The VLT-FLAMES Tarantula Survey I: Introduction and observational overview

The VLT-FLAMES Tarantula Survey (VFTS) is an ESO Large Programme that has obtained multi-epoch optical spectroscopy of over 800 massive stars in the 30 Doradus region of the Large Magellanic Cloud (LMC). Here we introduce our scientific motivations and give an overview of the survey targets, including optical and near-infrared photometry and comprehensive details of the data reduction. One of the principal objectives was to detect massive binary systems via variations in their radial velocities, thus shaping the multi-epoch observing strategy. Spectral classifications are given for the massive emission-line stars observed by the survey, including the discovery of a new Wolf-Rayet star (VFTS 682, classified as WN5h), 2' to the northeast of R136. To illustrate the diversity of objects encompassed by the survey, we investigate the spectral properties of sixteen targets identified by Gruendl & Chu from Spitzer photometry as candidate young stellar objects or stars with notable mid-infrared excesses. Detailed spectral classification and quantitative analysis of the O- and B-type stars in the VFTS sample, paying particular attention to the effects of rotational mixing and binarity, will be presented in a series of future articles to address fundamental questions in both stellar and cluster evolution.

==> (inline-0) <==
\begin{longtable}{lccccccccll}
  \caption[]{Observational information for the VLT-FLAMES Tarantula
  Survey (VFTS) targets. The FLAMES--Medusa configuration (`A' to `I')
  or FLAMES--ARGUS pointing (`A1' to `A5') used to observe each target
  is listed in the second column; `U' indicates those observed with
  the fibre-feed to UVES.  The fifith and sixth columns give radial
  distances (in arcmin and pc) to the core of R136 (specifically,
  R136-a1: $\alpha$\,$=$\,5$^{\rm h}$\,38$^{\rm
  m}$\,42{\mbox{\ensuremath{.\!\!^{\,\rm s}}}}39,
  $\delta$\,$=$\,$-$69$^{\circ}$\,06$'$\,02\farcs91, J2000.0). Sources
  of photometry are: C (CTIO data, current study); P \citep{p93}; S
  \citep{s99};
    W (WFI data, current study); Z \citep{mcps}.  Aliases/previous identifications of the targets are given in the final column.
    Sources of identifications are: R \citep{f60}; Sk \citep{sk70}; BI
    \citep{bi75}; Brey \citep{brey}; Mk \citep{m85}; M87 \citep{m87};
    T88 \citep{tld88}; ST92 \citep{st92}; P93 \citep{p93}; WB97
    \citep{wb97}; BAT99 \citep{bat99}; S99 \citep{s99}; GC00
    \citep{gc00}; 2MASS \citep{2mass}.  A total of 22 stars have some degree of cross-contamination from
    adjacent spectra on the detector (noted
    in final column), see Section~\ref{crosscont} for details.}\label{cat} \\
\hline
Star & Field & $\alpha$ (2000) & $\delta$ (2000) & \multicolumn{2}{c}{r$_{\rm d}$} & $V$ & $B-V$ & Ref. & Aliases (\& comments) \\
{[VFTS]} & & & & [$'$] & [pc] & & \\
\hline
\endfirsthead
\caption[]{\it{continued}} \\
\hline
Star & Field & $\alpha$ (2000) & $\delta$ (2000) & \multicolumn{2}{c}{r$_{\rm d}$} & $V$ & $B-V$ & Ref. & Aliases (\& comments) \\
{[VFTS]} & & & & [$'$] & [pc] & & & \\
\hline
\endhead
\hline
\multicolumn{10}{r}{\it{continued on next page}}\\
\endfoot
\hline
\endlastfoot
\hline
001 & H     & 05 36 53.39 & $-$69 08 18.29 & \oo9.98 &    145.1 & 16.93 & \pp0.05 & W &   \\
002 & C     & 05 36 54.73 & $-$69 11 38.18 &  11.11 &    161.6 & $-$   & $-$     &$-$& HD\,38029a, Sk$-$69$^\circ$~223, Brey 67, BAT99-085; blend of (at least) two components in WFI image\\
003 & B     & 05 36 55.24 & $-$69 11 37.58 &  11.06 &    160.9 & $-$   & $-$     &$-$& HD\,38029b, Sk$-$69$^\circ$~224\\         
004 & I     & 05 36 58.45 & $-$69 06 47.26 & \oo9.30 &    135.2 & 16.87 & \pp0.16 & W &   \\
005 & H     & 05 37 01.74 & $-$69 08 16.23 & \oo9.25 &    134.5 & 16.25 & \pp0.02 & W &   \\
006 & G     & 05 37 02.50 & $-$69 06 43.75 & \oo8.93 &    129.9 & 16.72 & \pp1.78 & W & 2MASS J05370250$-$6906436  \\
007 & H     & 05 37 02.96 & $-$69 02 04.17 & \oo9.72 &    141.4 & 16.74 & \pp0.03 & W &   \\
008 & G     & 05 37 03.11 & $-$69 08 22.57 & \oo9.15 &    133.2 & 16.92 & \pp0.07 & W &   \\
009 & G     & 05 37 04.26 & $-$69 08 05.65 & \oo8.99 &    130.7 & 16.18 & \pp0.11 & W &   \\
010 & I     & 05 37 04.72 & $-$69 08 56.65 & \oo9.18 &    133.5 & 16.79 & \pp0.04 & W &   \\
011 & G     & 05 37 04.96 & $-$69 04 58.66 & \oo8.75 &    127.3 & 16.25 & \pp1.51 & W &  2MASS J05370496$-$6904585 \\
012 & I     & 05 37 05.64 & $-$69 09 12.42 & \oo9.19 &    133.6 & 15.83 & \pp0.15 & W &   \\         
013 & G     & 05 37 06.30 & $-$69 04 41.39 & \oo8.68 &    126.2 & 16.36 & \pp0.13 & W &   \\         
014 & H     & 05 37 07.51 & $-$69 05 06.88 & \oo8.51 &    123.8 & $-$   & $-$     &$-$&   \\         
015 & G     & 05 37 08.56 & $-$69 05 10.03 & \oo8.41 &    122.4 & 16.20 & \pp0.04 & W &   \\         
016 & G     & 05 37 08.88 & $-$69 07 20.36 & \oo8.44 &    122.7 & 13.55 & \pp0.04 & Z & 2MASS J05370888$-$6907203 \\         
017 & I     & 05 37 11.44 & $-$69 05 04.24 & \oo8.17 &    118.8 & $-$   & $-$     &$-$&   \\         
018 & I     & 05 37 11.46 & $-$69 10 30.97 & \oo9.26 &    134.7 & 16.62 & \pp0.17 & W &   \\         
019 & G     & 05 37 11.48 & $-$69 07 38.13 & \oo8.26 &    120.2 & 16.31 & \pp0.05 & W & Brey 69, BAT99-086 \\
020 & H     & 05 37 14.12 & $-$69 04 02.72 & \oo8.12 &    118.1 & 16.70 & \pp0.06 & W &   \\         
021 & F     & 05 37 14.38 & $-$69 06 32.51 & \oo7.86 &    114.4 & 15.57 & \pp0.09 & W &   \\         
022 & H     & 05 37 15.03 & $-$69 08 43.09 & \oo8.24 &    119.8 & 16.67 & \pp0.55 & C & Multiple in WFI image, fibre centred on brighter (southern) source \\         
023 & I     & 05 37 16.08 & $-$69 08 52.86 & \oo8.20 &    119.3 & 15.63 & \pp1.97 & C & 2MASS J05371608$-$6908528 \\        
024 & H     & 05 37 16.68 & $-$69 08 50.36 & \oo8.14 &    118.4 & 16.02 & \pp0.37 & W &   \\         
025 & I     & 05 37 16.97 & $-$69 07 54.36 & \oo7.84 &    114.0 & 16.18 & \pp0.06 & W &   \\         
026 & G     & 05 37 17.05 & $-$69 06 59.90 & \oo7.67 &    111.6 & 16.83 & \pp1.59 & W & 2MASS J05371705$-$6906598   \\         
027 & F     & 05 37 17.37 & $-$69 07 48.05 & \oo7.78 &    113.2 & 14.71 & \pp0.09 & W &   2MASS J05371734$-$6907479  \\         
028 & H     & 05 37 17.86 & $-$69 09 46.26 & \oo8.41 &    122.3 & 13.48 & \pp0.24 & C &   2MASS J05371785$-$6909461 \\         
029 & G     & 05 37 18.30 & $-$69 03 04.57 & \oo8.07 &    117.3 & 16.73 & $-$0.02 & W &   \\         
030 & I     & 05 37 18.81 & $-$69 02 13.02 & \oo8.38 &    121.9 & 16.34 & \pp0.10 & W &   \\         
031 & H     & 05 37 20.50 & $-$68 59 52.23 & \oo9.57 &    139.1 & 16.41 & \pp0.00 & W &   \\         
032 & G     & 05 37 20.52 & $-$69 01 37.78 & \oo8.53 &    124.1 & 16.90 & \pp1.49 & W &   2MASS J05372050$-$6901378 \\         
033 & F     & 05 37 22.05 & $-$69 07 55.13 & \oo7.40 &    107.7 & 16.20 & \pp0.07 & W &   \\         
034 & F     & 05 37 22.32 & $-$69 07 16.10 & \oo7.24 &    105.4 & 16.14 & \pp0.13 & W &   \\         
035 & I     & 05 37 22.77 & $-$69 12 09.88 & \oo9.37 &    136.3 & 16.91 & \pp0.17 & W &   \\         
036 & F     & 05 37 23.63 & $-$69 04 29.80 & \oo7.19 &    104.6 & 16.61 & \pp0.10 & W &   \\         
037 & I     & 05 37 23.95 & $-$69 12 21.27 & \oo9.42 &    137.0 & 15.79 & \pp0.06 & W &   \\         
038 & I     & 05 37 24.34 & $-$69 07 17.12 & \oo7.07 &    102.8 & 16.54 & \pp0.06 & W &   \\         
039 & H     & 05 37 24.65 & $-$69 09 52.96 & \oo7.92 &    115.2 & 14.52 & \pp0.52 & W & ST92 1-01, 2MASS J05372465$-$6909528 \\
040 & F     & 05 37 24.75 & $-$69 08 27.73 & \oo7.33 &    106.6 & 16.85 & \pp0.10 & W & ST92 1-02 \\
041 & F     & 05 37 24.89 & $-$69 04 15.73 & \oo7.14 &    103.8 & 16.94 & \pp0.14 & W &   \\         
042 & H     & 05 37 25.12 & $-$69 07 42.63 & \oo7.09 &    103.1 & 14.66 & $-$0.12 & C &   \\         
043 & G     & 05 37 25.84 & $-$69 07 28.49 & \oo6.97 &    101.4 & 16.49 & $-$0.06 & C &   \\         
044 & F     & 05 37 26.06 & $-$69 07 29.29 & \oo6.96 &    101.2 & 16.62 & $-$0.07 & C &   \\         
045 & G     & 05 37 26.19 & $-$69 08 56.54 & \oo7.39 &    107.4 & 15.30 & \pp0.38 & W & ST92 1-04, 2MASS J05372617$-$6908565 \\ 
046 & F     & 05 37 26.19 & $-$69 09 53.07 & \oo7.80 &    113.5 & 14.65 & \pp0.13 & W & ST92 1-05, 2MASS J05372619$-$6909529 \\         
047 & G     & 05 37 26.55 & $-$69 10 40.78 & \oo8.20 &    119.2 & 16.91 & \pp0.28 & C &   \\         
048 & I     & 05 37 26.56 & $-$69 07 01.77 & \oo6.83 &   \oo99.4 & 16.72 & \pp0.14 & W &   \\         
049 & G     & 05 37 26.92 & $-$69 03 44.15 & \oo7.12 &    103.5 & 16.07 & \pp0.11 & W &   \\         
050 & H     & 05 37 27.43 & $-$69 10 40.15 & \oo8.13 &    118.2 & 16.77 & \pp0.18 & W &   \\         
051 & I     & 05 37 27.83 & $-$69 08 02.88 & \oo6.94 &    101.0 & 15.88 & \pp0.26 & W & ST92 1-06, 2MASS J05372782$-$6908028 \\         
052 & E     & 05 37 28.87 & $-$69 07 06.49 & \oo6.64 &   \oo96.6 & 14.55 & $-$0.07 & C & 2MASS J05372886$-$6907064   \\         
053 & E     & 05 37 28.92 & $-$69 06 52.84 & \oo6.60 &   \oo96.1 & 15.28 & \pp0.09 & W &   \\         
054 & I     & 05 37 29.08 & $-$69 13 03.98 & \oo9.59 &    139.5 & 16.60 & \pp0.21 & W &   \\         
055 & H     & 05 37 29.08 & $-$69 03 44.53 & \oo6.93 &    100.8 & 15.56 & \pp0.23 & W & 2MASS J05372905$-$6903445  \\         
056 & F     & 05 37 29.11 & $-$69 08 41.47 & \oo7.05 &    102.5 & 16.23 & \pp0.30 & C & ST92 1-07,  2MASS J05372909$-$6908414 \\         
057 & G     & 05 37 29.85 & $-$69 11 11.10 & \oo8.26 &    120.1 & 16.79 & \pp1.56 & W & ST92 1-08, 2MASS J05372984$-$6911111  \\         
058 & F     & 05 37 30.10 & $-$69 09 51.01 & \oo7.48 &    108.9 & 15.65 & \pp0.15 & W & ST92 1-09  \\         
059 & I     & 05 37 30.40 & $-$69 10 00.54 & \oo7.54 &    109.7 & 16.42 & \pp0.19 & W & ST92 1-10  \\         
060 & G     & 05 37 30.63 & $-$69 09 12.91 & \oo7.14 &    103.9 & 16.12 & \pp0.62 & W & 2MASS J05373060$-$6909129  \\         
061 & E     & 05 37 30.76 & $-$69 05 17.53 & \oo6.43 &   \oo93.6 & 15.15 & \pp0.22 & W &  2MASS J05373075$-$6905175  \\         
062 & G     & 05 37 30.83 & $-$69 03 21.90 & \oo6.92 &    100.7 & 16.27 & \pp0.15 & W &   \\         
063 & B     & 05 37 30.89 & $-$69 11 48.56 & \oo8.59 &    125.0 & 14.23 & \pp0.00 & C & ST92 1-11,  2MASS J05373087$-$6911485 \\         
064 & H     & 05 37 30.93 & $-$69 11 07.09 & \oo8.14 &    118.4 & 14.62 & \pp0.13 & W & ST92 1-12,  2MASS J05373092$-$6911070\\         
065 & E     & 05 37 32.62 & $-$69 06 40.75 & \oo6.25 &   \oo91.0 & 15.99 & \pp0.06 & W &   \\         
066 & F     & 05 37 33.10 & $-$69 04 34.71 & \oo6.35 &   \oo92.4 & 15.54 & \pp0.10 & W &   \\         
067 & H     & 05 37 33.36 & $-$69 02 47.57 & \oo6.96 &    101.3 & 16.83 & \pp0.16 & W &   \\         
068 & E     & 05 37 33.54 & $-$69 07 13.99 & \oo6.25 &   \oo91.0 & 15.65 & \pp0.77 & C &   \\         
069 & C     & 05 37 33.76 & $-$69 08 13.23 & \oo6.49 &   \oo94.5 & 13.59 & \pp0.17 & C & ST92 1-17, 2MASS J05373375$-$6908132   \\         
070 & E     & 05 37 33.89 & $-$69 08 58.30 & \oo6.77 &   \oo98.5 & 16.85 & \pp0.28 & W &   \\         
071 & F     & 05 37 34.21 & $-$69 06 39.27 & \oo6.11 &   \oo88.9 & 16.65 & \pp0.03 & W &   \\         
072 & H     & 05 37 34.47 & $-$69 01 10.20 & \oo7.78 &    113.1 & 13.70 & $-$0.14 & C & BI\,253, 2MASS J05373446$-$6901102\\         
073 & E     & 05 37 34.47 & $-$69 09 09.48 & \oo6.81 &   \oo99.0 & 16.14 & \pp0.38 & W & ST92 1-19 \\         
074 & H     & 05 37 34.56 & $-$69 10 10.26 & \oo7.32 &    106.5 & 16.53 & \pp0.14 & W & ST92 1-20  \\         
075 & F     & 05 37 34.69 & $-$69 07 13.33 & \oo6.15 &   \oo89.5 & 16.93 & \pp0.03 & W &   \\         
076 & F     & 05 37 34.81 & $-$69 08 01.31 & \oo6.34 &   \oo92.2 & 15.24 & \pp0.19 & W & ST92 1-21, 2MASS J05373478$-$6908013 \\         
077 & F     & 05 37 35.14 & $-$69 09 41.29 & \oo7.02 &    102.0 & 16.64 & \pp0.14 & W & ST92 1-22 \\         
078 & G     & 05 37 35.44 & $-$69 07 57.14 & \oo6.27 &   \oo91.1 & 16.63 & \pp0.21 & W &   \\         
079 & E     & 05 37 35.70 & $-$69 08 40.34 & \oo6.50 &   \oo94.5 & 16.90 & \pp1.13 & W & MG4, Brey 70a, BAT99-088, 2MASS J05373571$-$6908402 \\
080 & H     & 05 37 35.74 & $-$69 08 07.52 & \oo6.30 &   \oo91.6 & 16.26 & \pp0.25 & W & ST92 1-23  \\         
081 & B     & 05 37 35.99 & $-$69 12 29.93 & \oo8.76 &    127.4 & 13.71 & \pp1.97 & C & 2MASS J05373597$-$6912298  \\         
082 & A     & 05 37 36.08 & $-$69 06 45.37 & \oo5.96 &   \oo86.6 & 13.61 & $-$0.06 & C &   \\         
083 & D     & 05 37 36.34 & $-$69 05 01.14 & \oo5.98 &   \oo87.0 & 15.91 & \pp0.10 & W &   \\         
084 & G     & 05 37 36.52 & $-$69 09 59.36 & \oo7.07 &    102.9 & 16.84 & \pp0.18 & W &   \\         
085 & F     & 05 37 36.52 & $-$69 01 41.35 & \oo7.32 &    106.4 & 16.48 & $-$0.08 & W &   \\         
086 & B     & 05 37 36.55 & $-$69 10 32.57 & \oo7.39 &    107.5 & 14.47 & \pp0.12 & C & ST92 1-24,  2MASS J05373597$-$6912298 \\         
087 & A     & 05 37 36.66 & $-$69 07 31.87 & \oo6.05 &   \oo87.9 & 13.58 & $-$0.14 & C &  2MASS J05373664$-$6907318 \\         
088 & E     & 05 37 36.82 & $-$69 06 33.23 & \oo5.87 &   \oo85.4 & 15.24 & $-$0.06 & W &  2MASS J05373681$-$6906331 \\         
089 & H     & 05 37 36.87 & $-$69 08 22.82 & \oo6.29 &   \oo91.5 & 16.08 & \pp0.20 & W & ST92 1-25  \\         
090 & I     & 05 37 37.15 & $-$69 10 18.15 & \oo7.21 &    104.8 & 15.78 & \pp0.19 & W & ST92 1-26  \\         
091 & G     & 05 37 37.53 & $-$69 08 20.51 & \oo6.22 &   \oo90.5 & 15.98 & \pp0.20 & W & ST92 1-27 \\         
092 & H     & 05 37 37.68 & $-$68 58 55.57 & \oo9.17 &    133.3 & 16.80 & \pp1.73 & Z &  2MASS J05373768$-$6858555 \\         
093 & D     & 05 37 37.81 & $-$69 05 45.52 & \oo5.77 &   \oo83.9 & 15.03 & \pp0.10 & W &  2MASS J05373778$-$6905455 \\         
094 & B     & 05 37 37.97 & $-$69 10 14.85 & \oo7.12 &    103.5 & 14.12 & \pp0.11 & C & ST92 1-28 , 2MASS J05373797$-$6910147  \\         
095 & F     & 05 37 38.53 & $-$69 06 04.47 & \oo5.70 &   \oo82.8 & 16.06 & $-$0.02 & W &   \\         
096 & C     & 05 37 38.54 & $-$69 10 19.99 & \oo7.13 &    103.6 & 13.91 & \pp0.00 & C & ST92 1-29, 2MASS J05373854$-$6910199  \\         
097 & F     & 05 37 38.75 & $-$69 10 27.70 & \oo7.19 &    104.6 & 16.21 & \pp0.16 & W & ST92 1-31 \\         
098 & G     & 05 37 38.78 & $-$69 08 08.67 & \oo6.05 &   \oo88.0 & 15.07 & \pp0.15 & W & ST92 1-30, 2MASS J05373879$-$6908085 \\         
099 & I     & 05 37 38.80 & $-$68 58 31.83 & \oo9.42 &    137.0 & 16.78 & $-$0.03 & W &   \\         
100 & H     & 05 37 38.92 & $-$69 10 08.34 & \oo6.98 &    101.6 & 16.68 & \pp0.22 & W &   \\         
101 & G     & 05 37 39.19 & $-$69 08 40.92 & \oo6.22 &   \oo90.5 & 16.39 & \pp0.32 & W & ST92 1-33,  2MASS J05373918$-$6908409  \\         
102 & E     & 05 37 39.24 & $-$69 09 51.12 & \oo6.80 &   \oo98.8 & 15.70 & \pp0.35 & W & ST92 1-32,  2MASS J05373924$-$6909510 \\
103 & G     & 05 37 39.25 & $-$69 11 34.45 & \oo7.89 &    114.7 & 16.20 & \pp0.47 & W & 2MASS J05373923$-$6911343  \\         
104 & F     & 05 37 39.90 & $-$69 05 46.76 & \oo5.58 &   \oo81.1 & 16.20 & $-$0.01 & W &   \\         
105 & C     & 05 37 40.19 & $-$69 10 46.16 & \oo7.28 &    105.9 & 15.46 & \pp0.10 & C & ST92 1-37  \\         
106 & E     & 05 37 40.22 & $-$69 04 12.11 & \oo5.84 &   \oo85.0 & 16.43 & \pp0.05 & W &   \\         
107 & E     & 05 37 40.41 & $-$69 05 54.09 & \oo5.53 &   \oo80.4 & 16.68 & \pp0.06 & W &   \\         
108 & D     & 05 37 40.50 & $-$69 07 57.71 & \oo5.84 &   \oo85.0 & 14.02 & \pp0.06 & C & HDE\,269883, Brey 71, BAT99-089, 2MASS J05374049$-$6907577  \\
109 & F     & 05 37 40.75 & $-$69 08 01.20 & \oo5.84 &   \oo84.9 & 16.37 & \pp0.16 & W & ST92 1-38  \\         
110 & A     & 05 37 40.87 & $-$69 10 48.44 & \oo7.26 &    105.6 & 15.69 & \pp0.07 & C & ST92 1-40  \\         
111 & G     & 05 37 40.87 & $-$69 00 04.20 & \oo8.11 &    118.0 & 14.40 & $-$0.08 & W & 2MASS J05374084$-$6900041  \\         
112 & D     & 05 37 40.89 & $-$69 04 41.52 & \oo5.65 &   \oo82.2 & 16.19 & \pp0.08 & W &   \\         
113 & E     & 05 37 40.91 & $-$69 08 44.27 & \oo6.11 &   \oo88.8 & 16.69 & \pp0.19 & W & ST92 1-39  \\         
114 & I     & 05 37 41.12 & $-$69 10 37.92 & \oo7.13 &    103.7 & 15.97 & \pp0.17 & W & ST92 1-41 \\         
115 & I     & 05 37 41.42 & $-$69 06 10.51 & \oo5.44 &   \oo79.1 & 16.38 & \pp1.41 & W & 2MASS J05374141$-$6906105 \\         
116 & H     & 05 37 41.45 & $-$69 09 19.23 & \oo6.34 &   \oo92.3 & 16.44 & \pp0.21 & W & ST92 1-42  \\         
117 & G     & 05 37 41.47 & $-$69 10 46.96 & \oo7.21 &    104.8 & 16.64 & \pp0.18 & W &   \\         
118 & D     & 05 37 41.60 & $-$69 08 08.73 & \oo5.81 &   \oo84.5 & 16.21 & \pp0.20 & W & Some cross-contamination \\
119 & D     & 05 37 41.72 & $-$69 07 28.19 & \oo5.59 &   \oo81.4 & 16.36 & \pp0.07 & W &   \\         
120 & F     & 05 37 41.96 & $-$69 08 33.47 & \oo5.94 &   \oo86.5 & 14.95 & \pp0.12 & W & ST92 1-43, 2MASS J05374194$-$6908335  \\         
121 & C     & 05 37 42.23 & $-$69 07 14.37 & \oo5.50 &   \oo79.9 & 15.96 & \pp0.06 & W &   \\         
122 & I     & 05 37 42.28 & $-$69 09 41.59 & \oo6.48 &   \oo94.3 & 16.53 & \pp0.24 & W &   \\         
123 & H     & 05 37 42.45 & $-$69 12 21.58 & \oo8.27 &    120.3 & 15.78 & \pp0.10 & W &   \\         
124 & F     & 05 37 42.61 & $-$69 09 19.26 & \oo6.26 &   \oo91.0 & 16.61 & \pp0.24 & W & ST92 1-46  \\         
125 & H     & 05 37 42.95 & $-$69 10 35.12 & \oo6.98 &    101.5 & 16.54 & \pp0.33 & C & ST92 1-47 \\         
126 & G     & 05 37 42.96 & $-$69 01 05.34 & \oo7.26 &    105.6 & 16.78 & $-$0.07 & W &   \\         
127 & F     & 05 37 43.37 & $-$69 10 45.91 & \oo7.07 &    102.8 & 16.93 & \pp0.07 & C &   \\         
128 & E     & 05 37 43.41 & $-$69 09 59.11 & \oo6.57 &   \oo95.6 & 16.29 & \pp0.03 & W & ST92 1-49  \\         
129 & E     & 05 37 43.66 & $-$69 10 15.18 & \oo6.72 &   \oo97.7 & 16.46 & \pp1.88 & W & ST92 1-50, 2MASS J05374366$-$6910150   \\         
130 & G     & 05 37 43.68 & $-$69 10 50.47 & \oo7.10 &    103.2 & 16.67 & \pp0.16 & C &   \\         
131 & F     & 05 37 43.76 & $-$69 10 22.21 & \oo6.78 &   \oo98.7 & 16.77 & \pp0.11 & W &   \\         
132 & H     & 05 37 43.96 & $-$69 09 39.09 & \oo6.34 &   \oo92.1 & 16.09 & \pp0.07 & W & ST92 1-51  \\         
133 & D     & 05 37 43.98 & $-$69 06 34.41 & \oo5.24 &   \oo76.1 & 16.03 & $-$0.02 & C &   \\         
134 & E     & 05 37 44.08 & $-$69 05 27.06 & \oo5.23 &   \oo76.1 & 16.85 & \pp0.02 & W &   \\         
135 & G     & 05 37 44.21 & $-$69 06 37.29 & \oo5.22 &   \oo75.9 & 16.01 & \pp0.01 & W &   \\         
136 & A     & 05 37 44.63 & $-$69 14 25.72 & \oo9.84 &    143.1 & 14.53 & \pp0.11 & C & HDE\,269888, Sk$-$69$^\circ$~234, Brey 74, BAT99-090, 2MASS J05374463$-$6914256 \\
137 & I     & 05 37 44.72 & $-$69 09 18.33 & \oo6.09 &   \oo88.5 & 16.85 & \pp0.11 & W & ST92 1-55  \\         
138 & H     & 05 37 45.05 & $-$69 02 29.66 & \oo6.23 &   \oo90.6 & 15.63 & $-$0.09 & W &   \\         
139 & H     & 05 37 45.21 & $-$68 58 48.75 & \oo8.85 &    128.8 & 16.82 & \pp1.55 & W & 2MASS J05374520$-$6858487\\         
140 & B     & 05 37 45.25 & $-$69 10 13.72 & \oo6.59 &   \oo95.9 & 16.05 & \pp0.23 & W & ST92 1-56 \\         
141 & C     & 05 37 45.74 & $-$69 09 13.33 & \oo5.97 &   \oo86.8 & 15.32 & \pp0.04 & W & T88-6  \\         
142 & F     & 05 37 45.90 & $-$69 10 22.07 & \oo6.64 &   \oo96.5 & 16.39 & \pp0.19 & W & ST92 1-58   \\         
143 & G     & 05 37 45.91 & $-$69 11 09.34 & \oo7.17 &    104.3 & 15.36 & \pp0.19 & W & ST92 1-60  \\         
144 & H     & 05 37 46.08 & $-$69 09 14.37 & \oo5.95 &   \oo86.5 & 16.81 & \pp0.00 & C & T88-10  \\         
145 & A     & 05 37 46.08 & $-$69 09 08.85 & \oo5.90 &   \oo85.8 & 14.30 & \pp0.19 &$-$& T88-3; {\em HST} photometry from \citet{wd99}\\   
146 & F     & 05 37 46.10 & $-$69 06 34.93 & \oo5.05 &   \oo73.4 & 16.24 & \pp0.25 & W &   \\         
147 & D     & 05 37 46.19 & $-$69 09 10.44 & \oo5.91 &   \oo85.9 & $-$   & $-$     &$-$& Brey 73, BAT99-091, T88-1; multiple bright components \citep{w95}  \\
148 & I     & 05 37 46.28 & $-$69 00 06.29 & \oo7.77 &    113.0 & 16.04 & $-$0.04 & W &   \\         
149 & F     & 05 37 46.31 & $-$69 08 20.76 & \oo5.50 &   \oo80.0 & 16.44 & \pp0.16 & W & ST92 1-61  \\         
150 & B     & 05 37 46.41 & $-$69 09 12.15 & \oo5.91 &   \oo85.9 & 15.30 & \pp0.12 &$-$& T88-4; {\em HST} photometry from \citet{wd99}\\         
151 & G     & 05 37 46.52 & $-$69 09 08.79 & \oo5.87 &   \oo85.3 & $-$   & $-$     &$-$& T88-2; multiple bright components \citep{w95} \\
152 & D     & 05 37 46.70 & $-$69 06 19.58 & \oo4.97 &   \oo72.3 & 15.32 & \pp0.25 & W &  2MASS J05374669$-$6906196 \\         
153 & E     & 05 37 46.71 & $-$69 09 11.27 & \oo5.87 &   \oo85.4 & 15.30 & \pp0.06 &$-$& T88-5; {\em HST} photometry from \citet{wd99}\\    
154 & F     & 05 37 47.09 & $-$69 09 07.70 & \oo5.81 &   \oo84.6 & 14.94 & \pp0.05 & C & T88-7  \\         
155 & H     & 05 37 47.18 & $-$69 13 13.60 & \oo8.70 &    126.6 & 16.95 & \pp0.08 & W &   \\         
156 & H     & 05 37 47.20 & $-$69 09 03.03 & \oo5.77 &   \oo83.9 & 16.26 & \pp0.44 & W & T88-11, ST92 1-64   \\         
157 & I     & 05 37 47.23 & $-$68 58 49.25 & \oo8.74 &    127.2 & 16.69 & $-$0.08 & W &   \\         
158 & C     & 05 37 47.43 & $-$69 04 12.71 & \oo5.23 &   \oo76.1 & 15.33 & \pp0.20 & W &  2MASS J05374741$-$6904127 \\         
159 & F     & 05 37 47.67 & $-$69 00 35.10 & \oo7.33 &    106.5 & 15.61 & $-$0.03 & W &   \\         
160 & C     & 05 37 47.80 & $-$69 09 14.86 & \oo5.83 &   \oo84.7 & 14.17 & \pp0.03 & C &   \\         
161 & E     & 05 37 47.91 & $-$69 10 41.13 & \oo6.72 &   \oo97.7 & 16.69 & \pp0.24 & W &   \\         
162 & H     & 05 37 48.06 & $-$69 09 59.88 & \oo6.25 &   \oo90.9 & 16.49 & \pp0.07 & W &   \\         
163 & E     & 05 37 48.06 & $-$69 09 26.43 & \oo5.91 &   \oo86.0 & 16.21 & \pp0.53 & W & 2MASS J05374805$-$6909263   \\         
164 & D     & 05 37 48.21 & $-$69 09 31.56 & \oo5.95 &   \oo86.6 & 16.54 & \pp0.35 & W & ST92 1-67  \\         
165 & A     & 05 37 48.33 & $-$69 09 15.22 & \oo5.79 &   \oo84.2 & 13.72 & \pp0.07 & C & ST92 1-68 \\         
166 & G     & 05 37 48.38 & $-$69 02 37.65 & \oo5.91 &   \oo85.9 & 16.93 & \pp0.16 & W &   \\         
167 & D     & 05 37 48.81 & $-$69 09 15.88 & \oo5.76 &   \oo83.8 & 16.07 & \pp0.01 & C &   \\         
168 & G     & 05 37 49.52 & $-$69 12 33.17 & \oo8.03 &    116.8 & 15.46 & \pp0.08 & W &   \\         
169 & A     & 05 37 49.91 & $-$69 10 27.98 & \oo6.44 &   \oo93.6 & 14.59 & \pp0.03 & C & ST92 1-71,   2MASS J05374991$-$6910279  \\         
170 & C     & 05 37 50.00 & $-$69 07 42.17 & \oo4.96 &   \oo72.1 & 16.03 & \pp0.15 & W &   \\         
171 & A     & 05 37 50.02 & $-$69 09 59.94 & \oo6.12 &   \oo89.0 & 14.06 & $-$0.05 & C & ST92 1-72,  2MASS J05375001$-$6909599  \\         
172 & E     & 05 37 50.13 & $-$69 10 01.58 & \oo6.13 &   \oo89.1 & $-$   & $-$     &$-$&   \\         
173 & D     & 05 37 50.39 & $-$69 08 54.43 & \oo5.45 &   \oo79.2 & 16.16 & \pp0.33 & W & ST92 1-73 \\         
174 & A     & 05 37 50.66 & $-$69 08 48.44 & \oo5.38 &   \oo78.2 & 15.50 & \pp0.25 & W & ST92 1-75  \\         
175 & F     & 05 37 50.79 & $-$69 11 35.60 & \oo7.21 &    104.8 & 15.94 & \pp0.36 & W & ST92 1-74  \\         
176 & E     & 05 37 50.97 & $-$69 11 00.31 & \oo6.75 &   \oo98.2 & 14.78 & \pp0.03 & W & ST92 1-77,  2MASS J05375095$-$6911003 \\         
177 & C     & 05 37 51.03 & $-$69 06 10.60 & \oo4.58 &   \oo66.6 & 14.63 & \pp0.24 & W & 2MASS J05375102$-$6906106  \\
178 & B     & 05 37 51.05 & $-$69 09 34.01 & \oo5.77 &   \oo84.0 & 12.91 & $-$0.05 & C & ST92 1-76,  2MASS J05375103$-$6909339  \\         
179 & D     & 05 37 51.18 & $-$69 09 37.44 & \oo5.80 &   \oo84.4 & 16.93 & \pp0.09 & W &   \\         
180 & B     & 05 37 51.35 & $-$69 09 46.75 & \oo5.89 &   \oo85.6 & 13.54 & $-$0.08 & C & ST92 1-78, Brey 74a, BAT99-093, 2MASS J05375133$-$6909467  \\         
181 & I     & 05 37 51.39 & $-$69 12 40.83 & \oo8.04 &    117.0 & 16.24 & \pp0.15 & W &   \\         
182 & B     & 05 37 51.43 & $-$69 05 30.19 & \oo4.58 &   \oo66.6 & 15.19 & \pp0.61 & W & 2MASS J05375142$-$6905301  \\         
183 & H     & 05 37 51.50 & $-$69 11 25.57 & \oo7.04 &    102.3 & 16.51 & \pp0.38 & W &   \\         
184 & B     & 05 37 51.83 & $-$69 04 24.83 & \oo4.80 &   \oo69.8 & 15.38 & $-$0.09 & C &   \\         
185 & B     & 05 37 51.92 & $-$69 09 20.88 & \oo5.58 &   \oo81.2 & 14.45 & \pp0.07 & W & ST92 1-80, 2MASS J05375194$-$6909208  \\         
186 & C     & 05 37 52.04 & $-$69 04 39.88 & \oo4.70 &   \oo68.3 & 15.79 & \pp0.11 & W &   \\         
187 & I     & 05 37 52.19 & $-$69 11 31.37 & \oo7.07 &    102.9 & 15.81 & \pp0.22 & W & ST92 1-81  \\         
188 & F     & 05 37 52.41 & $-$69 10 51.32 & \oo6.56 &   \oo95.3 & 16.82 & \pp0.30 & W &   \\         
189 & D     & 05 37 52.86 & $-$69 09 45.87 & \oo5.77 &   \oo84.0 & 16.31 & \pp0.10 & W & ST92 1-82  \\         
190 & G     & 05 37 53.30 & $-$69 12 57.34 & \oo8.18 &    118.9 & 14.67 & $-$0.04 & C &  2MASS J05375329$-$6912573 \\         
191 & C     & 05 37 53.42 & $-$69 10 23.53 & \oo6.16 &   \oo89.6 & 15.74 & \pp0.12 & W & ST92 1-84  \\         
192 & A     & 05 37 53.65 & $-$69 10 12.41 & \oo6.02 &   \oo87.5 & 16.23 & $-$0.01 & W & ST92 1-85  \\         
193 & D     & 05 37 54.20 & $-$69 08 41.49 & \oo5.05 &   \oo73.4 & 16.10 & \pp1.58 & W & ST92 1-86, 2MASS J05375419$-$6908414 \\         
194 & C     & 05 37 54.20 & $-$69 05 46.18 & \oo4.31 &   \oo62.6 & 16.08 & \pp0.12 & W &   \\         
195 & D     & 05 37 54.22 & $-$69 05 17.89 & \oo4.36 &   \oo63.4 & 16.86 & \pp0.06 & W &   \\         
196 & E     & 05 37 54.27 & $-$69 01 44.64 & \oo6.08 &   \oo88.4 & 15.58 & \pp0.05 & W &   \\         
197 & A     & 05 37 54.44 & $-$69 09 41.62 & \oo5.62 &   \oo81.7 & 13.86 & $-$0.06 & C & ST92 1-87,   2MASS J05375443$-$6909415 \\         
198 & A     & 05 37 54.64 & $-$69 09 03.36 & \oo5.21 &   \oo75.8 & 14.02 & \pp2.04 & C & ST92 1-88, 2MASS J05375464$-$6909032  \\         
199 & I     & 05 37 54.78 & $-$69 00 24.99 & \oo7.05 &    102.6 & 16.91 & $-$0.01 & W &   \\         
200 & B     & 05 37 54.95 & $-$69 10 12.62 & \oo5.93 &   \oo86.3 & 14.83 & \pp0.09 & W & ST92 1-89, 2MASS J05375495$-$6910124  \\         
201 & F     & 05 37 55.00 & $-$69 11 32.94 & \oo6.94 &    100.9 & 16.43 & \pp0.16 & W &   \\         
202 & G     & 05 37 55.01 & $-$69 08 55.12 & \oo5.11 &   \oo74.3 & 16.16 & \pp0.13 & W & ST92 1-90  \\         
203 & B     & 05 37 55.01 & $-$69 04 00.52 & \oo4.69 &   \oo68.2 & 16.77 & $-$0.02 & W &   \\         
204 & H     & 05 37 55.04 & $-$69 07 02.20 & \oo4.34 &   \oo63.1 & 16.13 & \pp0.31 & W &   \\         
205 & A     & 05 37 55.39 & $-$69 10 20.89 & \oo6.00 &   \oo87.3 & 15.90 & \pp0.00 & W & ST92 1-91  \\         
206 & H     & 05 37 55.43 & $-$68 57 06.99 & \oo9.86 &    143.5 & 14.99 & \pp0.15 & W & Some cross-contamination; 2MASS J05375543$-$6857069 \\
207 & B     & 05 37 56.08 & $-$69 10 39.05 & \oo6.18 &   \oo89.9 & 16.22 & \pp0.09 & W & ST92 1-92  \\         
208 & A     & 05 37 56.23 & $-$69 11 50.90 & \oo7.11 &    103.4 & 14.65 & \pp0.33 & W & ST92 1-93, 2MASS J05375622$-$6911507  \\         
209 & E     & 05 37 56.58 & $-$69 03 48.68 & \oo4.66 &   \oo67.7 & 16.33 & $-$0.06 & W &   \\         
210 & E     & 05 37 56.97 & $-$69 08 21.25 & \oo4.66 &   \oo67.8 & 15.60 & \pp0.00 & W & ST92 1-94  \\         
211 & G     & 05 37 57.34 & $-$68 58 41.89 & \oo8.38 &    121.8 & 16.56 & $-$0.12 & W &   \\         
212 & D     & 05 37 57.88 & $-$69 08 48.83 & \oo4.84 &   \oo70.4 & 15.18 & \pp0.02 & W & ST92 1-95  \\         
213 & B     & 05 37 57.96 & $-$69 09 54.11 & \oo5.53 &   \oo80.4 & 15.50 & \pp0.04 & W & ST92 1-96,  2MASS J05375795$-$6909540\\         
214 & G     & 05 37 58.01 & $-$69 13 09.59 & \oo8.14 &    118.4 & 15.84 & \pp0.27 & W &   \\         
215 & E     & 05 37 58.03 & $-$69 02 23.54 & \oo5.39 &   \oo78.3 & 16.58 & $-$0.03 & W &   \\         
216 & A     & 05 37 59.06 & $-$69 11 56.83 & \oo7.05 &    102.6 & 14.41 & \pp0.25 & W & ST92 1-97,  2MASS J05375905$-$6911566 \\
217 & A     & 05 37 59.49 & $-$69 09 01.76 & \oo4.85 &   \oo70.5 & 13.79 & $-$0.11 & C & ST92 1-98 \\         
218 & H     & 05 37 59.71 & $-$69 11 14.29 & \oo6.44 &   \oo93.6 & 15.63 & \pp0.38 & W & ST92 1-99, 2MASS J05375972$-$6911142\\         
219 & D     & 05 37 59.80 & $-$69 03 35.50 & \oo4.52 &   \oo65.8 & 16.93 & \pp0.04 & W &   \\         
220 & C     & 05 38 00.40 & $-$69 08 27.90 & \oo4.46 &   \oo64.8 & 16.66 & \pp0.03 & W &   \\         
221 & E     & 05 38 00.43 & $-$69 03 45.80 & \oo4.38 &   \oo63.8 & 16.27 & $-$0.08 & W &   \\         
222 & C     & 05 38 00.57 & $-$69 09 41.64 & \oo5.22 &   \oo75.9 & 14.86 & \pp1.85 & C & ST92 1-100, 2MASS J05380057$-$6909415 \\         
223 & D     & 05 38 00.61 & $-$69 08 41.93 & \oo4.57 &   \oo66.5 & 14.77 & $-$0.05 & W & ST92 1-101  \\         
224 & D     & 05 38 00.83 & $-$69 03 59.80 & \oo4.24 &   \oo61.6 & 16.02 & \pp0.11 & W &   \\         
225 & H     & 05 38 00.96 & $-$68 57 23.28 & \oo9.42 &    136.9 & 15.07 & $-$0.01 & W & Some cross-contamination \\
226 & G     & 05 38 01.00 & $-$69 14 21.74 & \oo9.10 &    132.3 & 15.92 & $-$0.03 & W &   \\         
227 & B     & 05 38 01.31 & $-$69 03 13.91 & \oo4.62 &   \oo67.2 & 16.51 & $-$0.09 & W &   \\         
228 & E     & 05 38 01.70 & $-$69 01 34.87 & \oo5.76 &   \oo83.7 & 16.46 & $-$0.04 & W &   \\         
229 & E     & 05 38 02.94 & $-$69 02 19.17 & \oo5.13 &   \oo74.6 & 16.48 & \pp0.00 & W &   \\         
230 & B     & 05 38 04.43 & $-$69 07 57.96 & \oo3.89 &   \oo56.6 & 16.59 & \pp0.44 & W &  2MASS J05380443$-$6907579 \\         
231 & C     & 05 38 04.71 & $-$69 08 53.03 & \oo4.40 &   \oo63.9 & 16.18 & \pp0.11 & W & ST92 1-103  \\         
232 & A     & 05 38 04.76 & $-$69 09 05.50 & \oo4.53 &   \oo65.9 & 14.52 & \pp0.50 & W & ST92 1-104,  2MASS J05380477$-$6909055  \\         
233 & E     & 05 38 04.82 & $-$69 11 22.50 & \oo6.29 &   \oo91.5 & 16.40 & \pp0.23 & W &   \\         
234 & C     & 05 38 06.29 & $-$69 06 53.03 & \oo3.33 &   \oo48.4 & 16.22 & \pp0.11 & W &   \\         
235 & F     & 05 38 06.36 & $-$69 05 14.35 & \oo3.31 &   \oo48.2 & 15.48 & $-$0.06 & W &   \\         
236 & C     & 05 38 06.61 & $-$69 03 45.25 & \oo3.93 &   \oo57.2 & 13.80 & \pp1.88 & W &  2MASS J05380659$-$6903452 \\         
237 & G     & 05 38 06.63 & $-$69 14 06.96 & \oo8.68 &    126.2 & 15.93 & \pp0.06 & W &   \\         
238 & F     & 05 38 06.67 & $-$69 03 59.28 & \oo3.79 &   \oo55.2 & 16.84 & $-$0.01 & C &   \\         
239 & D     & 05 38 06.72 & $-$69 09 32.50 & \oo4.72 &   \oo68.7 & 16.41 & \pp0.02 & W &   \\         
240 & C     & 05 38 06.75 & $-$69 06 08.76 & \oo3.18 &   \oo46.2 & 15.85 & \pp0.01 & C & Extended/blended in WFI image \\         
241 & B     & 05 38 07.09 & $-$69 04 14.77 & \oo3.63 &   \oo52.8 & 16.65 & $-$0.03 & W &   \\         
242 & D     & 05 38 07.83 & $-$69 00 57.10 & \oo5.96 &   \oo86.6 & 16.82 & \pp0.04 & W &   \\         
243 & C     & 05 38 08.40 & $-$69 09 19.04 & \oo4.46 &   \oo64.8 & 15.26 & \pp0.21 & W &   2MASS J05380840$-$6909190 \\         
244 & E     & 05 38 08.42 & $-$69 05 44.56 & \oo3.04 &   \oo44.3 & 14.04 & $-$0.10 & C &  2MASS J05380840$-$6905446 \\         
245 & B     & 05 38 08.78 & $-$69 03 45.19 & \oo3.78 &   \oo54.9 & 16.82 & \pp1.69 & W &   2MASS J05380879$-$6903451 \\         
246 & C     & 05 38 08.86 & $-$69 10 40.04 & \oo5.50 &   \oo80.0 & 16.83 & \pp0.45 & W &   \\         
247 & C     & 05 38 08.90 & $-$69 08 16.97 & \oo3.73 &   \oo54.3 & 16.88 & \pp0.02 & W &   \\         
248 & D     & 05 38 09.32 & $-$69 10 14.33 & \oo5.12 &   \oo74.5 & 16.49 & \pp0.00 & W &   \\         
249 & B     & 05 38 09.57 & $-$69 06 54.10 & \oo3.05 &   \oo44.3 & 15.52 & $-$0.03 & W &   \\         
250 & B     & 05 38 10.23 & $-$69 08 56.46 & \oo4.07 &   \oo59.2 & 15.74 & \pp0.02 & W &   \\         
251 & E     & 05 38 10.23 & $-$69 05 04.73 & \oo3.03 &   \oo44.0 & 15.62 & $-$0.05 & W &   \\         
252 & B     & 05 38 10.37 & $-$69 02 30.65 & \oo4.55 &   \oo66.1 & 15.46 & $-$0.13 & W &   \\         
253 & I     & 05 38 10.38 & $-$69 14 33.74 & \oo8.98 &    130.6 & 15.18 & \pp0.04 & W &   \\         
254 & C     & 05 38 10.41 & $-$69 05 17.67 & \oo2.95 &   \oo42.9 & 16.90 & \pp0.03 & W &   \\         
255 & B     & 05 38 11.05 & $-$69 07 19.70 & \oo3.07 &   \oo44.7 & 16.68 & \pp0.02 & W &   \\         
256 & B     & 05 38 11.30 & $-$69 04 49.27 & \oo3.03 &   \oo44.1 & 15.02 & $-$0.10 & W &   \\         
257 & G     & 05 38 11.40 & $-$69 14 24.65 & \oo8.81 &    128.1 & 16.70 & $-$0.04 & W &   \\         
258 & E     & 05 38 11.58 & $-$69 11 42.47 & \oo6.29 &   \oo91.5 & 16.34 & \pp0.10 & W &   \\         
259 & C     & 05 38 12.03 & $-$69 06 34.30 & \oo2.76 &   \oo40.1 & 13.65 & \pp0.21 & C &   2MASS J05381202$-$6906342 \\         
260 & G     & 05 38 12.26 & $-$69 13 40.49 & \oo8.09 &    117.6 & 16.63 & \pp1.42 & W &   \\         
261 & D     & 05 38 12.34 & $-$69 00 57.35 & \oo5.75 &   \oo83.7 & 12.33 & \pp0.03 & C &  2MASS J05381233$-$6900573 \\         
262 & H     & 05 38 12.37 & $-$69 13 37.82 & \oo8.04 &    116.9 & 15.80 & \pp0.50 & W &   \\         
263 & B     & 05 38 12.56 & $-$69 03 51.87 & \oo3.44 &   \oo50.1 & 16.80 & \pp0.05 & W &   \\         
264 & D     & 05 38 12.88 & $-$69 01 39.51 & \oo5.12 &   \oo74.4 & 16.79 & \pp1.50 & W & Some cross-contamination ; 2MASS J05381287$-$6901394 \\
265 & A     & 05 38 12.94 & $-$69 05 14.79 & \oo2.75 &   \oo39.9 & 16.05 & \pp0.18 & W &   \\         
266 & D     & 05 38 13.30 & $-$69 11 19.04 & \oo5.87 &   \oo85.4 & 15.38 & \pp0.12 & W &   \\         
267 & A     & 05 38 13.97 & $-$69 07 47.85 & \oo3.08 &   \oo44.8 & 13.49 & $-$0.05 & C &   2MASS J05381396$-$6907477  \\         
268 & B     & 05 38 14.69 & $-$69 03 32.23 & \oo3.52 &   \oo51.2 & 16.65 & \pp0.11 & W &   \\         
269 & A     & 05 38 14.89 & $-$69 03 48.51 & \oo3.32 &   \oo48.3 & 12.90 & \pp0.05 & C & R132, WB97-1, 2MASS J05381489$-$6903485 \\         
270 & F     & 05 38 15.14 & $-$69 04 01.18 & \oo3.17 &   \oo46.0 & 14.35 & $-$0.07 & C & WB97-2  \\         
271 & G     & 05 38 15.38 & $-$69 04 03.57 & \oo3.12 &   \oo45.4 & 12.84 & \pp0.22 & C & Mk\,B2, WB97-3,  2MASS J05381536$-$6904035 \\         
272 & D     & 05 38 15.59 & $-$69 04 02.22 & \oo3.12 &   \oo45.4 & 16.00 & $-$0.01 & C & GC00-Be5; blended in the PSF wing of VFTS~271/WB97-3 \\         
273 & E     & 05 38 15.62 & $-$69 12 12.21 & \oo6.60 &   \oo96.0 & 16.74 & \pp0.03 & W &   \\         
274 & D     & 05 38 15.87 & $-$69 09 31.62 & \oo4.21 &   \oo61.2 & 16.94 & $-$0.01 & W &   \\         
275 & C     & 05 38 16.00 & $-$69 10 11.39 & \oo4.76 &   \oo69.3 & 14.22 & \pp2.28 & C &  2MASS J05381601$-$6910112  \\         
276 & B     & 05 38 16.00 & $-$69 03 54.72 & \oo3.18 &   \oo46.2 & 15.84 & $-$0.13 & C & GC00-Be2  \\         
277 & C     & 05 38 16.11 & $-$69 09 16.81 & \oo3.99 &   \oo58.1 & 15.04 & \pp0.01 & W & 2MASS J05381611$-$6909168  \\         
278 & I     & 05 38 16.21 & $-$69 04 04.01 & \oo3.06 &   \oo44.5 & 16.82 & $-$0.07 & C &   \\         
279 & F     & 05 38 16.44 & $-$69 03 51.15 & \oo3.19 &   \oo46.4 & 16.73 & \pp0.05 & W & GC00-Be8  \\         
280 & F     & 05 38 16.54 & $-$69 04 53.23 & \oo2.58 &   \oo37.5 & 15.40 & \pp0.00 & W &   \\         
281 & C     & 05 38 16.68 & $-$69 04 14.09 & \oo2.92 &   \oo42.5 & 13.99 & \pp2.40 & C & WB97-4, 2MASS J05381667$-$6904140  \\         
282 & C     & 05 38 16.84 & $-$69 03 57.17 & \oo3.10 &   \oo45.0 & 16.11 & $-$0.06 & C & GC00-Be7  \\         
283 & I     & 05 38 17.09 & $-$69 03 50.71 & \oo3.15 &   \oo45.9 & 15.31 & $-$0.01 & C & WB97-6, GC00-Be4  \\         
284 & B     & 05 38 17.26 & $-$69 09 11.16 & \oo3.86 &   \oo56.1 & 16.84 & $-$0.02 & W &   \\         
285 & A     & 05 38 17.34 & $-$69 05 42.14 & \oo2.26 &   \oo32.9 & 15.63 & $-$0.06 & W &   \\         
286 & D     & 05 38 17.35 & $-$69 04 47.92 & \oo2.56 &   \oo37.2 & 15.83 & $-$0.08 & W &   \\         
287 & G     & 05 38 17.35 & $-$69 03 56.48 & \oo3.07 &   \oo44.7 & 16.58 & $-$0.08 & C & GC00-Be9 \\         
288 & A     & 05 38 17.59 & $-$69 07 24.31 & \oo2.59 &   \oo37.7 & 16.58 & \pp0.13 & W &   \\         
289 & E     & 05 38 17.64 & $-$69 04 12.03 & \oo2.88 &   \oo41.9 & 13.96 & \pp1.76 & W & WB97-7, 2MASS J05381763$-$6904119  \\         
290 & C     & 05 38 17.72 & $-$69 05 45.88 & \oo2.22 &   \oo32.3 & 15.67 & \pp0.04 & W &   \\         
291 & F     & 05 38 17.73 & $-$69 03 38.66 & \oo3.26 &   \oo47.4 & 14.85 & \pp0.12 & W & WB97-8, 2MASS J05381772$-$6903386   \\         
292 & E     & 05 38 17.78 & $-$69 03 55.90 & \oo3.05 &   \oo44.3 & 16.47 & $-$0.14 & C &   \\         
293 & H     & 05 38 18.00 & $-$69 04 09.77 & \oo2.88 &   \oo41.9 & 14.95 & $-$0.04 & C & WB97-9, GC00-Be1 \\         
294 & D     & 05 38 18.23 & $-$69 04 02.47 & \oo2.94 &   \oo42.8 & 13.19 & \pp0.13 & C & Mk\,B1, WB97-10  \\         
295 & H     & 05 38 18.25 & $-$68 57 26.27 & \oo8.88 &    129.1 & 16.33 & $-$0.07 & W &   \\         
296 & C     & 05 38 18.28 & $-$69 11 06.46 & \oo5.50 &   \oo80.0 & 15.45 & $-$0.01 & W &   \\         
297 & B     & 05 38 18.42 & $-$69 03 51.70 & \oo3.06 &   \oo44.5 & 16.64 & \pp0.04 & W &   \\         
298 & C     & 05 38 18.49 & $-$69 09 20.55 & \oo3.92 &   \oo57.1 & 16.68 & \pp0.24 & W &   \\         
299 & E     & 05 38 18.52 & $-$69 12 28.11 & \oo6.76 &   \oo98.4 & 16.36 & $-$0.05 & W &   \\         
300 & C     & 05 38 18.57 & $-$69 01 51.92 & \oo4.69 &   \oo68.2 & 16.41 & $-$0.03 & W & Some cross-contamination \\
301 & H     & 05 38 18.84 & $-$69 03 59.64 & \oo2.94 &   \oo42.7 & $-$   & $-$     &$-$& GC00-Be3; companion (GC00-Be6) at $\sim$1\farcs0 \\
302 & D     & 05 38 19.00 & $-$69 11 12.83 & \oo5.57 &   \oo81.0 & 15.53 & \pp0.32 & W &  2MASS J05381900$-$6911128 \\         
303 & B     & 05 38 19.05 & $-$69 06 34.55 & \oo2.15 &   \oo31.2 & 15.39 & \pp0.00 & C &   2MASS J05381905$-$6906346 \\         
304 & A     & 05 38 19.10 & $-$69 04 58.11 & \oo2.34 &   \oo34.0 & 15.94 & $-$0.08 & W &   \\         
305 & G     & 05 38 19.22 & $-$68 57 37.48 & \oo8.67 &    126.2 & 16.59 & $-$0.10 & W &   \\         
306 & D     & 05 38 19.24 & $-$69 06 00.54 & \oo2.06 &   \oo30.0 & 14.08 & \pp0.03 & W & Mk\,80, 2MASS J05381925$-$6906005 \\         
307 & B     & 05 38 19.30 & $-$68 57 15.75 & \oo9.02 &    131.2 & 13.56 & $-$0.06 & C & Sk$-$68$^\circ$~136,  2MASS J05381928$-$6857156 \\         
308 & A     & 05 38 19.40 & $-$69 04 03.10 & \oo2.86 &   \oo41.6 & 15.88 & $-$0.01 & W &   \\         
309 & F     & 05 38 19.75 & $-$69 04 10.41 & \oo2.76 &   \oo40.1 & 16.19 & \pp0.00 & W &   \\         
310 & C     & 05 38 19.83 & $-$69 03 52.39 & \oo2.96 &   \oo43.1 & 16.91 & \pp0.03 & W &   \\         
311 & A     & 05 38 19.84 & $-$69 07 10.17 & \oo2.30 &   \oo33.5 & 16.20 & \pp1.90 & W &  2MASS J05381985$-$6907102 \\         
312 & F     & 05 38 20.19 & $-$68 59 20.34 & \oo7.00 &    101.7 & 16.90 & \pp1.59 & W &  2MASS J05382020$-$6859202 \\         
313 & A     & 05 38 20.37 & $-$69 06 22.76 & \oo1.99 &   \oo29.0 & 16.32 & \pp0.07 & W &   \\         
314 & E     & 05 38 20.41 & $-$69 03 10.37 & \oo3.48 &   \oo50.6 & 16.06 & \pp0.03 & W &   \\         
315 & H     & 05 38 20.61 & $-$69 15 37.79 & \oo9.78 &    142.2 & 14.81 & \pp0.03 & W &  2MASS J05382060$-$6915378\\         
316 & C     & 05 38 20.87 & $-$69 06 17.24 & \oo1.93 &   \oo28.1 & 15.97 & \pp0.08 & W & Some cross-contamination \\
317 & A     & 05 38 20.91 & $-$69 03 50.00 & \oo2.93 &   \oo42.6 & 13.84 & \pp0.48 & C & Mk\,B3, WB97-11, 2MASS J05382092$-$6903500 \\         
318 & H     & 05 38 20.93 & $-$69 12 00.15 & \oo6.25 &   \oo91.0 & 16.56 & $-$0.07 & W &   \\         
319 & E     & 05 38 20.98 & $-$69 12 21.27 & \oo6.59 &   \oo95.8 & 16.42 & \pp1.73 & W &   2MASS J05382099$-$6912212 \\         
320 & D     & 05 38 21.17 & $-$69 06 17.00 & \oo1.91 &   \oo27.7 & 16.11 & \pp0.23 & W & Some cross-contamination  \\
321 & B     & 05 38 21.32 & $-$69 07 51.20 & \oo2.61 &   \oo37.9 & 16.89 & $-$0.03 & W & P93-0003  \\         
322 & D     & 05 38 21.62 & $-$69 03 14.43 & \oo3.36 &   \oo48.9 & 16.76 & \pp0.17 & W & P93-0006  \\         
323 & D     & 05 38 21.77 & $-$69 10 42.95 & \oo5.02 &   \oo73.0 & 15.46 & \pp0.41 & W & 2MASS J05382176$-$6910429 \\         
324 & H     & 05 38 21.89 & $-$69 12 48.05 & \oo7.00 &    101.7 & 15.53 & $-$0.13 & W &   \\         
325 & F     & 05 38 21.96 & $-$69 05 59.99 & \oo1.82 &   \oo26.5 & 16.84 & $-$0.03 & W & P93-0009  \\         
326 & A     & 05 38 22.26 & $-$69 08 07.90 & \oo2.75 &   \oo40.0 & 16.53 & $-$0.06 & W & P93-0014  \\         
327 & D     & 05 38 22.27 & $-$69 07 50.85 & \oo2.54 &   \oo37.0 & 15.33 & \pp0.01 & W & P93-0015  \\         
328 & I     & 05 38 22.33 & $-$69 13 15.25 & \oo7.42 &    108.0 & 15.90 & $-$0.11 & W &   \\         
329 & C     & 05 38 22.42 & $-$69 05 21.30 & \oo1.91 &   \oo27.8 & 15.55 & \pp0.00 & W & P93-0019  \\         
330 & C     & 05 38 22.70 & $-$69 09 41.84 & \oo4.05 &   \oo58.9 & 16.14 & \pp0.18 & W &   \\         
331 & G     & 05 38 23.28 & $-$69 12 54.07 & \oo7.06 &    102.7 & 16.71 & $-$0.06 & W &   \\         
332 & A     & 05 38 23.30 & $-$69 07 16.07 & \oo2.09 &   \oo30.5 & 14.07 & \pp0.08 & W & Mk\,70, P93-0032, 2MASS J05382331$-$6907161  \\         
333 & B     & 05 38 23.67 & $-$69 05 03.66 & \oo1.94 &   \oo28.2 & 12.49 & $-$0.06 & P & R133, P93-0042, 2MASS J05382371$-$6905036 \\         
334 & G     & 05 38 24.02 & $-$69 05 23.99 & \oo1.76 &   \oo25.6 & 16.26 & $-$0.06 & W & P93-0050  \\         
335 & B     & 05 38 24.29 & $-$69 06 28.12 & \oo1.67 &   \oo24.3 & 16.29 & \pp0.18 & W & P93-0053  \\         
336 & D     & 05 38 25.58 & $-$69 06 09.25 & \oo1.50 &   \oo21.9 & 15.92 & \pp0.00 & W & P93-0075  \\         
337 & C     & 05 38 25.60 & $-$69 06 04.31 & \oo1.50 &   \oo21.8 & 16.72 & \pp0.14 & W & P93-0076  \\         
338 & D     & 05 38 26.19 & $-$69 03 38.77 & \oo2.80 &   \oo40.8 & 16.82 & \pp0.48 & W & P93-0084,  2MASS J05382620$-$6903389 \\         
339 & B     & 05 38 26.21 & $-$69 05 01.79 & \oo1.77 &   \oo25.7 & 15.45 & $-$0.08 & W & P93-0083  \\         
340 & A     & 05 38 26.56 & $-$69 05 31.59 & \oo1.51 &   \oo21.9 & 16.89 & \pp0.24 & P & P93-0088  \\         
341 & D     & 05 38 26.69 & $-$69 08 52.70 & \oo3.16 &   \oo45.9 & 14.02 & \pp2.46 & P & P93-0090, 2MASS J05382670$-$6908527  \\         
342 & A     & 05 38 26.86 & $-$69 04 17.82 & \oo2.23 &   \oo32.5 & 16.94 & $-$0.04 & W & P93-0097  \\         
343 & C     & 05 38 27.04 & $-$69 04 46.63 & \oo1.87 &   \oo27.2 & 16.45 & \pp0.04 & W & Some cross-contamination; P93-0099 \\
344 & H     & 05 38 27.22 & $-$68 57 43.25 & \oo8.44 &    122.7 & 16.58 & \pp1.54 & W & 2MASS J05382723$-$6857432   \\         
345 & C     & 05 38 27.41 & $-$69 08 09.41 & \oo2.50 &   \oo36.3 & 15.57 & $-$0.03 & W & P93-0103  \\         
346 & A     & 05 38 27.75 & $-$69 06 06.70 & \oo1.31 &   \oo19.0 & 16.30 & \pp0.07 & W & P93-0113  \\         
347 & G     & 05 38 27.79 & $-$69 05 27.20 & \oo1.43 &   \oo20.8 & 16.68 & \pp0.01 & W & P93-0116  \\         
348 & A     & 05 38 27.81 & $-$69 03 36.57 & \oo2.76 &   \oo40.2 & 16.27 & \pp0.04 & W & P93-0118  \\         
349 & C     & 05 38 27.99 & $-$69 04 09.36 & \oo2.29 &   \oo33.3 & 16.50 & $-$0.03 & W & P93-0125  \\         
350 & C     & 05 38 28.05 & $-$69 06 29.05 & \oo1.35 &   \oo19.6 & 14.95 & \pp0.12 & W & P93-0124,  2MASS J05382805$-$6906290 \\         
351 & A     & 05 38 28.39 & $-$69 06 40.89 & \oo1.40 &   \oo20.4 & 15.98 & \pp0.08 & W & P93-0136  \\         
352 & C     & 05 38 28.45 & $-$69 11 19.17 & \oo5.42 &   \oo78.8 & 14.38 & $-$0.10 & W & 2MASS J05382845$-$6911191\\         
353 & C     & 05 38 28.53 & $-$69 07 51.20 & \oo2.19 &   \oo31.8 & 16.60 & \pp0.13 & W & P93-0138   \\         
354 & F     & 05 38 28.55 & $-$69 04 32.52 & \oo1.95 &   \oo28.3 & 15.91 & \pp0.00 & W & P93-0141   \\         
355 & H     & 05 38 29.15 & $-$68 57 39.35 & \oo8.48 &    123.3 & 14.12 & $-$0.19 & C &   2MASS J05382913$-$6857393 \\         
356 & C     & 05 38 29.20 & $-$69 09 13.79 & \oo3.39 &   \oo49.3 & 15.87 & \pp0.16 & W & P93-0153  \\         
357 & F     & 05 38 29.34 & $-$68 59 20.17 & \oo6.81 &   \oo99.1 & 16.57 & \pp1.47 & W & 2MASS J05382934$-$6859202  \\         
358 & F     & 05 38 29.37 & $-$69 08 50.45 & \oo3.02 &   \oo44.0 & 16.87 & \pp0.00 & W & P93-0158 \\         
359 & D     & 05 38 29.39 & $-$69 05 59.19 & \oo1.16 &   \oo16.9 & 16.30 & \pp0.03 & S & S99-290 \\
360 & E     & 05 38 29.45 & $-$69 05 21.29 & \oo1.35 &   \oo19.6 & 14.80 & \pp0.19 & S & P93-0169, S99-107 \\
361 & B     & 05 38 29.52 & $-$69 06 20.59 & \oo1.18 &   \oo17.2 & 15.82 & \pp0.02 & S & P93-0171, S99-216 \\
362 & H     & 05 38 29.54 & $-$69 05 30.88 & \oo1.26 &   \oo18.4 & 16.98 & \pp0.44 & P & P93-0176 (offset by 0\farcs37 and within nebulosity)  \\         
363 & B     & 05 38 30.01 & $-$69 05 05.31 & \oo1.46 &   \oo21.3 & 14.88 & $-$0.07 & S & Mk\,60, P93-0195, S99-098, 2MASS J05383000$-$6905053 \\
364 & E     & 05 38 30.07 & $-$69 08 27.60 & \oo2.65 &   \oo38.5 & 16.82 & \pp0.03 & W & P93-0193  \\         
365 & H     & 05 38 30.09 & $-$68 59 31.27 & \oo6.62 &   \oo96.3 & 16.24 & $-$0.02 & W &   \\         
366 & E     & 05 38 30.11 & $-$69 04 44.55 & \oo1.70 &   \oo24.8 & 16.83 & $-$0.02 & W & P93-0202 \\         
367 & A     & 05 38 30.27 & $-$69 03 52.75 & \oo2.42 &   \oo35.3 & 15.92 & $-$0.04 & W & P93-0207 \\         
368 & D     & 05 38 30.43 & $-$69 05 29.58 & \oo1.20 &   \oo17.5 & 16.68 & \pp0.01 & S & S99-377 \\
369 & A     & 05 38 30.61 & $-$69 08 24.44 & \oo2.58 &   \oo37.6 & 16.66 & \pp0.15 & W & P93-0214  \\         
370 & D     & 05 38 30.74 & $-$69 08 27.13 & \oo2.62 &   \oo38.1 & 15.74 & $-$0.05 & W & P93-0222  \\         
371 & A     & 05 38 31.04 & $-$69 04 27.08 & \oo1.89 &   \oo27.5 & 15.47 & $-$0.03 & W & P93-0240 \\         
372 & G     & 05 38 31.16 & $-$69 14 01.83 & \oo8.04 &    117.0 & 16.80 & \pp1.00 & W & 2MASS J05383117$-$6914018\\         
373 & E     & 05 38 31.26 & $-$69 05 53.03 & \oo1.01 &   \oo14.6 & 15.25 & \pp0.09 & S & P93-0246, S99-141 \\
374 & C     & 05 38 31.28 & $-$69 05 56.96 & \oo1.00 &   \oo14.5 & 16.36 & \pp0.19 & S & Some cross-contamination; S99-326 \\
375 & C     & 05 38 31.65 & $-$69 05 27.06 & \oo1.13 &   \oo16.4 & 16.20 & \pp0.02 & S & S99-275 \\
376 & D     & 05 38 31.66 & $-$69 05 48.99 & \oo0.98 &   \oo14.3 & 16.33 & \pp0.04 & S & P93-0260, S99-297 \\
377 & B     & 05 38 31.78 & $-$69 05 56.73 & \oo0.95 &   \oo13.8 & 16.83 & \pp0.11 & S & S99-418 \\
378 & F     & 05 38 31.88 & $-$69 05 32.78 & \oo1.06 &   \oo15.5 & 16.98 & \pp0.26 & P & P93-0271 \\         
379 & E     & 05 38 31.99 & $-$69 11 44.66 & \oo5.77 &   \oo83.9 & 16.92 & \pp1.71 & W & 2MASS J05383199$-$6911445  \\         
380 & D     & 05 38 32.00 & $-$69 02 52.51 & \oo3.31 &   \oo48.1 & 16.18 & \pp0.04 & W &   \\         
381 & G     & 05 38 32.12 & $-$69 04 31.83 & \oo1.77 &   \oo25.8 & 16.11 & \pp0.07 & P & P93-0280 \\         
382 & C     & 05 38 32.28 & $-$69 05 44.57 & \oo0.95 &   \oo13.8 & 15.88 & \pp0.14 & S & S99-226 \\
383 & C     & 05 38 32.31 & $-$69 07 32.22 & \oo1.74 &   \oo25.3 & 16.10 & \pp0.20 & W & P93-0284  \\         
384 & D     & 05 38 32.32 & $-$69 07 35.91 & \oo1.79 &   \oo26.1 & 16.72 & \pp0.49 & W & P93-0287 \\         
385 & E     & 05 38 32.32 & $-$69 05 23.87 & \oo1.11 &   \oo16.1 & 14.65 & \pp0.00 & S & P93-0288, S99-084 \\
386 & H     & 05 38 32.54 & $-$69 04 32.02 & \oo1.75 &   \oo25.5 & 14.75 & \pp0.20 & P & Mk\,58(e), P93-0294  \\         
387 & G     & 05 38 32.63 & $-$68 57 14.08 & \oo8.86 &    128.8 & 15.58 & \pp0.10 & W &   \\         
388 & D     & 05 38 32.63 & $-$69 03 55.93 & \oo2.29 &   \oo33.3 & 16.42 & \pp0.06 & P & P93-0305  \\         
389 & F     & 05 38 32.67 & $-$69 04 32.60 & \oo1.74 &   \oo25.3 & 14.17 & $-$0.16 & P & Mk\,58(w), P93-0304  \\         
390 & C     & 05 38 32.78 & $-$69 03 19.51 & \oo2.85 &   \oo41.5 & 15.49 & \pp0.14 & P & P93-0316  \\         
391 & D     & 05 38 32.80 & $-$69 05 24.92 & \oo1.06 &   \oo15.5 & 16.32 & $-$0.02 & S & S99-287 \\
392 & E     & 05 38 32.83 & $-$69 05 44.60 & \oo0.91 &   \oo13.2 & 16.10 & \pp0.13 & S & S99-268 \\
393 & B     & 05 38 33.02 & $-$69 05 13.10 & \oo1.18 &   \oo17.1 & 15.26 & $-$0.06 & S & P93-0324, S99-131 \\
394 & E     & 05 38 33.02 & $-$69 02 43.09 & \oo3.43 &   \oo49.9 & 16.93 & $-$0.03 & W &   \\         
395 & A     & 05 38 33.20 & $-$69 04 51.36 & \oo1.45 &   \oo21.0 & 16.95 & $-$0.18 & S & S99-393 \\
396 & C     & 05 38 33.27 & $-$69 10 24.00 & \oo4.43 &   \oo64.4 & 16.32 & \pp0.11 & W &   \\         
397 & A     & 05 38 33.34 & $-$69 04 17.05 & \oo1.94 &   \oo28.2 & 16.68 & \pp0.01 & W & P93-0338 \\         
398 & D     & 05 38 33.38 & $-$69 04 38.39 & \oo1.62 &   \oo23.6 & 14.40 & $-$0.03 & P & Mk\,59, P93-0341\\         
399 & D     & 05 38 33.41 & $-$69 11 59.05 & \oo5.99 &   \oo87.1 & 15.83 & \pp0.08 & W &   \\         
400 & C     & 05 38 33.55 & $-$69 05 21.75 & \oo1.04 &   \oo15.2 & 16.03 & $-$0.04 & S & P93-0348,  S99-227 \\
401 & H     & 05 38 33.59 & $-$68 56 05.83 & \oo9.98 &    145.2 & 15.48 & \pp0.17 & W &  2MASS J05383359$-$6856056 \\         
402 & C     & 05 38 33.62 & $-$69 04 50.58 & \oo1.44 &   \oo20.9 & 13.48 & $-$0.85 & S & R135, S99-012, Brey 80, BAT99-095, 2MASS J05383362$-$6904503 \\
403 & I     & 05 38 33.82 & $-$69 04 36.17 & \oo1.64 &   \oo23.8 & 17.12 & \pp0.19 & P & P93-0364 (offset by 0\farcs34 and within nebulosity)  \\    
404 & B     & 05 38 33.82 & $-$69 09 57.11 & \oo3.98 &   \oo57.9 & 14.14 & \pp0.02 & C & 2MASS J05383381$-$6909569  \\         
405 & F     & 05 38 33.84 & $-$69 05 51.80 & \oo0.78 &   \oo11.4 & 16.74 & \pp0.13 & S & S99-401 \\
406 & C     & 05 38 33.96 & $-$69 04 21.17 & \oo1.85 &   \oo27.0 & 14.30 & \pp0.01 & P & Some cross-contamination; Mk\,55, P93-0370, 2MASS J05383397$-$6904211 \\
407 & F     & 05 38 34.46 & $-$69 06 14.49 & \oo0.73 &   \oo10.7 & 16.97 & \pp0.08 & S & S99-466 \\
408 & D     & 05 38 34.46 & $-$69 01 39.67 & \oo4.44 &   \oo64.6 & 16.32 & \pp0.02 & W & P93-9011  \\         
409 & C     & 05 38 34.58 & $-$69 06 52.76 & \oo1.08 &   \oo15.8 & 15.75 & \pp0.59 & S & P93-0404, S99-228 \\
410 & E     & 05 38 34.61 & $-$69 06 05.90 & \oo0.70 &   \oo10.1 & 16.03 & \pp0.76 & S & P93-0409, S99-288 \\
411 & B     & 05 38 34.79 & $-$69 05 00.54 & \oo1.24 &   \oo18.0 & 16.93 & $-$0.09 & S & S99-409 \\
412 & F     & 05 38 34.90 & $-$69 04 53.88 & \oo1.33 &   \oo19.3 & 16.49 & \pp0.44 & S & S99-319 \\
413 & F     & 05 38 34.90 & $-$68 58 45.40 & \oo7.32 &    106.5 & 16.48 & \pp0.02 & W &   \\         
414 & D     & 05 38 35.24 & $-$69 05 12.14 & \oo1.06 &   \oo15.4 & 16.89 & \pp0.03 & S & S99-430 \\
415 & A     & 05 38 35.48 & $-$69 04 57.70 & \oo1.25 &   \oo18.2 & 15.48 & $-$0.10 & S & P93-0466, S99-150 \\
416 & U     & 05 38 35.59 & $-$69 06 06.58 & \oo0.61 &  \oo\oo8.9 & 14.67 & \pp0.10 & S & S99-093 \\
417 & A     & 05 38 35.68 & $-$69 06 17.40 & \oo0.65 &  \oo\oo9.4 & 15.51 & \pp0.34 & S & S99-204 \\
418 & A     & 05 38 35.73 & $-$69 08 19.71 & \oo2.36 &   \oo34.3 & 16.12 & \pp0.21 & W & P93-0473 \\         
419 & E     & 05 38 35.92 & $-$69 05 34.90 & \oo0.74 &   \oo10.8 & 15.40 & \pp0.09 & S & P93-0485,  S99-158 \\
420 & B$+$U & 05 38 35.96 & $-$69 06 09.16 & \oo0.58 &  \oo\oo8.5 & 13.02 & \pp0.25 & S & Mk\,54, P93-0488, S99-016 \\
421 & E     & 05 38 35.99 & $-$69 04 20.65 & \oo1.80 &   \oo26.1 & 16.42 & $-$0.04 & W &   \\         
422 & I     & 05 38 36.02 & $-$69 06 16.85 & \oo0.61 &  \oo\oo8.9 & 15.14 & \pp0.24 & S & S99-140 \\
423 & G$+$U & 05 38 36.07 & $-$69 06 46.49 & \oo0.92 &   \oo13.4 & 13.51 & \pp0.43 & S & Mk\,52, P93-0493, S99-048,  2MASS J05383606$-$6906466\\
424 & A$+$U & 05 38 36.15 & $-$69 05 57.87 & \oo0.56 &  \oo\oo8.2 & 11.74 & \pp0.33 & S & R138, S99-004, 2MASS J05383613$-$6905578 \\
425 & I     & 05 38 36.21 & $-$69 06 05.77 & \oo0.55 &  \oo\oo8.0 & 16.50 & \pp0.06 & S & S99-331 \\
426 & G     & 05 38 36.31 & $-$69 04 48.69 & \oo1.35 &   \oo19.6 & 17.04 & \pp0.06 & P & P93-0511  \\         
427 & D     & 05 38 36.42 & $-$69 06 57.51 & \oo1.05 &   \oo15.3 & 13.76 & \pp0.26 & S & Mk\,53, S99-051, Brey 81, BAT99-096, 2MASS J05383641$-$6906573\\
428 & E     & 05 38 36.50 & $-$69 03 51.13 & \oo2.26 &   \oo32.8 & 16.19 & \pp0.01 & W & P93-0525   \\         
429 & E     & 05 38 36.85 & $-$69 04 58.30 & \oo1.18 &   \oo17.2 & 14.69 & $-$0.11 & S & Mk\,57, P93-0541, S99-079 \\
430 & D     & 05 38 36.87 & $-$69 06 46.08 & \oo0.87 &   \oo12.7 & 15.11 & \pp0.64 & S & P93-0538, S99-181,  2MASS J05383685$-$6906461 \\
431 & I     & 05 38 36.97 & $-$69 05 07.84 & \oo1.04 &   \oo15.1 & 12.05 & \pp0.11 & S & R137, P93-0548, S99-005, 2MASS J05383697$-$6905077 \\
432 & C     & 05 38 37.04 & $-$69 06 50.69 & \oo0.93 &   \oo13.5 & 15.65 & \pp0.25 & S & P93-0547, S99-214 \\
433 & B     & 05 38 37.09 & $-$69 05 48.84 & \oo0.53 &  \oo\oo7.7 & 16.87 & \pp0.05 & P & P93-0560  \\         
434 & F     & 05 38 37.22 & $-$69 04 25.98 & \oo1.68 &   \oo24.4 & 16.13 & \pp0.16 & P & P93-0572 \\         
435 & E     & 05 38 37.22 & $-$69 07 05.69 & \oo1.14 &   \oo16.6 & 16.86 & \pp0.53 & P & P93-0566 \\         
436 & C     & 05 38 37.36 & $-$69 05 21.23 & \oo0.83 &   \oo12.0 & 15.92 & $-$0.05 & S & S99-209 \\
437 & B     & 05 38 37.37 & $-$69 08 42.89 & \oo2.70 &   \oo39.3 & 16.68 & \pp1.72 & W & P93-0574, 2MASS J05383738$-$6908428 \\         
438 & E     & 05 38 37.55 & $-$69 04 37.57 & \oo1.49 &   \oo21.6 & 16.99 & \pp0.07 & P & P93-0591  \\         
439 & H     & 05 38 37.66 & $-$69 06 52.70 & \oo0.93 &   \oo13.5 & 16.76 & \pp1.55 & P & P93-0594  \\         
440 & H$+$U & 05 38 37.74 & $-$69 05 21.00 & \oo0.81 &   \oo11.8 & 13.66 & \pp0.02 & S & Mk\,47, P93-0607,  S99-029, 2MASS J05383771$-$6905209\\
441 & C     & 05 38 37.81 & $-$69 03 28.93 & \oo2.60 &   \oo37.8 & 15.07 & $-$0.07 & W & P93-0613  \\         
442 & G     & 05 38 37.89 & $-$69 03 36.76 & \oo2.47 &   \oo35.9 & 16.66 & \pp0.08 & P & P93-0616 \\         
443 & A     & 05 38 37.99 & $-$69 06 15.23 & \oo0.44 &  \oo\oo6.4 & 15.71 & \pp0.18 & S & P93-0615,  S99-208 \\
444 & D     & 05 38 38.02 & $-$69 05 08.58 & \oo0.99 &   \oo14.3 & 16.13 & $-$0.09 & S & S99-233 \\
445 & A$+$U & 05 38 38.04 & $-$69 05 43.22 & \oo0.51 &  \oo\oo7.4 & 14.75 & \pp0.10 & S & P93-0621, S99-097 \\
446 & B     & 05 38 38.26 & $-$69 06 17.29 & \oo0.44 &  \oo\oo6.4 & 15.47 & \pp0.35 & S & S99-194 \\
447 & F     & 05 38 38.32 & $-$69 02 27.49 & \oo3.61 &   \oo52.5 & 15.79 & $-$0.15 & C &   \\         
448 & B     & 05 38 38.34 & $-$69 06 44.96 & \oo0.79 &   \oo11.5 & 16.85 & \pp0.33 & P & P93-0632  \\         
449 & G     & 05 38 38.36 & $-$69 05 08.07 & \oo0.98 &   \oo14.3 & 16.91 & \pp0.03 & S & S99-428 \\
450 & F$+$U & 05 38 38.49 & $-$69 06 21.90 & \oo0.47 &  \oo\oo6.8 & 13.60 & \pp0.20 & S & Mk\,50, P93-0643, S99-034,   J05383848$-$6906218\\
451 & C     & 05 38 38.52 & $-$69 06 29.92 & \oo0.57 &  \oo\oo8.3 & 16.25 & \pp0.37 & S & Some cross-contamination; S99-346 \\
452 & E     & 05 38 38.73 & $-$69 12 32.76 & \oo6.51 &   \oo94.6 & 16.44 & $-$0.04 & W &   \\         
453 & E     & 05 38 38.75 & $-$69 04 12.36 & \oo1.87 &   \oo27.2 & 15.31 & $-$0.03 & W & P93-0668  \\         
454 & C     & 05 38 38.76 & $-$69 11 20.30 & \oo5.30 &   \oo77.1 & 16.37 & \pp1.54 & W & 2MASS J05383877$-$6911201 \\         
455 & I$+$U & 05 38 38.78 & $-$69 06 13.15 & \oo0.36 &  \oo\oo5.3 & 14.84 & \pp0.15 & S & P93-0661, S99-108 \\
456 & B     & 05 38 38.83 & $-$69 05 25.52 & \oo0.70 &   \oo10.2 & 15.46 & \pp0.13 & S & S99-172 \\
457 & E$+$U & 05 38 38.85 & $-$69 06 49.46 & \oo0.84 &   \oo12.2 & 13.74 & \pp0.49 & S & Mk\,51, P93-0666, S99-050, BAT99-097 \\
458 & C     & 05 38 38.87 & $-$69 08 14.61 & \oo2.22 &   \oo32.3 & 12.67 & \pp0.60 & P & Mk\,B, P93-0662, 2MASS J05383886$-$6908144\\         
459 & I     & 05 38 38.94 & $-$69 03 12.10 & \oo2.86 &   \oo41.6 & 16.39 & \pp0.01 & W & P93-0684    \\         
460 & C     & 05 38 39.00 & $-$69 06 58.90 & \oo0.98 &   \oo14.3 & 15.86 & \pp0.44 & S & P93-0674,  S99-278 \\
461 & C     & 05 38 39.15 & $-$69 05 05.75 & \oo1.00 &   \oo14.5 & 16.83 & $-$0.58 & S & S99-303 \\
462 & F     & 05 38 39.16 & $-$69 01 40.77 & \oo4.38 &   \oo63.7 & 16.27 & $-$0.52 & W & P93-9013 \\         
463 & I     & 05 38 39.25 & $-$69 06 01.13 & \oo0.28 &  \oo\oo4.1 & 16.92 & $-$0.03 & S & S99-422 \\
464 & F     & 05 38 39.28 & $-$69 05 52.69 & \oo0.33 &  \oo\oo4.7 & 16.80 & $-$0.02 & P & P93-0702   \\         
465 & D     & 05 38 39.28 & $-$69 06 38.93 & \oo0.66 &  \oo\oo9.6 & 16.38 & \pp0.54 & S & P93-0700, S99-365 \\
466 & A     & 05 38 39.28 & $-$69 07 52.96 & \oo1.86 &   \oo27.0 & 15.60 & \pp0.37 & W & P93-0696 \\         
467 & H     & 05 38 39.32 & $-$69 15 35.02 & \oo9.54 &    138.7 & 16.91 & \pp0.38 & W &   \\         
468 & F     & 05 38 39.38 & $-$69 06 06.39 & \oo0.27 &  \oo\oo4.0 & 14.59 & \pp0.04 & S & Mk\,36, P93-0706,  S99-086\\
469 & H     & 05 38 39.40 & $-$69 03 07.67 & \oo2.93 &   \oo42.7 & 16.09 & \pp0.00 & W & Some cross-contamination; P93-0714 \\
470 & F     & 05 38 39.49 & $-$69 04 38.64 & \oo1.43 &   \oo20.8 & 15.46 & $-$0.08 & W & P93-0716   \\         
471 & I     & 05 38 39.49 & $-$69 02 30.84 & \oo3.54 &   \oo51.5 & 16.36 & $-$0.10 & W &   \\         
472 & E     & 05 38 39.55 & $-$69 07 05.34 & \oo1.07 &   \oo15.6 & 16.39 & \pp0.26 & W & P93-0712  \\         
473 & F     & 05 38 39.58 & $-$69 04 56.73 & \oo1.13 &   \oo16.5 & 16.85 & $-$0.02 & S & S99-402 \\
474 & C     & 05 38 39.70 & $-$69 09 27.80 & \oo3.42 &   \oo49.8 & 16.67 & \pp0.07 & W &   \\         
475 & D     & 05 38 39.73 & $-$69 07 56.07 & \oo1.90 &   \oo27.6 & 16.43 & \pp0.37 & W & P93-0722  \\         
476 & B     & 05 38 39.75 & $-$69 05 39.21 & \oo0.46 &  \oo\oo6.7 & 15.67 & \pp0.21 & S & S99-206 \\
477 & I     & 05 38 39.75 & $-$69 05 50.55 & \oo0.31 &  \oo\oo4.5 & 16.95 & \pp0.20 & S & S99-455 \\
478 & G     & 05 38 39.82 & $-$69 07 10.91 & \oo1.16 &   \oo16.8 & 16.72 & \pp0.32 & W & P93-0738  \\         
479 & B     & 05 38 39.82 & $-$69 03 41.10 & \oo2.37 &   \oo34.5 & 15.90 & \pp0.14 & W & P93-0747 \\         
480 & D     & 05 38 40.15 & $-$69 05 13.41 & \oo0.85 &   \oo12.3 & 16.94 & \pp0.43 & S & S99-340 \\
481 & C     & 05 38 40.17 & $-$69 01 12.29 & \oo4.85 &   \oo70.5 & 14.16 & $-$0.04 & P & P93-9017,  2MASS J05384016$-$6901122  \\         
482 & U     & 05 38 40.23 & $-$69 05 59.76 & \oo0.20 &  \oo\oo2.9 & 12.85 & \pp0.12 & S & Brey 78, Mk\,39, P93-0767, S99-014 \\
483 & D     & 05 38 40.24 & $-$69 05 30.78 & \oo0.57 &  \oo\oo8.3 & 16.38 & \pp0.12 & S & S99-309 \\
484 & G     & 05 38 40.37 & $-$69 05 43.72 & \oo0.37 &  \oo\oo5.3 & 15.07 & \pp0.14 & S & S99-124 \\
485 & E     & 05 38 40.58 & $-$69 05 11.28 & \oo0.88 &   \oo12.7 & 16.90 & $-$0.05 & S & S99-412 \\
486 & G     & 05 38 40.60 & $-$69 04 56.03 & \oo1.13 &   \oo16.4 & 15.48 & \pp0.28 & S & S99-164 \\
487 & G     & 05 38 40.71 & $-$69 05 25.98 & \oo0.63 &  \oo\oo9.2 & 16.88 & \pp0.12 & S & S99-441 (1\farcs05 from S99-080/Mk\,28) \\
488 & D     & 05 38 40.72 & $-$69 08 24.90 & \oo2.37 &   \oo34.5 & 15.87 & \pp0.26 & W & P93-0791 \\         
489 & D     & 05 38 40.75 & $-$69 01 48.87 & \oo4.24 &   \oo61.6 & 16.54 & $-$0.07 & W & P93-9018  \\         
490 & D     & 05 38 40.82 & $-$69 10 09.00 & \oo4.10 &   \oo59.7 & 16.44 & \pp1.64 & W & 2MASS J05384084$-$6910088  \\         
491 & F     & 05 38 40.85 & $-$69 06 57.50 & \oo0.92 &   \oo13.4 & 15.62 & \pp0.29 & S & P93-0803,  S99-213 \\
492 & D     & 05 38 41.04 & $-$69 04 24.83 & \oo1.64 &   \oo23.8 & 14.16 & $-$0.11 & P & Mk\,21, P93-0830 \\         
493 & I     & 05 38 41.04 & $-$69 06 16.71 & \oo0.26 &  \oo\oo3.8 & 16.74 & \pp0.33 & S & S99-432 \\
494 & D     & 05 38 41.04 & $-$69 06 59.90 & \oo0.96 &   \oo13.9 & 16.73 & \pp0.42 & P & P93-0822   \\         
495 & E     & 05 38 41.10 & $-$69 01 46.02 & \oo4.28 &   \oo62.3 & 15.85 & \pp0.02 & P & P93-9019 \\         
496 & A     & 05 38 41.11 & $-$69 06 51.50 & \oo0.82 &   \oo11.9 & 16.66 & \pp0.22 & S & S99-399 \\
497 & C$+$U & 05 38 41.13 & $-$69 05 13.14 & \oo0.84 &   \oo12.2 & 14.66 & $-$0.06 & S & R140d [M87], S99-081 \\
498 & B     & 05 38 41.19 & $-$69 06 35.17 & \oo0.55 &  \oo\oo8.0 & 16.45 & \pp0.19 & S & S99-347 \\
499 & F     & 05 38 41.19 & $-$69 04 06.31 & \oo1.95 &   \oo28.3 & 16.77 & \pp0.06 & P & Some cross-contamination; P93-0848 \\
500 & A     & 05 38 41.20 & $-$69 02 58.28 & \oo3.08 &   \oo44.8 & 14.19 & $-$0.08 & C &   2MASS J05384122$-$6902583 \\         
501 & H     & 05 38 41.23 & $-$69 04 14.22 & \oo1.81 &   \oo26.4 & 15.74 & \pp0.08 & P & P93-0849 \\         
502 & H     & 05 38 41.28 & $-$69 05 32.33 & \oo0.52 &  \oo\oo7.6 & 13.76 & \pp0.07 & S & Mk\,27(W), P93-0850, S99-038 \\
503 & F     & 05 38 41.38 & $-$69 05 32.54 & \oo0.51 &  \oo\oo7.5 & 14.87 & \pp0.00 & S & Mk\,27(E),  S99-100 \\
504 & D     & 05 38 41.39 & $-$69 03 00.89 & \oo3.03 &   \oo44.1 & 16.27 & \pp0.61 & P & P93-0861   \\         
505 & A     & 05 38 41.49 & $-$69 05 34.52 & \oo0.48 &  \oo\oo7.0 & 16.24 & $-$0.02 & S & S99-265 \\
506 & F     & 05 38 41.55 & $-$69 05 19.39 & \oo0.73 &   \oo10.6 & 13.31 & \pp0.02 & S & Mk\,25, P93-0871, S99-019,  2MASS J05384154$-$6905193\\
507 & H     & 05 38 41.60 & $-$69 05 13.39 & \oo0.83 &   \oo12.0 & 12.12 & \pp0.06 & S & Brey 87, R140N [Mk], R140a [M87], S99-006, BAT99-101\,$+$\,102\\
508 & G     & 05 38 41.60 & $-$69 07 02.40 & \oo0.99 &   \oo14.5 & 15.98 & \pp0.17 & P & P93-0872 \\         
509 & G     & 05 38 41.62 & $-$69 05 15.09 & \oo0.80 &   \oo11.6 & 12.66 & $-$0.05 & S & Brey 87, R140S [Mk], R140b [M87], S99-008, BAT99-103 \\
510 & H     & 05 38 41.68 & $-$69 06 18.48 & \oo0.27 &  \oo\oo3.9 & 16.28 & \pp0.27 & S & S99-305 (blended with S99-154) \\
511 & E     & 05 38 41.73 & $-$69 06 28.06 & \oo0.42 &  \oo\oo6.2 & 15.28 & \pp0.12 & S & P93-0884, S99-143 \\
512 & G     & 05 38 41.75 & $-$69 06 24.94 & \oo0.37 &  \oo\oo5.4 & 14.28 & \pp0.20 & S & P93-0885, S99-068 \\
513 & C     & 05 38 41.81 & $-$69 05 31.91 & \oo0.52 &  \oo\oo7.6 & 16.20 & \pp0.06 & S & S99-266 \\
514 & C     & 05 38 41.85 & $-$69 01 58.84 & \oo4.07 &   \oo59.2 & 15.84 & $-$0.13 & W & P93-9021  \\         
515 & B     & 05 38 41.86 & $-$69 05 32.40 & \oo0.51 &  \oo\oo7.4 & 16.94 & \pp0.08 & S & S99-434 \\
516 & D     & 05 38 41.88 & $-$69 09 22.94 & \oo3.33 &   \oo48.5 & 16.61 & \pp0.03 & W &   \\         
517 & H     & 05 38 41.92 & $-$69 04 38.75 & \oo1.40 &   \oo20.4 & 14.72 & $-$0.08 & P & Mk\,29, P93-0909 \\         
518 & C     & 05 38 41.94 & $-$69 06 29.62 & \oo0.45 &  \oo\oo6.5 & 15.11 & \pp0.27 & S & P93-0901, S99-138 \\
519 & I$+$U & 05 38 41.94 & $-$69 05 13.00 & \oo0.83 &   \oo12.1 & 14.11 & \pp0.03 & S & R140c [M87],  S99-055 \\
520 & E     & 05 38 41.99 & $-$69 06 53.46 & \oo0.84 &   \oo12.3 & 16.69 & \pp0.08 & S & S99-397 \\
521 & B     & 05 38 41.99 & $-$69 07 04.95 & \oo1.03 &   \oo15.0 & 15.34 & \pp0.17 & P & P93-0905   \\         
522 & I     & 05 38 42.10 & $-$69 05 45.41 & \oo0.29 &  \oo\oo4.3 & 15.22 & \pp0.08 & S & S99-134 \\
523 & A     & 05 38 42.12 & $-$69 04 32.93 & \oo1.50 &   \oo21.8 & 17.05 & \pp0.01 & P & P93-0909  \\         
524 & B     & 05 38 42.18 & $-$69 08 04.19 & \oo2.02 &   \oo29.4 & 16.14 & \pp1.33 & W & P93-0920, 2MASS J05384218$-$6908040  \\         
525 & F$+$U & 05 38 42.22 & $-$69 06 25.49 & \oo0.38 &  \oo\oo5.5 & 13.76 & \pp0.16 & S & Mk\,38, P93-0930, S99-045 \\
526 & D     & 05 38 42.23 & $-$69 08 32.32 & \oo2.49 &   \oo36.2 & 14.92 & \pp0.54 & W & P93-0925,  2MASS J05384223$-$6908322 \\         
527 & F     & 05 38 42.35 & $-$69 04 58.18 & \oo1.08 &   \oo15.7 & 11.94 & \pp0.10 & S & R139, Brey 86, P93-0952, S99-002 , BAT99-107, 2MASS J05384235$-$6904580\\
528 & C     & 05 38 42.36 & $-$69 04 24.72 & \oo1.64 &   \oo23.8 & 15.58 & \pp0.00 & P & P93-0956 \\         
529 & D     & 05 38 42.37 & $-$69 04 43.15 & \oo1.33 &   \oo19.3 & 15.94 & \pp0.07 & P & P93-0955  \\         
530 & B     & 05 38 42.40 & $-$69 03 04.21 & \oo2.98 &   \oo43.3 & 16.28 & $-$0.02 & P & P93-0965 \\         
531 & B     & 05 38 42.64 & $-$69 04 13.43 & \oo1.82 &   \oo26.5 & 14.50 & $-$0.11 & W & Mk\,22W, P93-0983 \\
532 & A$+$U & 05 38 42.67 & $-$69 06 35.77 & \oo0.55 &  \oo\oo8.0 & 14.76 & \pp0.20 & S & P93-0974, S99-104, 2MASS J05384265$-$6906357 \\
533 & F     & 05 38 42.75 & $-$69 05 42.47 & \oo0.34 &  \oo\oo5.0 & 11.82 & \pp0.29 & S & R142, P93-0987, S99-003, 2MASS J05384274$-$6905424 \\
534 & I     & 05 38 42.80 & $-$69 15 40.29 & \oo9.62 &    140.0 & 15.66 & \pp0.21 & W &  2MASS J05384281$-$6915401 \\         
535 & I     & 05 38 42.80 & $-$69 04 31.50 & \oo1.52 &   \oo22.2 & 16.53 & \pp0.34 & P & P93-0995 \\         
536 & I     & 05 38 42.82 & $-$69 06 32.43 & \oo0.49 &  \oo\oo7.2 & 16.21 & \pp0.23 & S & S99-295 \\
537 & A     & 05 38 43.02 & $-$69 03 44.78 & \oo2.30 &   \oo33.5 & 15.99 & \pp0.07 & W & Some cross-contamination; P93-1022 \\
538 & A     & 05 38 43.07 & $-$69 04 13.07 & \oo1.83 &   \oo26.6 & 13.99 & $-$0.03 & P & Mk\,22, P93-1024, 2MASS J05384302$-$6904131 \\         
539 & H     & 05 38 43.08 & $-$69 07 02.07 & \oo0.99 &   \oo14.4 & 16.14 & \pp0.14 & P & P93-1012 \\         
540 & G     & 05 38 43.08 & $-$69 06 36.88 & \oo0.57 &  \oo\oo8.3 & 16.55 & \pp0.23 & S & S99-372 \\
541 & D     & 05 38 43.09 & $-$69 01 32.59 & \oo4.51 &   \oo65.5 & 13.12 & \pp0.13 & P & P93-9024, 2MASS J05384307$-$6901324    \\         
542 & G$+$U & 05 38 43.10 & $-$69 05 46.76 & \oo0.28 &  \oo\oo4.0 & 13.47 & \pp0.09 & S & Mk\,30, P93-1018, S99-024, BAT99-113; also observed in Field A5 of the IFU data\\
543 & A     & 05 38 43.20 & $-$69 05 27.46 & \oo0.60 &  \oo\oo8.7 & 15.41 & \pp0.02 & S & P93-1031, S99-152 \\
544 & G     & 05 38 43.20 & $-$69 15 04.75 & \oo9.03 &    131.4 & 16.90 & \pp1.49 & W &  2MASS J05384322$-$6915046  \\         
545 & U     & 05 38 43.21 & $-$69 06 14.37 & \oo0.20 &  \oo\oo3.0 & 13.40 & \pp0.12 & S & Mk\,35, P93-1029, S99-023; also observed in Field A3 of the IFU data \\
546 & G     & 05 38 43.37 & $-$69 04 46.39 & \oo1.28 &   \oo18.6 & 15.36 & \pp0.04 & W & P93-1052 \\         
547 & I     & 05 38 43.54 & $-$69 01 58.79 & \oo4.07 &   \oo59.2 & 16.79 & \pp0.03 & W & P93-9026 \\         
548 & E     & 05 38 43.56 & $-$69 05 29.31 & \oo0.57 &  \oo\oo8.3 & 16.13 & $-$0.02 & S & S99-240 \\
549 & A     & 05 38 43.58 & $-$69 07 51.89 & \oo1.82 &   \oo26.5 & 16.51 & \pp0.35 & W & P93-1063  \\         
550 & A     & 05 38 43.60 & $-$69 04 42.46 & \oo1.35 &   \oo19.6 & 15.25 & \pp0.09 & P & P93-1077 \\         
551 & G     & 05 38 43.66 & $-$69 06 18.86 & \oo0.29 &  \oo\oo4.2 & 16.82 & \pp0.13 & S & S99-416 \\
552 & H     & 05 38 43.69 & $-$69 06 16.57 & \oo0.26 &  \oo\oo3.7 & 16.16 & \pp0.31 & S & S99-299 \\
553 & D     & 05 38 43.73 & $-$69 06 27.18 & \oo0.42 &  \oo\oo6.1 & 17.00 & \pp0.06 & S & S99-450 \\
554 & H     & 05 38 43.79 & $-$69 05 38.70 & \oo0.42 &  \oo\oo6.1 & 16.61 & \pp0.04 & S & S99-343 \\
555 & D     & 05 38 43.89 & $-$69 03 16.30 & \oo2.78 &   \oo40.4 & 15.88 & \pp0.08 & W & P93-1109  \\         
556 & H     & 05 38 44.00 & $-$69 04 48.25 & \oo1.25 &   \oo18.2 & 16.88 & \pp0.04 & S & S99-417 \\
557 & E     & 05 38 44.06 & $-$69 04 59.49 & \oo1.07 &   \oo15.5 & 16.57 & \pp0.12 & S & S99-354 \\
558 & D     & 05 38 44.24 & $-$69 00 27.58 & \oo5.59 &   \oo81.3 & 16.69 & \pp0.01 & P & P93-9028  \\         
559 & C     & 05 38 44.29 & $-$69 07 16.57 & \oo1.24 &   \oo18.0 & 16.49 & \pp0.22 & P & P93-1133 \\         
560 & I     & 05 38 44.35 & $-$69 06 40.73 & \oo0.65 &  \oo\oo9.5 & 16.59 & \pp0.05 & S & P93-1139, S99-350 \\
561 & B     & 05 38 44.37 & $-$69 05 14.34 & \oo0.83 &   \oo12.0 & 15.46 & \pp0.07 & S & P93-1145, S99-168 \\
562 & U     & 05 38 44.41 & $-$69 05 36.13 & \oo0.48 &  \oo\oo7.0 & 13.66 & \pp0.09 & S & Mk\,26, P93-1150,  S99-032 \\
563 & A     & 05 38 44.54 & $-$69 06 28.73 & \oo0.47 &  \oo\oo6.9 & 15.91 & \pp0.19 & S & P93-1154, S99-237 \\
564 & H     & 05 38 44.56 & $-$69 05 12.31 & \oo0.87 &   \oo12.6 & 16.02 & \pp0.17 & S & S99-253 \\
565 & A     & 05 38 44.56 & $-$69 04 55.09 & \oo1.15 &   \oo16.7 & 16.55 & \pp0.05 & S & S99-332 \\
566 & I     & 05 38 44.56 & $-$69 04 51.28 & \oo1.21 &   \oo17.6 & 14.05 & \pp0.06 & S & Mk\,23, P93-1163,  S99-042 \\
567 & C     & 05 38 44.61 & $-$69 07 56.61 & \oo1.91 &   \oo27.7 & 16.29 & \pp0.24 & W & P93-1155  \\         
568 & I     & 05 38 44.66 & $-$69 04 24.88 & \oo1.65 &   \oo23.9 & 16.79 & \pp0.15 & P & P93-1172  \\         
569 & E     & 05 38 44.67 & $-$69 05 13.90 & \oo0.84 &   \oo12.2 & 16.09 & \pp0.07 & S & P93-1170, S99-259 \\
570 & E     & 05 38 44.70 & $-$69 05 45.13 & \oo0.36 &  \oo\oo5.2 & 15.42 & \pp0.31 & S & S99-179 (blended with S99-161); also observed in Field A5 of the IFU data \\
571 & D     & 05 38 44.70 & $-$69 05 41.01 & \oo0.42 &  \oo\oo6.1 & 16.92 & \pp0.18 & S & S99-454 \\
572 & A     & 05 38 44.72 & $-$69 08 57.12 & \oo2.91 &   \oo42.3 & 16.38 & \pp0.15 & W & P93-1160  \\         
573 & D     & 05 38 44.77 & $-$69 06 57.55 & \oo0.94 &   \oo13.6 & 16.94 & \pp0.03 & S & S99-440 \\
574 & H     & 05 38 44.82 & $-$68 57 34.57 & \oo8.48 &    123.3 & 15.89 & $-$0.12 & W &   \\         
575 & I     & 05 38 44.91 & $-$69 05 33.10 & \oo0.55 &  \oo\oo7.9 & 15.11 & \pp0.02 & S & P93-1191, S99-128 \\
576 & H     & 05 38 44.94 & $-$69 15 11.45 & \oo9.15 &    133.0 & 15.67 & \pp0.78 & W & 2MASS J05384495$-$6915113\\         
577 & E     & 05 38 44.94 & $-$69 07 04.59 & \oo1.05 &   \oo15.3 & 16.64 & \pp0.40 & P & P93-1189 \\         
578 & B     & 05 38 44.96 & $-$69 08 06.72 & \oo2.08 &   \oo30.2 & 14.52 & \pp0.40 & W & P93-1184, 2MASS J05384496$-$6908066  \\         
579 & C     & 05 38 44.97 & $-$69 05 07.69 & \oo0.95 &   \oo13.8 & 15.51 & \pp0.00 & S & In `Knot 1' [WB87]; P93-1201, S99-171 \\
580 & B     & 05 38 45.03 & $-$69 03 19.32 & \oo2.74 &   \oo39.8 & 16.62 & \pp0.05 & W & P93-1217  \\         
581 & G     & 05 38 45.07 & $-$69 04 15.57 & \oo1.80 &   \oo26.3 & 16.07 & \pp0.18 & W & P93-1218, 2MASS J05384509$-$6904157  \\         
582 & C     & 05 38 45.19 & $-$69 05 37.43 & \oo0.49 &  \oo\oo7.2 & 16.83 & \pp0.16 & S & S99-414 \\
583 & C     & 05 38 45.22 & $-$69 05 48.39 & \oo0.35 &  \oo\oo5.1 & 14.93 & \pp0.06 & S & S99-106 \\
584 & C     & 05 38 45.25 & $-$69 06 54.84 & \oo0.90 &   \oo13.1 & 16.95 & \pp0.05 & S & S99-443 \\
585 & H     & 05 38 45.28 & $-$69 05 46.47 & \oo0.38 &  \oo\oo5.5 & 13.65 & \pp0.12 & S & P93-1231,  S99-031; also observed in Field A5 of the IFU data \\
586 & B     & 05 38 45.38 & $-$69 02 51.36 & \oo3.20 &   \oo46.6 & 15.04 & $-$0.12 & C & 2MASS J05384539$-$6902514 \\         
587 & D     & 05 38 45.38 & $-$69 05 24.44 & \oo0.69 &   \oo10.1 & 16.38 & \pp0.00 & S & S99-293 \\
588 & G     & 05 38 45.40 & $-$69 05 39.76 & \oo0.47 &  \oo\oo6.8 & 16.53 & \pp0.14 & S & S99-356 \\
589 & A     & 05 38 45.59 & $-$69 07 34.86 & \oo1.56 &   \oo22.7 & 15.83 & \pp0.15 & P & P93-1247 \\         
590 & F$+$U & 05 38 45.59 & $-$69 05 47.73 & \oo0.38 &  \oo\oo5.5 & 12.49 & \pp0.22 & S & R141, P93-1253, S99-009 \\
591 & B     & 05 38 45.69 & $-$69 06 22.45 & \oo0.44 &  \oo\oo6.4 & 12.55 & \pp0.23 & S & Mk\,12, P93-1257, S99-011 \\
592 & D     & 05 38 45.69 & $-$69 06 15.33 & \oo0.36 &  \oo\oo5.2 & 16.40 & \pp0.14 & S & S99-318 \\
593 & C     & 05 38 45.70 & $-$69 09 40.13 & \oo3.63 &   \oo52.8 & 16.84 & \pp0.09 & W &   \\         
594 & G     & 05 38 45.76 & $-$69 05 13.29 & \oo0.88 &   \oo12.8 & 16.16 & \pp0.07 & S & S99-267 \\
595 & E     & 05 38 45.87 & $-$69 02 43.37 & \oo3.34 &   \oo48.6 & 16.48 & \pp1.63 & W & 2MASS J05384588$-$6902433  \\        
596 & C     & 05 38 46.07 & $-$69 06 15.51 & \oo0.39 &  \oo\oo5.7 & 15.23 & \pp0.03 & S & S99-137 \\
597 & B     & 05 38 46.07 & $-$69 06 56.19 & \oo0.95 &   \oo13.8 & 15.56 & \pp0.03 & S & P93-1288, S99-175 \\
598 & E     & 05 38 46.13 & $-$69 06 23.51 & \oo0.48 &  \oo\oo7.0 & 16.94 & \pp0.34 & S & S99-475 \\
599 & G$+$U & 05 38 46.19 & $-$69 06 17.33 & \oo0.42 &  \oo\oo6.0 & 13.80 & \pp0.08 & S & P93-1311, S99-040 \\
600 & E     & 05 38 46.24 & $-$69 10 14.74 & \oo4.21 &   \oo61.3 & 16.40 & $-$0.04 & W &   \\         
601 & E     & 05 38 46.29 & $-$69 05 59.25 & \oo0.35 &  \oo\oo5.1 & 14.69 & \pp0.09 & S & Mk\,14N, P93-1317, S99-091, 2MASS J05384628$-$6905592 \\
602 & C     & 05 38 46.34 & $-$69 04 33.50 & \oo1.53 &   \oo22.3 & 16.71 & \pp0.09 & W & P93-1326   \\         
603 & G     & 05 38 46.52 & $-$69 04 27.98 & \oo1.62 &   \oo23.6 & 13.99 & \pp0.04 & W & Mk\,10, P93-1341  \\         
604 & A$+$U & 05 38 46.58 & $-$69 05 37.07 & \oo0.57 &  \oo\oo8.3 & 14.94 & \pp0.04 & S & P93-1340,  S99-110 \\
605 & D     & 05 38 46.70 & $-$69 02 40.54 & \oo3.39 &   \oo49.4 & 16.85 & $-$0.13 & W &   \\         
606 & I     & 05 38 46.71 & $-$69 05 38.78 & \oo0.56 &  \oo\oo8.1 & 16.60 & \pp0.06 & S & S99-357 \\
607 & A     & 05 38 46.76 & $-$69 05 48.75 & \oo0.46 &  \oo\oo6.6 & 16.34 & \pp0.08 & S & S99-294 \\
608 & H     & 05 38 46.79 & $-$69 06 03.03 & \oo0.39 &  \oo\oo5.7 & 14.22 & \pp0.16 & S & Mk\,14, P93-1350, S99-064, 2MASS J05384677$-$6906030  \\
609 & B     & 05 38 46.87 & $-$69 05 20.07 & \oo0.82 &   \oo11.9 & 16.76 & $-$0.01 & S & S99-384 \\
610 & D     & 05 38 46.89 & $-$69 06 26.61 & \oo0.56 &  \oo\oo8.2 & 16.73 & \pp0.17 & S & P93-1354, S99-408 \\
611 & C     & 05 38 46.90 & $-$69 05 58.71 & \oo0.41 &  \oo\oo5.9 & 16.16 & \pp0.13 & S & S99-270 \\
612 & C     & 05 38 47.15 & $-$69 06 35.81 & \oo0.69 &   \oo10.1 & 16.53 & \pp0.20 & S & S99-362 \\
613 & B     & 05 38 47.17 & $-$69 05 54.40 & \oo0.45 &  \oo\oo6.5 & 15.78 & \pp0.16 & S & P93-1369, S99-219 \\
614 & H     & 05 38 47.20 & $-$69 06 20.01 & \oo0.52 &  \oo\oo7.5 & 16.07 & \pp0.69 & S & S99-313,  2MASS J05384718$-$6906198 \\
615 & A     & 05 38 47.33 & $-$69 06 17.70 & \oo0.50 &  \oo\oo7.3 & 15.89 & \pp0.02 & S & S99-218 \\
616 & I     & 05 38 47.46 & $-$69 07 13.41 & \oo1.26 &   \oo18.3 & 16.48 & \pp0.09 & W & P93-1389\\         
617 & A     & 05 38 47.49 & $-$69 00 25.21 & \oo5.65 &   \oo82.1 & 13.11 & $-$0.12 & P & HDE\,269926, R146, Sk$-$69$^\circ$~245, Brey 88, BAT99-117, P93-9033,  2MASS J05384751$-$6900252 \\
618 & F     & 05 38 47.59 & $-$69 07 05.91 & \oo1.15 &   \oo16.7 & 16.70 & \pp0.38 & P & P93-1395 \\         
619 & B     & 05 38 47.72 & $-$69 06 44.96 & \oo0.85 &   \oo12.3 & 15.98 & \pp0.12 & S & P93-1401, S99-234 \\
620 & B     & 05 38 47.92 & $-$69 05 32.89 & \oo0.70 &   \oo10.2 & 16.61 & \pp0.03 & S & P93-1416, S99-345 \\
621 & H     & 05 38 48.08 & $-$69 04 42.24 & \oo1.44 &   \oo20.9 & 15.39 & \pp0.27 & P & In `Knot 2' [WB87]; P93-1429  \\         
622 & B     & 05 38 48.12 & $-$69 06 12.27 & \oo0.53 &  \oo\oo7.8 & 16.56 & \pp0.05 & S & S99-333 \\
623 & C     & 05 38 48.13 & $-$69 07 41.56 & \oo1.72 &   \oo25.0 & 16.10 & \pp0.14 & W & P93-1419 \\         
624 & A     & 05 38 48.13 & $-$69 06 04.80 & \oo0.51 &  \oo\oo7.5 & 16.98 & \pp0.11 & S & S99-453 \\
625 & B     & 05 38 48.17 & $-$69 08 34.11 & \oo2.57 &   \oo37.4 & 16.91 & \pp0.11 & W & P93-1418  \\         
626 & D     & 05 38 48.19 & $-$69 08 10.87 & \oo2.19 &   \oo31.9 & 14.90 & \pp0.26 & W & P93-1423   \\         
627 & E     & 05 38 48.39 & $-$68 59 49.84 & \oo6.24 &   \oo90.8 & 15.38 & $-$0.15 & W & P93-9034  \\         
628 & D     & 05 38 48.44 & $-$69 06 36.41 & \oo0.78 &   \oo11.3 & 16.64 & \pp0.09 & S & S99-378 \\
629 & G     & 05 38 48.51 & $-$69 05 40.32 & \oo0.66 &  \oo\oo9.6 & 16.78 & \pp0.07 & S & S99-404 \\
630 & C     & 05 38 48.65 & $-$69 04 58.89 & \oo1.20 &   \oo17.5 & 16.21 & \pp0.17 & S & P93-1455, S99-279 \\
631 & A     & 05 38 48.87 & $-$69 08 28.06 & \oo2.49 &   \oo36.2 & 16.00 & \pp0.14 & W & P93-1459  \\         
632 & C     & 05 38 48.89 & $-$69 08 55.25 & \oo2.93 &   \oo42.6 & 15.97 & \pp0.12 & W & P93-1460 \\         
633 & E     & 05 38 48.95 & $-$69 08 12.41 & \oo2.24 &   \oo32.5 & 16.50 & \pp0.19 & W & P93-1464  \\         
634 & A     & 05 38 49.01 & $-$69 04 10.60 & \oo1.96 &   \oo28.5 & 16.50 & \pp0.31 & P & P93-1473 \\         
635 & I     & 05 38 49.05 & $-$69 06 19.56 & \oo0.66 &  \oo\oo9.5 & 15.52 & \pp0.07 & S & P93-1468, S99-174 \\
636 & B     & 05 38 49.19 & $-$69 10 04.47 & \oo4.07 &   \oo59.2 & 16.53 & \pp0.06 & W &   \\         
637 & C     & 05 38 49.40 & $-$69 06 15.28 & \oo0.66 &  \oo\oo9.6 & 16.61 & \pp0.04 & S & S99-359 \\
638 & C     & 05 38 49.50 & $-$69 02 30.27 & \oo3.60 &   \oo52.4 & 15.63 & $-$0.14 & W &   \\         
639 & C     & 05 38 49.63 & $-$69 09 24.09 & \oo3.41 &   \oo49.7 & 15.41 & $-$0.01 & W &   \\         
640 & A     & 05 38 49.66 & $-$69 08 54.81 & \oo2.94 &   \oo42.7 & 16.82 & \pp0.16 & W & P93-1489   \\         
641 & U     & 05 38 49.72 & $-$69 06 43.00 & \oo0.93 &   \oo13.6 & 13.09 & \pp0.16 & S & Mk\,11, P93-1500, S99-015,  2MASS J05384974$-$6906430\\
642 & F     & 05 38 49.89 & $-$69 10 42.86 & \oo4.71 &   \oo68.6 & 16.03 & \pp0.38 & W & 2MASS J05384990$-$6910428  \\         
643 & A     & 05 38 49.97 & $-$69 07 05.34 & \oo1.24 &   \oo18.0 & 16.41 & \pp0.13 & P & Some cross-contamination; P93-1508 \\
644 & A     & 05 38 50.03 & $-$69 06 52.00 & \oo1.06 &   \oo15.5 & 16.62 & \pp0.15 & S & S99-391 \\
645 & D     & 05 38 50.20 & $-$69 07 45.19 & \oo1.84 &   \oo26.8 & 16.29 & \pp0.16 & W & P93-1519 \\         
646 & F     & 05 38 50.27 & $-$69 06 04.36 & \oo0.70 &   \oo10.2 & 14.94 & \pp0.14 & S & P93-1527,  S99-119, 2MASS J05385025$-$6906043 \\
647 & B     & 05 38 50.33 & $-$69 05 02.76 & \oo1.23 &   \oo17.9 & 16.29 & \pp0.10 & S & S99-285 \\
648 & A$+$U & 05 38 50.41 & $-$69 05 38.19 & \oo0.83 &   \oo12.0 & 14.16 & \pp0.08 & S & Mk\,08, P93-1531, S99-058,  2MASS J05385039$-$6905381\\
649 & B     & 05 38 50.62 & $-$69 05 54.56 & \oo0.75 &   \oo10.9 & 16.07 & \pp0.05 & S & S99-239 \\
650 & I     & 05 38 50.69 & $-$68 57 55.47 & \oo8.16 &    118.6 & 16.98 & $-$0.10 & W &   \\         
651 & D$+$U & 05 38 51.04 & $-$69 05 54.70 & \oo0.78 &   \oo11.4 & 14.70 & \pp0.08 & S & Mk\,07, P93-1553,  S99-094,  2MASS J05385100$-$6905547 \\
652 & B$+$U & 05 38 51.05 & $-$69 06 20.42 & \oo0.83 &   \oo12.0 & 13.88 & \pp0.20 & S & Mk\,05, P93-1552,  S99-054, 2MASS J05385103$-$6906203 \\
653 & D     & 05 38 51.09 & $-$69 06 48.77 & \oo1.09 &   \oo15.8 & 16.63 & \pp0.22 & S & P93-1554, S99-403 \\
654 & D     & 05 38 51.17 & $-$69 05 41.82 & \oo0.86 &   \oo12.5 & 15.71 & \pp0.05 & S & P93-1560, S99-200 \\
655 & I     & 05 38 51.19 & $-$69 06 41.29 & \oo1.01 &   \oo14.7 & 15.13 & \pp2.13 & S & S99-148, 2MASS J05385119$-$6906411 \\
656 & C$+$U & 05 38 51.21 & $-$69 05 59.28 & \oo0.79 &   \oo11.5 & 14.24 & \pp0.06 & S & Mk\,06, P93-1563, S99-061 \\
657 & A     & 05 38 51.31 & $-$69 04 08.48 & \oo2.07 &   \oo30.1 & 15.45 & \pp0.44 & P & P93-1573, 2MASS J05385131$-$6904084   \\         
658 & H     & 05 38 51.70 & $-$69 15 41.36 & \oo9.68 &    140.7 & 16.17 & \pp0.68 & W & 2MASS J05385171$-$6915412  \\         
659 & E     & 05 38 51.77 & $-$69 06 01.16 & \oo0.84 &   \oo12.2 & 15.96 & \pp0.04 & S & P93-1584, S99-229 \\
660 & E     & 05 38 51.82 & $-$69 05 46.86 & \oo0.88 &   \oo12.8 & 15.92 & \pp0.03 & S & P93-1586, S99-224 \\
661 & E     & 05 38 52.05 & $-$69 05 33.84 & \oo0.99 &   \oo14.4 & 15.13 & \pp0.08 & S & P93-1594, S99-125 \\
662 & B     & 05 38 52.55 & $-$69 02 20.30 & \oo3.82 &   \oo55.5 & 16.12 & \pp0.08 & W &   \\         
663 & F     & 05 38 52.71 & $-$69 10 14.80 & \oo4.30 &   \oo62.5 & 16.52 & \pp0.23 & W &   \\         
664 & H     & 05 38 52.73 & $-$69 06 43.25 & \oo1.14 &   \oo16.6 & 14.25 & \pp0.14 & S & Mk\,04, P93-1607,  S99-065, 2MASS J05385272$-$6906431 \\
665 & B     & 05 38 52.74 & $-$69 07 28.71 & \oo1.70 &   \oo24.8 & 16.43 & \pp0.11 & W & P93-1604    \\         
666 & B     & 05 38 52.79 & $-$69 01 38.05 & \oo4.51 &   \oo65.6 & 16.42 & $-$0.08 & W & P93-9036   \\         
667 & A     & 05 38 52.84 & $-$69 06 12.06 & \oo0.94 &   \oo13.7 & 15.03 & \pp0.07 & S & Some cross-contamination; P93-1614, S99-118 \\
668 & H     & 05 38 52.86 & $-$69 07 36.01 & \oo1.81 &   \oo26.3 & 16.60 & \pp0.10 & W & P93-1611  \\         
669 & A     & 05 38 52.97 & $-$69 07 45.33 & \oo1.95 &   \oo28.4 & 14.18 & \pp0.27 & P & P93-1619, 2MASS J05385298$-$6907452 \\         
670 & E     & 05 38 53.05 & $-$69 08 24.82 & \oo2.55 &   \oo37.1 & 16.02 & \pp0.15 & W & P93-1621  \\         
671 & D     & 05 38 53.21 & $-$69 02 40.89 & \oo3.50 &   \oo50.9 & 16.43 & $-$0.11 & W &   \\         
672 & C     & 05 38 54.09 & $-$69 08 07.66 & \oo2.33 &   \oo33.8 & 14.59 & \pp0.23 & W & P93-1661,   2MASS J05385410$-$6908076 \\         
673 & G     & 05 38 54.12 & $-$69 06 53.00 & \oo1.34 &   \oo19.5 & 16.98 & \pp0.03 & W & P93-1664 \\         
674 & D     & 05 38 54.36 & $-$69 11 10.17 & \oo5.23 &   \oo76.1 & 15.97 & \pp0.50 & W &   2MASS J05385436$-$6911101 \\         
675 & F     & 05 38 54.43 & $-$69 08 00.46 & \oo2.23 &   \oo32.5 & 14.48 & \pp0.28 & W & P93-1674,  2MASS J05385443$-$6908003 \\         
676 & D     & 05 38 54.62 & $-$69 04 54.79 & \oo1.57 &   \oo22.9 & 16.52 & \pp0.07 & W & P93-1686  \\         
677 & B     & 05 38 54.73 & $-$69 03 48.85 & \oo2.49 &   \oo36.2 & 16.68 & \pp0.40 & P & P93-1696  \\         
678 & B     & 05 38 54.82 & $-$69 07 50.24 & \oo2.10 &   \oo30.6 & 16.95 & \pp0.41 & W & P93-1689 \\         
679 & A     & 05 38 54.85 & $-$69 03 50.22 & \oo2.47 &   \oo36.0 & 16.73 & \pp0.25 & P & P93-1698  \\         
680 & D     & 05 38 55.10 & $-$69 03 31.90 & \oo2.76 &   \oo40.1 & 16.62 & \pp0.61 & W & P93-1712,  2MASS J05385508$-$6903319  \\         
681 & F     & 05 38 55.22 & $-$69 05 56.70 & \oo1.15 &   \oo16.7 & 16.55 & \pp0.06 & W & P93-1714   \\         
682 & B     & 05 38 55.51 & $-$69 04 26.72 & \oo1.98 &   \oo28.9 & 16.08 & \pp0.58 & W & P93-1732, 2MASS J05385552$-$6904267 \\         
683 & G     & 05 38 55.54 & $-$68 58 56.09 & \oo7.21 &    104.9 & 16.33 & $-$0.10 & W &   \\         
684 & B     & 05 38 55.55 & $-$69 08 28.28 & \oo2.69 &   \oo39.2 & 16.91 & \pp0.13 & W & P93-1722  \\         
685 & B     & 05 38 55.56 & $-$69 09 37.80 & \oo3.77 &   \oo54.8 & 16.64 & \pp0.21 & W &   \\         
686 & B     & 05 38 55.63 & $-$69 07 23.77 & \oo1.79 &   \oo26.1 & 14.99 & \pp0.17 & W & P93-1729, 2MASS J05385562$-$6907237\\         
687 & F     & 05 38 55.83 & $-$69 08 22.38 & \oo2.62 &   \oo38.0 & 14.29 & \pp0.28 & P & P93-1737, 2MASS J05385584$-$6908223   \\         
688 & G     & 05 38 56.05 & $-$69 05 54.09 & \oo1.23 &   \oo17.8 & 15.60 & \pp0.11 & W & P93-1756  \\         
689 & A     & 05 38 56.38 & $-$69 08 22.62 & \oo2.64 &   \oo38.4 & 16.51 & \pp0.08 & P & Some cross-contamination; P93-1763 \\
690 & D     & 05 38 56.62 & $-$69 07 19.65 & \oo1.80 &   \oo26.2 & 16.46 & \pp0.09 & W & P93-1772  \\         
691 & D     & 05 38 56.80 & $-$69 08 41.00 & \oo2.93 &   \oo42.6 & 14.88 & \pp0.32 & W & P93-1775  \\         
692 & A     & 05 38 56.92 & $-$69 06 39.00 & \oo1.43 &   \oo20.8 & 16.17 & \pp0.05 & P & Some cross-contamination; P93-1786 \\
693 & C     & 05 38 57.02 & $-$69 00 57.16 & \oo5.26 &   \oo76.5 & 16.61 & \pp1.32 & W & P93-9039, 2MASS J05385705$-$6900571  \\         
694 & G     & 05 38 57.04 & $-$68 58 06.70 & \oo8.04 &    117.0 & 16.87 & \pp1.75 & W &   \\         
695 & A     & 05 38 57.07 & $-$69 06 05.70 & \oo1.31 &   \oo19.1 & 12.04 & $-$0.01 & P & HDE\,269928, R145, Sk$-$69$^\circ$~248, Brey 90, P93-1788, BAT99-119, 2MASS J05385706$-$6906055\\
696 & A     & 05 38 57.17 & $-$68 56 53.20 & \oo9.26 &    134.6 & 12.73 & $-$0.02 & C & Sk$-$68$^\circ$140,  2MASS J05385718$-$6856530 \\         
697 & A     & 05 38 57.28 & $-$69 03 41.68 & \oo2.70 &   \oo39.3 & 16.55 & \pp0.18 & W & P93-1799  \\         
698 & B     & 05 38 57.31 & $-$69 07 09.70 & \oo1.73 &   \oo25.2 & 13.68 & \pp0.44 & P & Mk\,02, P93-1797, 2MASS J05385731$-$6907096 \\         
699 & B     & 05 38 57.48 & $-$69 03 48.43 & \oo2.61 &   \oo38.0 & 16.19 & $-$0.05 & W & P93-1805  \\         
700 & F     & 05 38 57.85 & $-$68 59 16.74 & \oo6.91 &    100.5 & 16.77 & \pp1.68 & W & 2MASS J05385786$-$6859167 \\         
701 & A     & 05 38 58.17 & $-$69 04 58.09 & \oo1.77 &   \oo25.8 & 16.60 & \pp0.26 & P & P93-1820  \\         
702 & C     & 05 38 58.38 & $-$69 04 35.12 & \oo2.04 &   \oo29.7 & 16.31 & \pp0.33 & W & P93-1829  \\         
703 & H     & 05 38 58.56 & $-$69 07 52.49 & \oo2.33 &   \oo33.8 & 16.91 & \pp0.30 & W & P93-1828   \\         
704 & D     & 05 38 58.70 & $-$69 02 44.74 & \oo3.61 &   \oo52.5 & 16.76 & $-$0.07 & C &   \\         
705 & C     & 05 38 58.71 & $-$69 06 47.10 & \oo1.63 &   \oo23.7 & 16.43 & \pp0.07 & W & P93-1834  \\         
706 & B     & 05 38 58.76 & $-$69 05 23.93 & \oo1.60 &   \oo23.2 & 15.77 & \pp0.14 & W & P93-1838 \\         
707 & D     & 05 38 58.90 & $-$69 06 42.15 & \oo1.61 &   \oo23.4 & 15.59 & \pp0.07 & W & P93-1840 \\         
708 & B     & 05 38 59.00 & $-$69 02 44.49 & \oo3.62 &   \oo52.7 & 16.80 & \pp1.42 & C &   \\         
709 & F     & 05 38 59.01 & $-$69 00 20.41 & \oo5.90 &   \oo85.8 & 16.58 & $-$0.07 & W & P93-9041\\         
710 & C     & 05 38 59.13 & $-$69 06 24.30 & \oo1.53 &   \oo22.3 & 16.14 & $-$0.02 & W & P93-1849  \\         
711 & E     & 05 38 59.28 & $-$69 08 12.27 & \oo2.63 &   \oo38.3 & 16.48 & \pp0.31 & W & P93-1850\\         
712 & E     & 05 38 59.44 & $-$69 05 49.64 & \oo1.54 &   \oo22.3 & 16.13 & \pp0.21 & W & P93-1859 \\         
713 & A     & 05 38 59.90 & $-$69 08 14.69 & \oo2.69 &   \oo39.2 & 16.68 & \pp0.25 & W & P93-1868   \\         
714 & B     & 05 38 59.93 & $-$69 05 41.92 & \oo1.60 &   \oo23.3 & 15.57 & \pp0.33 & W & P93-1875  \\         
715 & C     & 05 39 00.01 & $-$69 01 39.76 & \oo4.66 &   \oo67.8 & 16.64 & $-$0.10 & W & P93-9043  \\         
716 & C     & 05 39 00.38 & $-$69 03 30.50 & \oo3.00 &   \oo43.7 & 15.91 & \pp0.06 & W & P93-1890 \\         
717 & E     & 05 39 00.75 & $-$69 07 12.89 & \oo2.01 &   \oo29.2 & 15.69 & \pp0.19 & W & P93-1892 \\         
718 & I     & 05 39 00.89 & $-$68 57 29.65 & \oo8.71 &    126.7 & 15.99 & $-$0.06 & W &   \\         
719 & B     & 05 39 00.91 & $-$69 06 29.16 & \oo1.71 &   \oo24.9 & 17.00 & \pp0.08 & W & P93-1898   \\         
720 & F     & 05 39 01.05 & $-$68 59 05.78 & \oo7.15 &    104.0 & 16.74 & $-$0.06 & W &   \\         
721 & G     & 05 39 02.18 & $-$69 14 29.38 & \oo8.62 &    125.4 & 15.75 & \pp1.03 & W & 2MASS J05390219$-$6914292  \\         
722 & G     & 05 39 02.78 & $-$68 57 07.82 & \oo9.10 &    132.4 & 15.04 & $-$0.13 & W &   \\         
723 & A     & 05 39 02.85 & $-$69 05 26.35 & \oo1.92 &   \oo28.0 & 16.19 & \pp0.16 & W & P93-1955\\         
724 & I     & 05 39 02.95 & $-$69 15 00.08 & \oo9.14 &    132.9 & 16.80 & \pp0.43 & W &   \\         
725 & A     & 05 39 03.22 & $-$69 08 18.23 & \oo2.92 &   \oo42.5 & 15.84 & \pp0.11 & W & P93-1961  \\         
726 & B     & 05 39 03.30 & $-$69 09 31.92 & \oo3.95 &   \oo57.5 & 16.40 & \pp0.03 & W &   \\         
727 & E     & 05 39 03.32 & $-$69 10 39.68 & \oo4.98 &   \oo72.4 & 16.74 & \pp0.18 & W &   \\         
728 & A     & 05 39 03.42 & $-$69 06 34.63 & \oo1.95 &   \oo28.3 & 15.61 & \pp0.07 & W & P93-1966 \\         
729 & A     & 05 39 03.60 & $-$69 07 16.82 & \oo2.26 &   \oo32.8 & 14.97 & \pp0.25 & W & Some cross-contamination; P93-1969, 2MASS J05390359$-$6907168 \\
730 & E     & 05 39 03.61 & $-$69 00 18.98 & \oo6.04 &   \oo87.8 & 15.41 & $-$0.10 & W & P93-9045   \\         
731 & B     & 05 39 03.75 & $-$69 03 46.51 & \oo2.97 &   \oo43.1 & 16.34 & \pp0.34 & W & MG5, Brey 90a, P93-1974, BAT99-121,  2MASS J05390378$-$6903464 \\
732 & C     & 05 39 04.76 & $-$69 04 09.80 & \oo2.74 &   \oo39.9 & 13.03 & \pp0.19 & P & BI\,256, Mk\,01, P93-1987,  2MASS J05390476$-$6904098 \\         
733 & B     & 05 39 04.86 & $-$69 05 40.41 & \oo2.04 &   \oo29.7 & 14.28 & \pp0.12 & P & P93-1988  \\         
734 & A     & 05 39 04.92 & $-$69 05 35.33 & \oo2.06 &   \oo30.0 & 16.31 & \pp0.15 & W & P93-1991  \\         
735 & I     & 05 39 05.02 & $-$69 13 29.72 & \oo7.72 &    112.2 & 16.30 & \pp0.43 & C &   \\         
736 & A     & 05 39 05.29 & $-$69 04 16.06 & \oo2.71 &   \oo39.4 & 15.85 & \pp0.05 & W & P93-1998     \\         
737 & A     & 05 39 05.38 & $-$69 04 31.09 & \oo2.56 &   \oo37.2 & 15.70 & \pp0.13 & W & P93-2000, 2MASS J05390537$-$6904310  \\         
738 & I     & 05 39 05.41 & $-$68 57 37.29 & \oo8.67 &    126.1 & 14.55 & \pp0.02 & W &   2MASS J05390542$-$6857372 \\         
739 & A     & 05 39 05.94 & $-$69 16 26.80 &  10.61 &    154.3 & 12.26 & \pp0.31 & Z & Sk$-$69$^\circ$~250,  2MASS J05390594$-$6916267    \\         
740 & I     & 05 39 06.02 & $-$69 15 41.69 & \oo9.87 &    143.6 & 16.50 & \pp0.35 & W &   \\         
741 & D     & 05 39 06.03 & $-$69 09 58.45 & \oo4.46 &   \oo64.8 & 16.97 & \pp0.29 & W &   \\         
742 & I     & 05 39 06.41 & $-$68 56 58.70 & \oo9.32 &    135.5 & 16.93 & $-$0.02 & W &   \\         
743 & E     & 05 39 06.91 & $-$69 00 16.42 & \oo6.17 &   \oo89.8 & 15.04 & $-$0.17 & C &   \\         
744 & C     & 05 39 07.13 & $-$69 01 52.77 & \oo4.72 &   \oo68.6 & 15.63 & \pp1.71 & W & 2MASS J05390715$-$6901527  \\         
745 & B     & 05 39 07.31 & $-$69 02 36.45 & \oo4.10 &   \oo59.6 & 16.59 & \pp0.28 & W &   \\         
746 & A     & 05 39 07.33 & $-$69 07 45.90 & \oo2.81 &   \oo40.9 & 15.38 & \pp0.12 & W &   \\         
747 & B     & 05 39 07.62 & $-$69 06 24.96 & \oo2.28 &   \oo33.2 & 15.28 & \pp0.12 & W & P93-2022,  2MASS J05390762$-$6906248  \\         
748 & A     & 05 39 07.94 & $-$69 06 02.63 & \oo2.28 &   \oo33.1 & 16.78 & \pp0.16 & W & P93-2023 \\         
749 & E     & 05 39 08.16 & $-$69 05 55.90 & \oo2.30 &   \oo33.5 & 16.76 & \pp0.13 & W & P93-2025  \\         
750 & D     & 05 39 08.35 & $-$69 00 57.46 & \oo5.59 &   \oo81.3 & 15.43 & $-$0.11 & W &   \\         
751 & D     & 05 39 08.98 & $-$69 01 29.18 & \oo5.14 &   \oo74.8 & 16.32 & \pp0.15 & W &   \\         
752 & G     & 05 39 09.12 & $-$68 57 47.26 & \oo8.60 &    125.1 & 16.48 & $-$0.12 & W & Some cross-contamination  \\
753 & E     & 05 39 09.14 & $-$69 12 10.37 & \oo6.57 &   \oo95.6 & 16.46 & \pp0.42 & W &   \\         
754 & C     & 05 39 10.06 & $-$69 06 21.45 & \oo2.49 &   \oo36.2 & 16.55 & \pp0.26 & W & P93-2036 \\         
755 & A     & 05 39 10.91 & $-$69 06 13.67 & \oo2.55 &   \oo37.1 & 15.04 & \pp0.14 & W & P93-2041,   2MASS J05391091$-$6906135 \\         
756 & H     & 05 39 10.94 & $-$68 56 46.75 & \oo9.61 &    139.8 & 14.59 & \pp0.06 & W &  2MASS J05391095$-$6856467  \\         
757 & B     & 05 39 11.13 & $-$69 02 59.02 & \oo4.00 &   \oo58.1 & 16.78 & \pp0.26 & W &   \\         
758 & A     & 05 39 11.32 & $-$69 02 01.62 & \oo4.78 &   \oo69.5 & 13.02 & \pp0.00 & C & HD38344, R147, Sk$-$69$^\circ$~251, Brey 92, BAT99-122,  2MASS J05391131$-$6902014  \\
759 & G     & 05 39 12.38 & $-$68 58 44.91 & \oo7.77 &    113.1 & 16.76 & \pp1.54 & W & 2MASS J05391240$-$6858448  \\         
760 & E     & 05 39 12.50 & $-$69 02 09.56 & \oo4.73 &   \oo68.7 & 14.12 & \pp0.49 & C &  2MASS J05391251$-$6902095  \\         
761 & I     & 05 39 12.72 & $-$68 58 47.33 & \oo7.75 &    112.7 & 15.35 & $-$0.13 & W &   \\         
762 & B     & 05 39 13.28 & $-$69 09 27.47 & \oo4.38 &   \oo63.8 & 16.46 & \pp0.22 & W &   \\         
763 & B     & 05 39 13.44 & $-$69 09 10.58 & \oo4.18 &   \oo60.8 & 16.03 & \pp0.87 & W &  2MASS J05391343$-$6909105 \\         
764 & A     & 05 39 14.53 & $-$69 16 42.50 &  11.04 &    160.5 & 12.26 & \pp0.09 & Z & Sk$-$69$^\circ$~252, 2MASS J05391453$-$6916424 \\         
765 & B     & 05 39 14.63 & $-$69 05 03.55 & \oo3.04 &   \oo44.2 & 16.47 & \pp1.70 & W & P93-2076,  2MASS J05391463$-$6905034    \\         
766 & F     & 05 39 15.19 & $-$68 58 51.50 & \oo7.76 &    112.9 & 15.34 & $-$0.07 & W & 2MASS J05391519$-$6858514  \\         
767 & H     & 05 39 15.26 & $-$68 59 54.01 & \oo6.81 &   \oo99.1 & 16.79 & \pp1.43 & W & 2MASS J05391527$-$6859540  \\         
768 & D     & 05 39 16.22 & $-$69 01 20.28 & \oo5.59 &   \oo81.4 & 16.10 & \pp0.20 & W &   \\         
769 & B     & 05 39 16.71 & $-$69 07 03.00 & \oo3.22 &   \oo46.8 & 15.83 & \pp0.08 & P & P93-2099 \\         
770 & D     & 05 39 16.75 & $-$69 03 27.59 & \oo4.01 &   \oo58.3 & 15.79 & \pp0.08 & W &   \\         
771 & B     & 05 39 17.39 & $-$69 06 09.85 & \oo3.12 &   \oo45.4 & 15.66 & \pp0.16 & W & P93-2104 \\         
772 & G     & 05 39 17.80 & $-$68 57 33.69 & \oo9.06 &    131.7 & 16.89 & $-$0.01 & W &   \\         
773 & B     & 05 39 18.07 & $-$69 05 16.54 & \oo3.27 &   \oo47.6 & 16.69 & \pp1.46 & P & P93-2109,   2MASS J05391807$-$6905165 \\         
774 & C     & 05 39 18.69 & $-$69 07 47.14 & \oo3.67 &   \oo53.4 & 16.89 & \pp0.49 & W &   \\         
775 & G     & 05 39 18.88 & $-$69 14 19.46 & \oo8.89 &    129.3 & 16.85 & \pp0.29 & W &   \\         
776 & F     & 05 39 19.52 & $-$68 59 20.86 & \oo7.47 &    108.7 & $-$   & $-$     &$-$&  2MASS J05391953$-$6859208  \\         
777 & D     & 05 39 19.88 & $-$69 01 12.78 & \oo5.88 &   \oo85.5 & 15.30 & \pp0.38 & W &  2MASS J05391988$-$6901127  \\         
778 & D     & 05 39 20.77 & $-$69 02 11.81 & \oo5.15 &   \oo74.9 & 16.64 & \pp0.14 & C &   \\         
779 & C     & 05 39 21.53 & $-$69 03 18.36 & \oo4.44 &   \oo64.6 & 15.46 & \pp0.19 & W &  2MASS J05392153$-$6903184  \\         
780 & I     & 05 39 21.66 & $-$68 57 01.58 & \oo9.68 &    140.8 & 16.73 & $-$0.11 & W &   \\         
781 & H     & 05 39 22.44 & $-$69 15 18.43 & \oo9.92 &    144.3 & 15.66 & \pp0.32 & W &   2MASS J05392246$-$6915185 \\         
782 & E     & 05 39 23.81 & $-$69 10 54.48 & \oo6.10 &   \oo88.8 & 15.47 & \pp0.36 & W &  2MASS J05392379$-$6910544   \\         
783 & G     & 05 39 23.94 & $-$69 13 56.36 & \oo8.72 &    126.8 & 16.68 & \pp1.76 & W & 2MASS J05392396$-$6913563  \\         
784 & F     & 05 39 24.22 & $-$69 06 11.72 & \oo3.73 &   \oo54.3 & 16.83 & \pp0.19 & W & P93-2151     \\         
785 & G     & 05 39 24.46 & $-$68 59 58.60 & \oo7.14 &    103.8 & 16.88 & \pp1.86 & W & 2MASS J05392447$-$6859585   \\         
786 & G     & 05 39 24.72 & $-$69 12 39.54 & \oo7.61 &    110.7 & 16.53 & \pp0.27 & W & 2MASS J05392472$-$6912394   \\         
787 & E     & 05 39 24.79 & $-$69 05 51.53 & \oo3.79 &   \oo55.1 & 16.53 & \pp0.15 & W & P93-2157  \\         
788 & D     & 05 39 25.10 & $-$69 01 30.72 & \oo5.92 &   \oo86.2 & 16.15 & \pp0.09 & W &   \\         
789 & F     & 05 39 25.67 & $-$69 12 45.44 & \oo7.74 &    112.6 & 16.88 & \pp0.21 & W &   \\         
790 & B     & 05 39 25.95 & $-$69 06 29.08 & \oo3.91 &   \oo56.9 & 16.64 & \pp0.77 & W & P93-2168,  2MASS J05392595$-$6906291  \\         
791 & C     & 05 39 26.35 & $-$69 05 23.57 & \oo3.97 &   \oo57.8 & 16.36 & \pp1.52 & W & P93-2170,  2MASS J05392634$-$6905235  \\         
792 & H     & 05 39 28.08 & $-$68 56 58.89 & \oo9.94 &    144.6 & 15.96 & $-$0.06 & W &   \\         
793 & I     & 05 39 28.18 & $-$69 05 50.49 & \oo4.09 &   \oo59.5 & 13.58 & \pp1.19 & P & P93-2186, 2MASS J05392816$-$6905504   \\         
794 & G     & 05 39 29.15 & $-$68 58 05.03 & \oo8.99 &    130.8 & 15.80 & \pp0.04 & W &   \\         
795 & F     & 05 39 29.46 & $-$69 09 22.86 & \oo5.36 &   \oo78.0 & 16.35 & \pp0.41 & W &   \\         
796 & G     & 05 39 30.09 & $-$68 58 57.71 & \oo8.27 &    120.2 & 16.89 & \pp0.00 & W &   \\         
797 & H     & 05 39 30.65 & $-$69 09 26.32 & \oo5.48 &   \oo79.7 & 14.68 & \pp0.05 & W & 2MASS J05393061$-$6909262 \\         
798 & I     & 05 39 30.88 & $-$69 13 17.69 & \oo8.44 &    122.7 & 16.71 & \pp0.44 & W &   \\         
799 & C     & 05 39 31.13 & $-$69 04 36.80 & \oo4.58 &   \oo66.6 & 16.86 & \pp0.10 & P & P93-2210   \\         
800 & A     & 05 39 31.45 & $-$69 12 11.41 & \oo7.54 &    109.7 & 15.89 & \pp0.24 & C &   \\         
801 & F     & 05 39 31.65 & $-$68 59 47.39 & \oo7.65 &    111.2 & 15.94 & $-$0.07 & W &   \\         
802 & F     & 05 39 32.57 & $-$69 00 02.47 & \oo7.49 &    109.0 & 14.14 & $-$0.19 & C & BI\,258, 2MASS J05393258$-$6900024 \\         
803 & C     & 05 39 33.63 & $-$69 08 55.03 & \oo5.40 &   \oo78.5 & 16.63 & \pp1.58 & W & 2MASS J05393363$-$6908549  \\         
804 & E     & 05 39 33.76 & $-$69 01 01.96 & \oo6.79 &   \oo98.8 & 17.03 & \pp0.05 & W &   \\         
805 & I     & 05 39 34.42 & $-$69 00 19.31 & \oo7.37 &    107.2 & 16.47 & \pp1.65 & C & 2MASS J05393443$-$6900193   \\         
806 & H     & 05 39 34.87 & $-$68 59 48.60 & \oo7.80 &    113.4 & 14.06 & $-$0.17 & C & BI\,259, 2MASS J05393489$-$6859486 \\         
807 & I     & 05 39 35.14 & $-$69 10 30.73 & \oo6.49 &   \oo94.3 & 16.37 & \pp0.56 & W &   \\         
808 & C     & 05 39 35.22 & $-$69 04 00.55 & \oo5.13 &   \oo74.7 & 16.80 & \pp1.35 & W & P93-2238,   2MASS J05393522$-$6904004  \\         
809 & E     & 05 39 35.77 & $-$69 03 06.77 & \oo5.59 &   \oo81.3 & 16.76 & \pp1.38 & W & 2MASS J05393576$-$6903067  \\         
810 & D     & 05 39 35.81 & $-$69 07 08.11 & \oo4.89 &   \oo71.1 & 16.36 & \pp0.07 & W & P93-2242   \\         
811 & G     & 05 39 35.85 & $-$68 59 02.76 & \oo8.47 &    123.2 & 16.56 & $-$0.08 & W &   \\         
812 & D     & 05 39 36.12 & $-$69 04 59.08 & \oo4.91 &   \oo71.4 & 14.81 & \pp0.05 & W & P93-2246,  2MASS J05393611$-$6904591 \\         
813 & H     & 05 39 36.20 & $-$68 57 29.60 & \oo9.81 &    142.7 & 16.54 & $-$0.06 & W &   \\         
814 & G     & 05 39 36.40 & $-$69 01 07.79 & \oo6.88 &    100.1 & 16.81 & \pp0.05 & W & Some cross-contamination \\
815 & A     & 05 39 36.49 & $-$69 12 00.32 & \oo7.67 &    111.5 & 16.68 & \pp0.19 & W &   \\         
816 & E     & 05 39 36.53 & $-$69 08 48.91 & \oo5.56 &   \oo80.9 & 16.35 & \pp1.55 & W & 2MASS J05393653$-$6908488  \\         
817 & E     & 05 39 37.21 & $-$69 04 04.39 & \oo5.27 &   \oo76.7 & 15.53 & \pp0.17 & W & P93-2252  \\         
818 & E     & 05 39 37.79 & $-$69 05 00.97 & \oo5.05 &   \oo73.4 & 16.60 & \pp1.94 & W & P93-2257,   2MASS J05393779$-$6905009 \\         
819 & G     & 05 39 37.83 & $-$69 13 32.99 & \oo8.98 &    130.7 & 16.79 & \pp0.40 & W &   \\         
820 & C     & 05 39 37.92 & $-$69 11 46.09 & \oo7.57 &    110.0 & 12.73 & \pp0.55 & C & 2MASS J05393793$-$6911462  \\         
821 & I     & 05 39 38.43 & $-$68 58 36.04 & \oo8.97 &    130.5 & 16.03 & $-$0.14 & W &   \\         
822 & E     & 05 39 38.49 & $-$69 09 00.50 & \oo5.81 &   \oo84.5 & 15.60 & \pp0.37 & W & 2MASS J05393847$-$6909004   \\         
823 & E     & 05 39 39.06 & $-$69 11 51.61 & \oo7.70 &    112.0 & 16.06 & \pp0.17 & C &   \\         
824 & D     & 05 39 39.17 & $-$69 11 55.29 & \oo7.75 &    112.8 & 16.36 & \pp0.36 & C &   \\         
825 & A     & 05 39 39.21 & $-$69 11 41.72 & \oo7.59 &    110.4 & 16.20 & \pp0.33 & W &   \\         
826 & H     & 05 39 39.25 & $-$69 11 45.95 & \oo7.64 &    111.2 & 14.85 & \pp0.17 & C &   \\         
827 & I     & 05 39 39.27 & $-$69 11 44.20 & \oo7.62 &    110.9 & 15.34 & \pp0.31 & W &   \\         
828 & B     & 05 39 39.41 & $-$69 11 52.05 & \oo7.73 &    112.4 & 14.52 & \pp2.20 & W & \\         
829 & G     & 05 39 39.64 & $-$69 12 01.33 & \oo7.86 &    114.3 & 15.13 & \pp0.41 & W &   \\         
830 & D     & 05 39 39.74 & $-$69 04 30.29 & \oo5.34 &   \oo77.7 & 15.39 & $-$0.03 & W & P93-2270  \\         
831 & F     & 05 39 39.87 & $-$69 12 04.34 & \oo7.91 &    115.0 & 13.04 & \pp0.29 & C &   \\         
832 & A     & 05 39 39.96 & $-$69 11 55.54 & \oo7.80 &    113.5 & 16.50 & \pp0.37 & W &   \\         
833 & F     & 05 39 40.15 & $-$69 09 02.23 & \oo5.96 &   \oo86.6 & 16.96 & \pp0.22 & W &   \\         
834 & C     & 05 39 40.32 & $-$69 11 43.84 & \oo7.68 &    111.7 & 15.19 & \pp0.33 & W &   \\         
835 & G     & 05 39 40.84 & $-$69 11 52.41 & \oo7.82 &    113.7 & $-$   & $-$     &$-$&   \\         
836 & F     & 05 39 40.94 & $-$69 11 53.62 & \oo7.84 &    114.0 & 15.71 & \pp0.18 & C &   \\         
837 & I     & 05 39 41.25 & $-$68 59 37.94 & \oo8.29 &    120.6 & 16.07 & $-$0.09 & W &   \\         
838 & F     & 05 39 41.76 & $-$69 09 32.44 & \oo6.34 &   \oo92.3 & 15.81 & \pp0.28 & W &   \\         
839 & A     & 05 39 41.78 & $-$69 11 31.01 & \oo7.61 &    110.7 & 14.64 & \pp2.16 & W & 2MASS J05394177$-$6911309 \\         
840 & D     & 05 39 42.17 & $-$69 11 48.87 & \oo7.85 &    114.2 & 16.74 & \pp0.24 & W &   \\         
841 & I     & 05 39 42.24 & $-$69 13 28.43 & \oo9.14 &    133.0 & 15.83 & \pp0.89 & W & 2MASS J05394225$-$6913284   \\         
842 & B     & 05 39 42.69 & $-$69 11 51.39 & \oo7.92 &    115.1 & 16.29 & \pp0.33 & W & 2MASS J05394267$-$6911512 \\         
843 & G     & 05 39 43.37 & $-$69 01 22.34 & \oo7.17 &    104.3 & 15.88 & $-$0.05 & W &   \\         
844 & F     & 05 39 43.63 & $-$69 10 39.68 & \oo7.15 &    104.0 & 16.41 & \pp1.59 & W & 2MASS J05394362$-$6910396\\         
845 & C     & 05 39 43.79 & $-$69 05 49.67 & \oo5.48 &   \oo79.7 & 15.30 & \pp0.15 & W & P93-2305,  2MASS J05394378$-$6905496 \\         
846 & I     & 05 39 44.62 & $-$69 14 19.46 & \oo9.96 &    144.9 & 16.78 & \pp0.11 & W &   \\         
847 & E     & 05 39 45.58 & $-$69 04 26.23 & \oo5.86 &   \oo85.2 & 15.48 & $-$0.06 & W & P93-2313   \\         
848 & A     & 05 39 45.67 & $-$69 12 08.26 & \oo8.30 &    120.8 & 15.54 & \pp0.25 & W & 2MASS J05394565$-$6912082 \\         
849 & I     & 05 39 47.36 & $-$68 59 21.99 & \oo8.84 &    128.6 & 15.14 & $-$0.08 & W &   \\         
850 & I     & 05 39 51.16 & $-$69 11 53.59 & \oo8.47 &    123.2 & 16.15 & \pp0.18 & W &   \\         
851 & F     & 05 39 51.52 & $-$69 02 22.63 & \oo7.18 &    104.4 & 15.83 & $-$0.09 & W &   \\         
852 & F     & 05 39 52.39 & $-$69 09 41.26 & \oo7.23 &    105.1 & 14.30 & \pp1.41 & C & 2MASS J05395239$-$6909412  \\         
853 & E     & 05 39 52.51 & $-$69 07 38.68 & \oo6.45 &   \oo93.9 & 16.78 & \pp0.33 & W &   \\         
854 & I     & 05 39 52.64 & $-$69 00 19.83 & \oo8.48 &    123.4 & 16.28 & \pp0.10 & W &   \\         
855 & I     & 05 39 53.55 & $-$69 11 31.07 & \oo8.38 &    121.9 & 15.34 & \pp0.27 & W &  2MASS J05395353$-$6911311 \\         
856 & I     & 05 39 53.67 & $-$69 10 34.68 & \oo7.81 &    113.5 & 16.47 & \pp0.72 & W & 2MASS J05395367$-$6910347  \\         
857 & I     & 05 39 53.73 & $-$69 11 02.26 & \oo8.09 &    117.6 & 16.26 & \pp0.17 & W &   \\         
858 & G     & 05 39 53.80 & $-$69 03 01.82 & \oo7.05 &    102.5 & 14.72 & \pp0.37 & W & Some cross-contamination; 2MASS J05395380$-$6903018 \\
859 & F     & 05 39 54.59 & $-$69 06 40.15 & \oo6.47 &   \oo94.1 & 15.66 & \pp0.03 & W &   \\         
860 & H     & 05 39 55.12 & $-$69 11 22.14 & \oo8.39 &    122.0 & 16.67 & \pp0.13 & W &   \\         
861 & G     & 05 39 55.42 & $-$69 02 26.67 & \oo7.44 &    108.3 & 16.23 & \pp1.41 & W &   2MASS J05395542$-$6902266 \\         
862 & I     & 05 39 56.08 & $-$69 12 05.04 & \oo8.92 &    129.8 & 16.64 & \pp0.79 & W & 2MASS J05395607$-$6912050   \\         
863 & E     & 05 39 56.62 & $-$69 07 42.88 & \oo6.83 &   \oo99.3 & 15.29 & \pp0.52 & W &   2MASS J05395662$-$6907429 \\         
864 & H     & 05 39 56.81 & $-$69 01 23.06 & \oo8.11 &    118.0 & 16.64 & $-$0.05 & W &   \\         
865 & I     & 05 39 58.19 & $-$69 00 20.71 & \oo8.84 &    128.6 & 16.69 & \pp1.32 & W & 2MASS J05395820$-$6900206  \\         
866 & I     & 05 40 00.41 & $-$69 01 16.27 & \oo8.44 &    122.8 & 16.24 & $-$0.12 & W &   \\         
867 & I     & 05 40 01.34 & $-$69 07 59.55 & \oo7.30 &    106.2 & 14.63 & \pp0.13 & W & BI\,261, 2MASS J05400134$-$6907595 \\         
868 & I     & 05 40 04.29 & $-$69 11 02.94 & \oo8.85 &    128.7 & 16.65 & \pp0.27 & W &   \\         
869 & G     & 05 40 05.54 & $-$69 02 44.99 & \oo8.12 &    118.0 & 16.76 & \pp0.05 & W &   \\         
870 & I     & 05 40 06.32 & $-$69 00 01.13 & \oo9.61 &    139.8 & 15.32 & \pp0.55 & W & 2MASS J05400633$-$6900010   \\         
871 & H     & 05 40 07.33 & $-$69 10 42.70 & \oo8.90 &    129.4 & 15.82 & \pp0.67 & W & 2MASS J05400733$-$6910427   \\         
872 & I     & 05 40 07.62 & $-$69 03 23.99 & \oo8.05 &    117.1 & 16.09 & $-$0.07 & W &   \\         
873 & F     & 05 40 07.66 & $-$69 06 43.97 & \oo7.64 &    111.1 & 15.07 & \pp0.21 & W &  2MASS J05400767$-$6906439  \\         
874 & I     & 05 40 10.33 & $-$69 03 04.95 & \oo8.38 &    122.0 & 15.37 & \pp0.02 & W &   \\         
875 & I     & 05 40 11.76 & $-$69 00 37.85 & \oo9.64 &    140.2 & 16.46 & $-$0.02 & W &   \\         
876 & H     & 05 40 12.48 & $-$69 03 58.13 & \oo8.30 &    120.7 & 16.30 & \pp0.00 & W &   \\         
877 & H     & 05 40 12.81 & $-$69 09 10.30 & \oo8.65 &    125.8 & 16.36 & \pp0.18 & W &   \\         
878 & G     & 05 40 12.85 & $-$69 08 13.53 & \oo8.36 &    121.5 & 16.39 & \pp1.37 & W & 2MASS J05401285$-$6908135  \\         
879 & H     & 05 40 13.69 & $-$69 05 09.79 & \oo8.19 &    119.1 & 16.73 & \pp0.11 & W &   \\         
880 & H     & 05 40 14.75 & $-$69 01 04.43 & \oo9.62 &    140.0 & 16.66 & \pp0.06 & C &   \\         
881 & H     & 05 40 17.25 & $-$69 06 27.10 & \oo8.47 &    123.2 & 15.66 & $-$0.06 & W &   \\         
882 & I     & 05 40 17.96 & $-$69 04 17.00 & \oo8.70 &    126.6 & 15.96 & $-$0.10 & W &   \\         
883 & I     & 05 40 18.03 & $-$69 08 36.06 & \oo8.90 &    129.5 & 16.49 & \pp0.13 & W &   \\         
884 & H     & 05 40 19.96 & $-$69 01 23.88 & \oo9.87 &    143.5 & 16.37 & \pp1.71 & C &  2MASS J05401997$-$6901238   \\         
885 & I     & 05 40 20.28 & $-$69 03 11.99 & \oo9.18 &    133.6 & 15.90 & \pp0.01 & W &   \\         
886 & H     & 05 40 21.19 & $-$69 03 29.59 & \oo9.17 &    133.4 & 16.82 & $-$0.04 & W &   \\         
887 & H     & 05 40 21.54 & $-$69 04 23.70 & \oo9.00 &    130.8 & 14.96 & $-$0.06 & W &   \\         
888 & H     & 05 40 22.62 & $-$69 04 06.07 & \oo9.15 &    133.1 & 16.18 & $-$0.07 & W &   \\         
889 & I     & 05 40 23.67 & $-$69 05 14.35 & \oo9.07 &    131.9 & 16.56 & \pp0.37 & W &   \\         
890 & I     & 05 40 24.86 & $-$69 09 44.14 & \oo9.85 &    143.3 & 16.13 & \pp0.02 & W &   \\         
891 & H     & 05 40 25.73 & $-$69 06 30.78 & \oo9.23 &    134.2 & 16.48 & \pp0.07 & W &   \\         
892 & I     & 05 40 25.99 & $-$69 07 58.18 & \oo9.44 &    137.3 & 15.69 & \pp0.05 & W &   \\         
893 & I     & 05 40 33.31 & $-$69 05 37.53 & \oo9.90 &    144.0 & 15.82 & \pp0.62 & W &   2MASS J05403332$-$6905375\\         
\hline
1001 & A2 & \oo05 38 40.555 & $-$69 05 57.12  & \oo0.19 &   \oo\oo2.8 & 12.75 & \pp0.09 & S & R134, S99-013 \\
1002 & A2 & \oo05 38 40.646 & $-$69 06 05.73  & \oo0.16 &   \oo\oo2.4 & 16.40 & \pp0.14 & S & S99-312 \\
1003 & A2 & \oo05 38 40.779 & $-$69 06 03.37  & \oo0.14 &   \oo\oo2.1 & 16.10 & \pp0.23 & S & S99-283 \\
1004 & A2 & \oo05 38 40.848 & $-$69 06 04.51  & \oo0.14 &   \oo\oo2.0 & 15.38 & \pp0.39 & S & S99-193 \\
1005 & A2 & \oo05 38 40.977 & $-$69 06 08.33  & \oo0.16 &   \oo\oo2.3 & 16.48 & \pp0.12 & S & S99-330 \\
1006 & A4 & \oo05 38 41.066 & $-$69 06 15.16  & \oo0.24 &   \oo\oo3.4 & 16.11 & \pp1.06 & S & S99-257 \\
1007 & A2 & \oo05 38 41.077 & $-$69 06 01.74  & \oo0.12 &   \oo\oo1.7 & 14.68 & \pp0.17 & S & S99-095 \\
1008 & A2 & \oo05 38 41.108 & $-$69 05 58.33  & \oo0.14 &   \oo\oo2.0 & 14.63 & \pp1.15 & S & S99-163 \\
1009 & A2 & \oo05 38 41.163 & $-$69 06 02.83  & \oo0.11 &   \oo\oo1.6 & 15.44 & \pp0.04 & S & S99-165 \\
1010 & A4 & \oo05 38 41.268 & $-$69 06 16.94  & \oo0.25 &   \oo\oo3.7 & 15.53 & \pp0.21 & S & S99-189 \\
1011 & A4 & \oo05 38 41.355 & $-$69 06 13.96  & \oo0.21 &   \oo\oo3.0 & 15.35 & \pp0.35 & S & S99-177 \\
1012 & A2 & \oo05 38 41.386 & $-$69 06 02.49  & \oo0.09 &   \oo\oo1.3 & 16.06 & \pp0.14 & S & S99-249 \\
1013 & A4 & \oo05 38 41.417 & $-$69 06 09.34  & \oo0.14 &   \oo\oo2.0 & 16.36 & \pp0.32 & S & S99-339 \\
1014 & A2 & \oo05 38 41.515 & $-$69 06 00.83  & \oo0.09 &   \oo\oo1.2 & 13.67 & \pp0.61 & S & S99-056 \\
1015 & A2 & \oo05 38 41.650 & $-$69 06 03.17  & \oo0.07 &   \oo\oo1.0 & 15.38 & \pp0.42 & S & S99-187 \\
1016 & A4 & \oo05 38 41.766 & $-$69 06 18.98  & \oo0.27 &   \oo\oo4.0 & 15.30 & \pp0.20 & S & S99-154; S99-305 ($=$\,VFTS~510) is in adj. spaxel \\
1017 & A4 & \oo05 38 41.874 & $-$69 06 14.29  & \oo0.20 &   \oo\oo2.8 & 14.50 & \pp0.27 & S & S99-088 \\ % Mk\,37W
1018 & A4 & \oo05 38 41.887 & $-$69 06 12.45  & \oo0.17 &   \oo\oo2.4 & 14.34 & \pp0.28 & S & S99-077 \\
1019 & A1 & \oo05 38 42.016 & $-$69 06 07.51  & \oo0.08 &   \oo\oo1.2 & 14.34 & \pp0.22 & S & S99-070 \\
1020 & A4 & \oo05 38 42.023 & $-$69 06 16.75  & \oo0.23 &   \oo\oo3.4 & 15.51 & \pp0.15 & S & S99-178 \\
1021 & A4 & \oo05 38 42.068 & $-$69 06 14.19  & \oo0.19 &   \oo\oo2.8 & 13.31 & \pp0.21 & S & S99-025 \\ % Mk\,37W
1022 & A3$+$4 & \oo05 38 42.407 & $-$69 06 15.01  & \oo0.20 &   \oo\oo2.9 & 13.44 & \pp0.25 & S & Mk\,37, S99-028 \\
1023 & A3 & \oo05 38 42.631 & $-$69 06 10.91  & \oo0.14 &   \oo\oo2.0 & 15.26 & \pp0.15 & S & S99-142 \\
1024 & A1 & \oo05 38 42.685 & $-$69 06 07.03  & \oo0.07 &   \oo\oo1.1 & 15.20 & \pp0.30 & S & S99-147 \\
1025 & A1 & \oo05 38 42.935 & $-$69 06 04.98  & \oo0.06 &   \oo\oo0.9 &  \multicolumn{4}{l}{{\em Blend of S99-027 \& 063}} \\
1026 & A3 & \oo05 38 43.083 & $-$69 06 11.26  & \oo0.15 &   \oo\oo2.2 &  \multicolumn{4}{l}{{\em Blend of S99-076 \& 191}} \\
1027 & A5 & \oo05 38 43.210 & $-$69 05 42.46  & \oo0.35 &   \oo\oo5.1 & 14.74 & \pp0.00 & S & S99-085 \\
1028 & A3 & \oo05 38 43.274 & $-$69 06 16.45  & \oo0.24 &   \oo\oo3.5 & 13.82 & \pp0.04 & S & Mk\,35S, S99-037 \\
1029 & A5 & \oo05 38 43.351 & $-$69 05 47.47  & \oo0.27 &   \oo\oo3.9 & 14.68 & \pp0.03 & S & S99-087 \\
1030 & A5 & \oo05 38 43.427 & $-$69 05 41.95  & \oo0.36 &   \oo\oo5.3 & 16.45 & \pp0.10 & S & S99-335 \\
1031 & A5 & \oo05 38 43.695 & $-$69 05 47.81  & \oo0.28 &   \oo\oo4.0 & 13.89 & \pp0.00 & S & S99-039 \\
1032 & A5 & \oo05 38 44.076 & $-$69 05 44.77  & \oo0.34 &   \oo\oo4.9 & 14.67 & \pp0.29 & S & S99-078 \\
1033 & A5 & \oo05 38 44.175 & $-$69 05 42.07  & \oo0.38 &   \oo\oo5.6 & 14.53 & \pp0.32 & S & S99-074 \\
1034 & A5 & \oo05 38 44.203 & $-$69 05 46.96  & \oo0.31 &   \oo\oo4.5 & 13.36 & \pp0.12 & S & Mk\,32, S99-021 \\
1035 & A5 & \oo05 38 44.321 & $-$69 05 45.05  & \oo0.34 &   \oo\oo5.0 & 15.53 & \pp0.09 & S & S99-169 \\
1036 & A5 & \oo05 38 44.820 & $-$69 05 43.62  & \oo0.39 &   \oo\oo5.6 & 16.41 & \pp0.12 & S & S99-308 \\
1037 & A5 & \oo05 38 45.095 & $-$69 05 42.81  & \oo0.41 &   \oo\oo6.0 & 16.51 & \pp0.14 & S & S99-334 \\
\end{longtable}
\end{center}
}
\end{landscape}

{\tiny
\begin{center}
\begin{longtable}{lcccccccc}
  \caption[]{Near-IR photometry from the InfraRed Survey Facility (IRSF) Magellanic Clouds catalogue \citep{irsf} 
for targets observed by the VLT-FLAMES Tarantula Survey (VFTS).  IRSF photometry is not available for
six Medusa targets: VFTS~151, 503, 275, 620, 823, and 828; nor for six ARGUS sources: VFTS~1012, 1014, 1015, 
1019, 1024, and 1025.}\label{irsfcat} \\
\hline
Star & &&&&&&&\\
{[VFTS]} & IRSF identification & $J$ & $\sigma J$ & $H$ & $\sigma H$ & $K_{\rm s}$ & $\sigma K_{\rm s}$ & qflag \\
\hline
\endfirsthead
\caption[]{\it{continued}} \\
\hline
Star & &&&&&&&\\
{[VFTS]} & IRSF identification & $J$ & $\sigma J$ & $H$ & $\sigma H$ & $K_{\rm s}$ & $\sigma K_{\rm s}$ & qflag \\
\hline
\endhead
\hline
\multicolumn{9}{r}{\it{continued on next page}}\\
\endfoot
\hline
\endlastfoot
\hline
001 & 05365338$-$6908183 & 16.92 & 0.03 & 16.71 & 0.07 & 16.68 & 0.13 & 122 \\
002 & 05365466$-$6911383 & 13.23 & 0.04 &   $-$   &  $-$  &   $-$   &  $-$  & 500 \\
003 & 05365519$-$6911376 & 11.39 & 0.02 & 11.26 & 0.01 & 11.21 & 0.02 & 115 \\
004 & 05365845$-$6906472 & 16.57 & 0.02 & 16.54 & 0.02 & 16.58 & 0.09 & 111 \\
005 & 05370174$-$6908162 & 16.29 & 0.02 & 16.29 & 0.02 & 16.25 & 0.07 & 111 \\
006 & 05370250$-$6906436 & 13.38 & 0.01 & 12.54 & 0.01 & 12.28 & 0.01 & 111 \\
007 & 05370294$-$6902041 & 16.93 & 0.03 & 16.96 & 0.05 & 16.98 & 0.13 & 114 \\
008 & 05370310$-$6908225 & 16.77 & 0.02 & 16.73 & 0.03 & 16.75 & 0.10 & 111 \\
009 & 05370427$-$6908056 & 15.93 & 0.02 & 16.11 & 0.04 & 15.79 & 0.06 & 111 \\
010 & 05370471$-$6908566 & 16.92 & 0.02 & 16.90 & 0.03 & 16.94 & 0.12 & 114 \\
011 & 05370495$-$6904586 & 13.72 & 0.01 & 13.03 & 0.01 & 12.88 & 0.01 & 111 \\
012 & 05370564$-$6909123 & 15.53 & 0.01 & 15.46 & 0.01 & 15.45 & 0.03 & 111 \\
013 & 05370629$-$6904413 & 16.33 & 0.02 & 16.31 & 0.02 & 16.33 & 0.08 & 111 \\
014 & 05370750$-$6905068 & 15.16 & 0.02 & 15.15 & 0.01 & 15.16 & 0.03 & 111 \\
015 & 05370855$-$6905100 & 16.19 & 0.01 & 16.18 & 0.02 & 16.24 & 0.07 & 111 \\
016 & 05370888$-$6907203 & 13.39 & 0.01 & 13.37 & 0.01 & 13.35 & 0.01 & 111 \\
017 & 05371142$-$6905042 & 15.03 & 0.02 & 15.03 & 0.01 & 15.05 & 0.03 & 111 \\
018 & 05371146$-$6910309 & 16.24 & 0.02 & 16.19 & 0.02 & 16.12 & 0.05 & 111 \\
019 & 05371148$-$6907381 & 15.47 & 0.01 & 15.22 & 0.01 & 14.97 & 0.02 & 111 \\
020 & 05371409$-$6904028 & 16.75 & 0.02 & 16.78 & 0.03 & 16.76 & 0.10 & 111 \\
021 & 05371437$-$6906325 & 15.41 & 0.01 & 15.38 & 0.01 & 15.36 & 0.03 & 111 \\
022 & 05371502$-$6908430 & 14.47 & 0.04 & 14.30 & 0.04 & 13.81 & 0.05 & 255 \\
023 & 05371608$-$6908529 & 11.78 & 0.02 & 10.84 & 0.02 &   $-$   &  $-$  & 553 \\
024 & 05371668$-$6908504 & 15.02 & 0.02 & 14.80 & 0.02 & 14.66 & 0.02 & 111 \\
025 & 05371696$-$6907545 & 16.10 & 0.02 & 16.06 & 0.02 & 16.01 & 0.05 & 111 \\
026 & 05371705$-$6906599 & 13.82 & 0.02 & 13.04 & 0.01 & 12.82 & 0.01 & 111 \\
027 & 05371736$-$6907481 & 14.59 & 0.02 & 14.55 & 0.01 & 14.55 & 0.02 & 111 \\
028 & 05371786$-$6909462 & 12.58 & 0.02 & 12.41 & 0.01 & 12.26 & 0.01 & 511 \\
029 & 05371829$-$6903046 & 17.02 & 0.03 & 17.02 & 0.05 & 17.29 & 0.19 & 114 \\
030 & 05371879$-$6902131 & 15.82 & 0.02 & 15.57 & 0.02 & 15.37 & 0.04 & 111 \\
031 & 05372047$-$6859522 & 16.57 & 0.02 & 16.57 & 0.03 & 16.57 & 0.11 & 111 \\
032 & 05372050$-$6901378 & 14.27 & 0.02 & 13.51 & 0.01 & 13.36 & 0.02 & 111 \\
033 & 05372204$-$6907552 & 16.09 & 0.02 & 16.10 & 0.02 & 16.06 & 0.05 & 111 \\
034 & 05372231$-$6907161 & 15.94 & 0.02 & 15.87 & 0.02 & 15.79 & 0.04 & 111 \\
035 & 05372276$-$6912098 & 16.48 & 0.02 & 16.36 & 0.03 & 16.33 & 0.06 & 111 \\
036 & 05372361$-$6904298 & 16.36 & 0.02 & 16.35 & 0.03 & 16.29 & 0.07 & 111 \\
037 & 05372394$-$6912212 & 15.98 & 0.02 & 15.96 & 0.02 & 15.93 & 0.05 & 111 \\
038 & 05372433$-$6907172 & 16.44 & 0.02 & 16.41 & 0.03 & 16.43 & 0.08 & 111 \\
039 & 05372465$-$6909529 & 12.57 & 0.02 & 12.15 & 0.01 & 11.63 & 0.01 & 511 \\
040 & 05372474$-$6908277 & 16.67 & 0.02 & 16.69 & 0.03 & 16.67 & 0.09 & 111 \\
041 & 05372487$-$6904158 & 16.61 & 0.02 & 16.56 & 0.03 & 16.61 & 0.13 & 111 \\
042 & 05372512$-$6907426 & 14.75 & 0.02 & 14.77 & 0.01 & 14.82 & 0.02 & 111 \\
043 & 05372584$-$6907285 & 16.34 & 0.03 & 16.48 & 0.04 & 16.41 & 0.09 & 111 \\
044 & 05372606$-$6907294 & 16.51 & 0.02 & 16.48 & 0.03 & 16.53 & 0.09 & 111 \\
045 & 05372618$-$6908566 & 14.40 & 0.02 & 14.24 & 0.01 & 14.15 & 0.01 & 111 \\
046 & 05372618$-$6909530 & 14.26 & 0.02 & 14.19 & 0.01 & 14.16 & 0.02 & 111 \\
047 & 05372654$-$6910406 & 15.56 & 0.02 & 15.32 & 0.02 & 15.17 & 0.03 & 111 \\
048 & 05372655$-$6907018 & 16.40 & 0.02 & 16.34 & 0.02 & 16.40 & 0.07 & 111 \\
049 & 05372690$-$6903442 & 15.76 & 0.02 & 15.71 & 0.02 & 15.62 & 0.04 & 111 \\
050 & 05372742$-$6910401 & 16.30 & 0.04 & 16.24 & 0.05 & 16.25 & 0.09 & 111 \\
051 & 05372783$-$6908029 & 14.39 & 0.02 & 14.09 & 0.01 & 13.70 & 0.01 & 111 \\
052 & 05372886$-$6907065 & 14.49 & 0.02 & 14.48 & 0.01 & 14.45 & 0.02 & 111 \\
053 & 05372892$-$6906529 & 15.26 & 0.05 & 15.06 & 0.02 & 15.03 & 0.03 & 111 \\
054 & 05372907$-$6913039 & 16.09 & 0.02 & 15.98 & 0.02 & 15.98 & 0.05 & 111 \\
055 & 05372906$-$6903446 & 14.86 & 0.02 & 14.74 & 0.02 & 14.62 & 0.02 & 111 \\
056 & 05372911$-$6908414 & 15.05 & 0.02 & 14.87 & 0.02 & 14.72 & 0.02 & 111 \\
057 & 05372985$-$6911110 & 14.01 & 0.02 & 13.23 & 0.01 & 13.05 & 0.01 & 111 \\
058 & 05373010$-$6909509 & 15.17 & 0.02 & 15.13 & 0.02 & 15.11 & 0.02 & 111 \\
059 & 05373040$-$6910005 & 15.90 & 0.02 & 15.81 & 0.02 & 15.79 & 0.04 & 111 \\
060 & 05373062$-$6909129 & 14.56 & 0.02 & 14.29 & 0.01 & 14.11 & 0.01 & 111 \\
061 & 05373074$-$6905175 & 14.88 & 0.02 & 14.80 & 0.02 & 14.78 & 0.02 & 111 \\
062 & 05373081$-$6903219 & 15.89 & 0.02 & 15.79 & 0.02 & 15.75 & 0.05 & 111 \\
063 & 05373088$-$6911485 & 13.90 & 0.02 & 13.83 & 0.01 & 13.82 & 0.02 & 111 \\
064 & 05373092$-$6911070 & 13.49 & 0.02 & 13.29 & 0.01 & 13.19 & 0.02 & 111 \\
065 & 05373262$-$6906407 & 15.86 & 0.02 & 15.85 & 0.02 & 15.76 & 0.04 & 111 \\
066 & 05373309$-$6904347 & 15.20 & 0.02 & 15.14 & 0.02 & 15.09 & 0.02 & 111 \\
067 & 05373334$-$6902476 & 16.43 & 0.02 & 16.33 & 0.03 & 16.32 & 0.07 & 111 \\
068 & 05373351$-$6907141 & 12.43 & 0.02 & 11.66 & 0.01 & 11.37 & 0.01 & 111 \\
069 & 05373376$-$6908132 & 12.82 & 0.02 & 12.67 & 0.01 & 12.56 & 0.01 & 111 \\
070 & 05373389$-$6908583 & 16.20 & 0.02 & 16.08 & 0.02 & 16.02 & 0.05 & 111 \\
071 & 05373421$-$6906393 & 16.67 & 0.02 & 16.72 & 0.03 & 16.73 & 0.11 & 111 \\
072 & 05373446$-$6901102 & 13.81 & 0.02 & 13.78 & 0.01 & 13.81 & 0.01 & 511 \\
073 & 05373446$-$6909094 & 15.25 & 0.02 & 15.10 & 0.02 & 15.00 & 0.02 & 111 \\
074 & 05373454$-$6910102 & 16.06 & 0.02 & 16.02 & 0.02 & 15.92 & 0.04 & 111 \\
075 & 05373468$-$6907133 & 16.97 & 0.03 & 16.91 & 0.04 & 16.75 & 0.10 & 111 \\
076 & 05373480$-$6908013 & 14.72 & 0.02 & 14.60 & 0.02 & 14.56 & 0.02 & 111 \\
077 & 05373514$-$6909412 & 16.27 & 0.02 & 16.20 & 0.02 & 16.14 & 0.06 & 111 \\
078 & 05373543$-$6907571 & 16.23 & 0.02 & 16.12 & 0.02 & 16.02 & 0.06 & 111 \\
079 & 05373571$-$6908403 & 15.09 & 0.02 & 14.58 & 0.01 & 14.05 & 0.01 & 111 \\
080 & 05373574$-$6908075 & 15.61 & 0.02 & 15.50 & 0.02 & 15.43 & 0.03 & 111 \\
081 & 05373598$-$6912298 & 10.29 & 0.02 &   $-$   &  $-$  &   $-$   &  $-$  & 533 \\
082 & 05373608$-$6906450 & 13.55 & 0.02 & 13.51 & 0.01 & 13.51 & 0.01 & 111 \\
083 & 05373633$-$6905012 & 15.77 & 0.02 & 15.71 & 0.02 & 15.69 & 0.04 & 111 \\
084 & 05373649$-$6909593 & 16.36 & 0.02 & 16.29 & 0.02 & 16.18 & 0.05 & 111 \\
085 & 05373651$-$6901413 & 16.79 & 0.03 & 16.80 & 0.04 & 16.87 & 0.14 & 114 \\
086 & 05373654$-$6910325 & 13.69 & 0.02 & 13.55 & 0.01 & 13.46 & 0.01 & 111 \\
087 & 05373666$-$6907319 & 13.77 & 0.02 & 13.79 & 0.01 & 13.81 & 0.01 & 111 \\
088 & 05373681$-$6906332 & 14.43 & 0.02 & 14.30 & 0.01 & 14.12 & 0.02 & 111 \\
089 & 05373687$-$6908228 & 15.55 & 0.02 & 15.44 & 0.02 & 15.38 & 0.03 & 111 \\
090 & 05373713$-$6910181 & 15.30 & 0.01 & 15.23 & 0.02 & 15.17 & 0.02 & 111 \\
091 & 05373752$-$6908206 & 15.46 & 0.03 & 15.32 & 0.03 & 15.25 & 0.05 & 511 \\
092 & 05373768$-$6858556 & 13.67 & 0.02 & 12.80 & 0.01 & 12.57 & 0.01 & 111 \\
093 & 05373780$-$6905456 & 14.92 & 0.02 & 14.88 & 0.02 & 14.85 & 0.02 & 111 \\
094 & 05373795$-$6910148 & 13.49 & 0.01 & 13.38 & 0.01 & 13.28 & 0.01 & 111 \\
095 & 05373851$-$6906045 & 16.16 & 0.02 & 16.21 & 0.02 & 16.13 & 0.06 & 111 \\
096 & 05373852$-$6910199 & 13.93 & 0.04 & 13.54 & 0.05 & 13.59 & 0.04 & 155 \\
097 & 05373874$-$6910276 & 15.84 & 0.01 & 15.75 & 0.02 & 15.65 & 0.03 & 111 \\
098 & 05373878$-$6908087 & 14.69 & 0.02 & 14.60 & 0.02 & 14.57 & 0.02 & 111 \\
099 & 05373880$-$6858318 & 17.06 & 0.03 & 17.08 & 0.05 & 17.32 & 0.19 & 114 \\
100 & 05373890$-$6910082 & 16.09 & 0.01 & 16.01 & 0.02 & 15.94 & 0.04 & 111 \\
101 & 05373919$-$6908409 & 15.42 & 0.02 & 15.20 & 0.02 & 14.92 & 0.02 & 111 \\
102 & 05373922$-$6909510 & 14.59 & 0.02 & 14.33 & 0.01 & 13.95 & 0.02 & 111 \\
103 & 05373924$-$6911344 & 14.84 & 0.01 & 14.58 & 0.01 & 14.41 & 0.02 & 111 \\
104 & 05373989$-$6905468 & 16.28 & 0.02 & 16.30 & 0.03 & 16.31 & 0.07 & 111 \\
105 & 05374016$-$6910461 & 14.74 & 0.03 & 14.46 & 0.04 & 14.36 & 0.04 & 111 \\
106 & 05374020$-$6904121 & 16.46 & 0.02 & 16.41 & 0.02 & 16.34 & 0.07 & 111 \\
107 & 05374040$-$6905541 & 16.67 & 0.02 & 16.70 & 0.03 & 16.68 & 0.09 & 111 \\
108 & 05374049$-$6907577 & 12.82 & 0.02 & 12.53 & 0.01 & 12.18 & 0.01 & 111 \\
109 & 05374075$-$6908012 & 15.99 & 0.02 & 15.87 & 0.02 & 15.87 & 0.05 & 111 \\
110 & 05374085$-$6910483 & 14.94 & 0.02 & 14.80 & 0.02 & 14.68 & 0.02 & 111 \\
111 & 05374086$-$6900042 & 14.56 & 0.02 & 14.55 & 0.01 & 14.59 & 0.02 & 111 \\
112 & 05374087$-$6904415 & 16.34 & 0.02 & 16.32 & 0.03 & 16.37 & 0.07 & 111 \\
113 & 05374090$-$6908443 & 16.27 & 0.02 & 16.20 & 0.02 & 16.12 & 0.06 & 111 \\
114 & 05374111$-$6910378 & 15.33 & 0.01 & 15.21 & 0.01 & 15.09 & 0.02 & 111 \\
115 & 05374141$-$6906105 & 13.97 & 0.02 & 13.33 & 0.01 & 13.14 & 0.01 & 111 \\
116 & 05374145$-$6909192 & 15.89 & 0.02 & 15.76 & 0.02 & 15.71 & 0.04 & 111 \\
117 & 05374145$-$6910469 & 15.92 & 0.02 & 15.78 & 0.02 & 15.66 & 0.04 & 111 \\
118 & 05374160$-$6908087 & 15.75 & 0.02 & 15.67 & 0.02 & 15.64 & 0.04 & 111 \\
119 & 05374172$-$6907282 & 16.27 & 0.02 & 16.26 & 0.02 & 16.18 & 0.06 & 111 \\
120 & 05374196$-$6908334 & 14.66 & 0.02 & 14.62 & 0.02 & 14.54 & 0.02 & 511 \\
121 & 05374223$-$6907144 & 15.97 & 0.02 & 15.94 & 0.02 & 15.88 & 0.06 & 111 \\
122 & 05374226$-$6909415 & 15.99 & 0.02 & 15.92 & 0.03 & 15.77 & 0.05 & 111 \\
123 & 05374244$-$6912215 & 15.61 & 0.01 & 15.58 & 0.01 & 15.55 & 0.03 & 111 \\
124 & 05374260$-$6909192 & 16.20 & 0.02 & 16.13 & 0.02 & 16.10 & 0.06 & 111 \\
125 & 05374294$-$6910350 & 15.25 & 0.02 & 14.83 & 0.01 & 14.49 & 0.02 & 111 \\
126 & 05374294$-$6901053 & 17.12 & 0.03 & 17.20 & 0.05 &   $-$   &  $-$  & 110 \\
127 & 05374336$-$6910458 & 16.50 & 0.03 & 16.43 & 0.04 & 16.35 & 0.07 & 111 \\
128 & 05374339$-$6909590 & 16.23 & 0.02 & 16.24 & 0.02 & 16.22 & 0.05 & 111 \\
129 & 05374365$-$6910151 & 12.58 & 0.01 & 11.69 & 0.01 & 11.33 & 0.01 & 115 \\
130 & 05374367$-$6910504 & 15.65 & 0.01 & 15.42 & 0.01 & 15.27 & 0.02 & 111 \\
131 & 05374374$-$6910222 & 16.55 & 0.02 & 16.54 & 0.03 & 16.56 & 0.07 & 111 \\
132 & 05374394$-$6909390 & 15.90 & 0.02 & 15.93 & 0.02 & 15.85 & 0.04 & 111 \\
133 & 05374396$-$6906344 & 15.85 & 0.02 & 15.82 & 0.03 & 15.84 & 0.06 & 111 \\
134 & 05374407$-$6905270 & 16.93 & 0.02 & 16.95 & 0.04 & 17.01 & 0.13 & 114 \\
135 & 05374420$-$6906373 & 16.09 & 0.02 & 16.02 & 0.02 & 15.91 & 0.06 & 111 \\
136 & 05374464$-$6914257 & 14.37 & 0.01 & 14.21 & 0.01 & 13.56 & 0.01 & 111 \\
137 & 05374472$-$6909182 & 16.69 & 0.02 & 16.68 & 0.03 & 16.73 & 0.10 & 111 \\
138 & 05374504$-$6902296 & 15.92 & 0.02 & 15.93 & 0.02 & 16.03 & 0.06 & 111 \\
139 & 05374521$-$6858487 & 14.13 & 0.02 & 13.34 & 0.01 & 13.15 & 0.01 & 111 \\
140 & 05374524$-$6910136 & 15.48 & 0.02 & 15.37 & 0.01 & 15.29 & 0.02 & 111 \\
141 & 05374574$-$6909133 & 15.21 & 0.02 & 15.18 & 0.02 & 15.21 & 0.03 & 111 \\
142 & 05374589$-$6910220 & 15.67 & 0.01 & 15.57 & 0.01 & 15.44 & 0.03 & 111 \\
143 & 05374590$-$6911093 & 14.68 & 0.01 & 14.54 & 0.01 & 14.43 & 0.02 & 111 \\
144 & 05374611$-$6909142 & 16.43 & 0.07 & 16.34 & 0.09 & 16.40 & 0.11 & 222 \\
145 & 05374611$-$6909088 & 13.46 & 0.03 & 13.50 & 0.02 & 13.38 & 0.03 & 211 \\
146 & 05374609$-$6906349 & 15.82 & 0.02 & 15.72 & 0.02 & 15.69 & 0.04 & 111 \\
147 & 05374618$-$6909105 & 13.09 & 0.04 & 12.91 & 0.02 & 12.70 & 0.04 & 515 \\
148 & 05374628$-$6900062 & 16.39 & 0.02 & 16.42 & 0.03 & 16.27 & 0.07 & 111 \\
149 & 05374631$-$6908207 & 16.11 & 0.02 & 16.01 & 0.02 & 16.00 & 0.06 & 111 \\
150 & 05374638$-$6909120 & 14.51 & 0.05 & 14.16 & 0.08 & 14.87 & 0.08 & 221 \\
152 & 05374669$-$6906196 & 14.66 & 0.02 & 14.47 & 0.01 & 14.30 & 0.02 & 111 \\
153 & 05374670$-$6909112 & 14.86 & 0.10 & 14.73 & 0.04 & 14.57 & 0.08 & 212 \\
154 & 05374708$-$6909076 & 14.60 & 0.02 & 14.55 & 0.02 & 14.54 & 0.02 & 111 \\
155 & 05374718$-$6913135 & 16.80 & 0.02 & 16.84 & 0.04 & 16.66 & 0.07 & 111 \\
156 & 05374720$-$6909030 & 14.99 & 0.02 & 14.68 & 0.01 & 14.35 & 0.02 & 111 \\
157 & 05374724$-$6858492 & 17.08 & 0.03 & 17.12 & 0.05 & 17.29 & 0.19 & 114 \\
158 & 05374742$-$6904127 & 14.59 & 0.02 & 14.39 & 0.01 & 14.11 & 0.01 & 111 \\
159 & 05374767$-$6900351 & 15.79 & 0.02 & 15.82 & 0.02 & 15.80 & 0.05 & 111 \\
160 & 05374780$-$6909148 & 13.88 & 0.02 & 13.85 & 0.01 & 13.82 & 0.01 & 111 \\
161 & 05374790$-$6910410 & 16.17 & 0.01 & 16.15 & 0.03 & 16.04 & 0.04 & 111 \\
162 & 05374805$-$6909598 & 16.58 & 0.02 & 16.61 & 0.03 & 16.63 & 0.08 & 111 \\
163 & 05374806$-$6909263 & 14.90 & 0.02 & 14.67 & 0.01 & 14.53 & 0.02 & 111 \\
164 & 05374820$-$6909315 & 15.33 & 0.02 & 15.10 & 0.02 & 14.79 & 0.02 & 111 \\
165 & 05374833$-$6909152 & 13.41 & 0.02 & 13.35 & 0.01 & 13.31 & 0.01 & 111 \\
166 & 05374838$-$6902376 & 16.54 & 0.03 & 16.28 & 0.04 & 16.02 & 0.07 & 111 \\
167 & 05374880$-$6909158 & 15.85 & 0.02 & 15.83 & 0.02 & 15.84 & 0.04 & 111 \\
168 & 05374951$-$6912331 & 15.46 & 0.01 & 15.44 & 0.01 & 15.46 & 0.03 & 111 \\
169 & 05374991$-$6910279 & 14.07 & 0.01 & 13.99 & 0.01 & 13.90 & 0.01 & 111 \\
170 & 05375000$-$6907421 & 15.64 & 0.02 & 15.59 & 0.02 & 15.56 & 0.04 & 111 \\
171 & 05375001$-$6909599 & 13.90 & 0.02 & 13.87 & 0.01 & 13.85 & 0.01 & 111 \\
172 & 05375012$-$6910015 & 16.33 & 0.02 & 16.21 & 0.03 & 16.21 & 0.05 & 111 \\
173 & 05375039$-$6908544 & 15.49 & 0.02 & 15.31 & 0.02 & 15.22 & 0.03 & 111 \\
174 & 05375066$-$6908484 & 15.07 & 0.02 & 14.97 & 0.02 & 14.96 & 0.03 & 111 \\
175 & 05375078$-$6911355 & 14.88 & 0.01 & 14.71 & 0.01 & 14.57 & 0.02 & 111 \\
176 & 05375095$-$6911002 & 14.50 & 0.01 & 14.49 & 0.01 & 14.45 & 0.02 & 111 \\
177 & 05375102$-$6906106 & 14.12 & 0.02 & 14.01 & 0.01 & 13.95 & 0.01 & 111 \\
178 & 05375104$-$6909339 & 12.84 & 0.02 & 12.83 & 0.01 & 12.81 & 0.01 & 511 \\
179 & 05375116$-$6909374 & 17.02 & 0.02 & 17.03 & 0.05 & 17.03 & 0.11 & 111 \\
180 & 05375134$-$6909467 & 13.40 & 0.02 & 13.38 & 0.01 & 13.32 & 0.01 & 111 \\
181 & 05375139$-$6912408 & 15.97 & 0.01 & 15.92 & 0.02 & 15.91 & 0.04 & 111 \\
182 & 05375142$-$6905302 & 13.98 & 0.02 & 13.70 & 0.01 & 13.60 & 0.01 & 111 \\
183 & 05375150$-$6911255 & 15.54 & 0.01 & 15.33 & 0.01 & 15.20 & 0.02 & 111 \\
184 & 05375182$-$6904248 & 15.29 & 0.02 & 15.28 & 0.02 & 15.28 & 0.03 & 111 \\
185 & 05375194$-$6909208 & 14.29 & 0.02 & 14.26 & 0.02 & 14.23 & 0.01 & 111 \\
186 & 05375203$-$6904398 & 15.63 & 0.02 & 15.60 & 0.02 & 15.60 & 0.04 & 111 \\
187 & 05375218$-$6911313 & 15.32 & 0.01 & 15.24 & 0.01 & 15.19 & 0.02 & 111 \\
188 & 05375240$-$6910512 & 15.97 & 0.02 & 15.80 & 0.02 & 15.67 & 0.03 & 111 \\
189 & 05375284$-$6909458 & 16.03 & 0.01 & 16.03 & 0.02 & 15.95 & 0.04 & 111 \\
190 & 05375330$-$6912573 & 14.67 & 0.01 & 14.65 & 0.01 & 14.66 & 0.02 & 111 \\
191 & 05375341$-$6910234 & 15.49 & 0.01 & 15.49 & 0.01 & 15.45 & 0.03 & 111 \\
192 & 05375364$-$6910123 & 16.46 & 0.03 & 16.47 & 0.03 & 16.51 & 0.07 & 111 \\
193 & 05375420$-$6908414 & 13.18 & 0.02 & 12.44 & 0.01 & 12.18 & 0.01 & 111 \\
194 & 05375419$-$6905462 & 15.75 & 0.02 & 15.64 & 0.02 & 15.44 & 0.03 & 111 \\
195 & 05375422$-$6905179 & 16.81 & 0.02 & 16.77 & 0.03 & 16.76 & 0.10 & 111 \\
196 & 05375427$-$6901446 & 15.04 & 0.02 & 14.91 & 0.01 & 14.80 & 0.02 & 111 \\
197 & 05375446$-$6909415 & 13.84 & 0.02 & 13.86 & 0.02 & 13.85 & 0.01 & 111 \\
198 & 05375465$-$6909033 & 10.26 & 0.02 & \oo9.32& 0.03 &   $-$   &  $-$  & 553 \\
199 & 05375478$-$6900249 & 17.17 & 0.03 & 17.19 & 0.05 & 17.07 & 0.13 & 114 \\
200 & 05375495$-$6910125 & 14.50 & 0.01 & 14.35 & 0.01 & 14.12 & 0.01 & 111 \\
201 & 05375499$-$6911329 & 16.15 & 0.01 & 16.12 & 0.02 & 16.05 & 0.05 & 111 \\
202 & 05375502$-$6908550 & 15.92 & 0.02 & 15.85 & 0.02 & 15.81 & 0.05 & 111 \\
203 & 05375499$-$6904005 & 16.92 & 0.02 & 16.98 & 0.03 & 17.05 & 0.13 & 114 \\
204 & 05375503$-$6907022 & 15.32 & 0.02 & 15.16 & 0.02 & 15.01 & 0.02 & 111 \\
205 & 05375539$-$6910208 & 15.90 & 0.01 & 15.88 & 0.02 & 15.93 & 0.04 & 111 \\
206 & 05375543$-$6857069 & 14.87 & 0.02 & 14.80 & 0.01 & 14.73 & 0.02 & 111 \\
207 & 05375608$-$6910389 & 16.08 & 0.02 & 16.01 & 0.02 & 16.02 & 0.04 & 111 \\
208 & 05375622$-$6911508 & 13.95 & 0.01 & 13.82 & 0.01 & 13.73 & 0.01 & 111 \\
209 & 05375659$-$6903486 & 16.49 & 0.02 & 16.48 & 0.02 & 16.50 & 0.08 & 111 \\
210 & 05375697$-$6908212 & 15.69 & 0.02 & 15.68 & 0.02 & 15.66 & 0.04 & 111 \\
211 & 05375732$-$6858421 & 17.04 & 0.06 & 17.00 & 0.10 & 16.51 & 0.14 & 112 \\
212 & 05375789$-$6908488 & 15.25 & 0.02 & 15.24 & 0.02 & 15.24 & 0.03 & 111 \\
213 & 05375796$-$6909540 & 15.47 & 0.02 & 15.48 & 0.02 & 15.40 & 0.03 & 111 \\
214 & 05375802$-$6913095 & 15.41 & 0.01 & 15.33 & 0.01 & 15.30 & 0.03 & 111 \\
215 & 05375805$-$6902235 & 16.69 & 0.02 & 16.65 & 0.03 & 16.62 & 0.10 & 111 \\
216 & 05375906$-$6911568 & 13.93 & 0.01 & 13.83 & 0.01 & 13.78 & 0.01 & 111 \\
217 & 05375949$-$6909017 & 13.86 & 0.02 & 13.87 & 0.01 & 13.87 & 0.01 & 111 \\
218 & 05375971$-$6911142 & 14.87 & 0.01 & 14.75 & 0.01 & 14.68 & 0.02 & 111 \\
219 & 05375980$-$6903354 & 16.94 & 0.02 & 16.93 & 0.04 & 16.87 & 0.11 & 111 \\
220 & 05380040$-$6908278 & 16.76 & 0.03 & 16.72 & 0.03 & 16.73 & 0.10 & 111 \\
221 & 05380041$-$6903458 & 16.54 & 0.02 & 16.62 & 0.03 & 16.56 & 0.08 & 111 \\
222 & 05380057$-$6909415 & 11.48 & 0.01 & 10.55 & 0.02 &   $-$   &  $-$  & 153 \\
223 & 05380061$-$6908419 & 14.94 & 0.02 & 14.93 & 0.01 & 14.93 & 0.02 & 111 \\
224 & 05380082$-$6903597 & 15.51 & 0.02 & 15.36 & 0.02 & 15.08 & 0.02 & 111 \\
225 & 05380096$-$6857232 & 15.12 & 0.02 & 15.19 & 0.02 & 15.16 & 0.04 & 111 \\
226 & 05380101$-$6914217 & 16.14 & 0.01 & 16.18 & 0.02 & 16.20 & 0.05 & 111 \\
227 & 05380130$-$6903138 & 16.45 & 0.04 & 16.52 & 0.03 & 16.49 & 0.09 & 111 \\
228 & 05380169$-$6901349 & 16.67 & 0.02 & 16.63 & 0.03 & 16.63 & 0.10 & 111 \\
229 & 05380296$-$6902192 & 16.48 & 0.03 & 16.45 & 0.03 & 16.40 & 0.08 & 111 \\
230 & 05380442$-$6907579 & 15.32 & 0.02 & 15.05 & 0.02 & 14.85 & 0.02 & 111 \\
231 & 05380471$-$6908529 & 15.89 & 0.02 & 15.84 & 0.02 & 15.76 & 0.05 & 111 \\
232 & 05380477$-$6909055 & 13.36 & 0.02 & 13.16 & 0.01 & 12.99 & 0.01 & 111 \\
233 & 05380481$-$6911224 & 15.76 & 0.02 & 15.57 & 0.02 & 15.41 & 0.03 & 111 \\
234 & 05380629$-$6906530 & 15.82 & 0.02 & 15.75 & 0.02 & 15.67 & 0.04 & 111 \\
235 & 05380635$-$6905143 & 15.64 & 0.02 & 15.64 & 0.02 & 15.68 & 0.04 & 111 \\
236 & 05380660$-$6903452 & 10.53 & 0.02 &\oo9.62 & 0.03 &   $-$   &  $-$  & 553 \\
237 & 05380664$-$6914070 & 15.75 & 0.01 & 15.63 & 0.02 & 15.53 & 0.03 & 111 \\
238 & 05380668$-$6903593 & 16.66 & 0.02 & 16.73 & 0.03 & 16.89 & 0.12 & 114 \\
239 & 05380673$-$6909324 & 16.30 & 0.02 & 16.30 & 0.02 & 16.24 & 0.07 & 111 \\
240 & 05380676$-$6906088 & 16.17 & 0.05 & 15.61 & 0.04 & 15.58 & 0.06 & 111 \\
241 & 05380708$-$6904147 & 16.65 & 0.02 & 16.65 & 0.03 & 16.78 & 0.11 & 114 \\
242 & 05380783$-$6900570 & 16.75 & 0.02 & 16.77 & 0.03 & 16.75 & 0.11 & 114 \\
243 & 05380841$-$6909190 & 14.73 & 0.02 & 14.62 & 0.01 & 14.55 & 0.02 & 111 \\
244 & 05380841$-$6905446 & 14.00 & 0.02 & 13.98 & 0.01 & 13.97 & 0.01 & 111 \\
245 & 05380880$-$6903451 & 13.53 & 0.02 & 12.67 & 0.01 & 12.41 & 0.01 & 511 \\
246 & 05380886$-$6910399 & 15.99 & 0.02 & 15.86 & 0.02 & 15.76 & 0.03 & 111 \\
247 & 05380890$-$6908169 & 16.89 & 0.02 & 16.97 & 0.04 & 17.01 & 0.13 & 114 \\
248 & 05380931$-$6910142 & 16.43 & 0.01 & 16.43 & 0.03 & 16.41 & 0.06 & 111 \\
249 & 05380956$-$6906540 & 15.67 & 0.02 & 15.69 & 0.02 & 15.69 & 0.04 & 111 \\
250 & 05381024$-$6908564 & 15.71 & 0.02 & 15.70 & 0.02 & 15.69 & 0.04 & 111 \\
251 & 05381023$-$6905047 & 15.69 & 0.02 & 15.69 & 0.02 & 15.71 & 0.05 & 111 \\
252 & 05381038$-$6902307 & 15.80 & 0.02 & 15.83 & 0.02 & 15.87 & 0.06 & 111 \\
253 & 05381039$-$6914337 & 15.02 & 0.01 & 14.98 & 0.02 & 14.98 & 0.02 & 111 \\
254 & 05381042$-$6905177 & 16.66 & 0.02 & 16.60 & 0.03 & 16.45 & 0.08 & 111 \\
255 & 05381105$-$6907196 & 16.10 & 0.02 & 15.97 & 0.03 & 15.88 & 0.05 & 111 \\
256 & 05381131$-$6904492 & 15.20 & 0.02 & 15.22 & 0.02 & 15.24 & 0.03 & 111 \\
257 & 05381141$-$6914246 & 16.81 & 0.02 & 16.86 & 0.04 & 16.80 & 0.09 & 111 \\
258 & 05381157$-$6911424 & 16.21 & 0.02 & 16.17 & 0.02 & 16.17 & 0.05 & 111 \\
259 & 05381202$-$6906342 & 12.85 & 0.02 & 12.73 & 0.01 & 12.61 & 0.01 & 111 \\
260 & 05381227$-$6913404 & 14.04 & 0.01 & 13.36 & 0.01 & 13.21 & 0.01 & 111 \\
261 & 05381234$-$6900574 & 12.13 & 0.02 & 12.06 & 0.01 & 12.02 & 0.01 & 551 \\
262 & 05381238$-$6913378 & 14.54 & 0.01 & 14.25 & 0.01 & 14.12 & 0.01 & 111 \\
263 & 05381255$-$6903518 & 16.41 & 0.02 & 16.26 & 0.02 & 16.00 & 0.06 & 111 \\
264 & 05381288$-$6901394 & 13.98 & 0.02 & 13.20 & 0.01 & 13.01 & 0.01 & 111 \\
265 & 05381293$-$6905147 & 15.52 & 0.02 & 15.44 & 0.02 & 15.33 & 0.03 & 111 \\
266 & 05381329$-$6911189 & 15.26 & 0.02 & 15.25 & 0.01 & 15.21 & 0.02 & 111 \\
267 & 05381396$-$6907478 & 13.34 & 0.02 & 13.29 & 0.01 & 13.28 & 0.01 & 111 \\
268 & 05381468$-$6903321 & 16.17 & 0.02 & 16.02 & 0.02 & 15.69 & 0.05 & 111 \\
269 & 05381490$-$6903485 & 12.50 & 0.02 & 12.45 & 0.02 & 12.40 & 0.01 & 551 \\
270 & 05381512$-$6904011 & 14.24 & 0.02 & 14.26 & 0.02 & 14.26 & 0.02 & 111 \\
271 & 05381537$-$6904036 & 11.93 & 0.02 & 11.77 & 0.01 & 11.67 & 0.01 & 511 \\
272 & 05381560$-$6904022 & 15.31 & 0.04 & 15.24 & 0.04 & 14.98 & 0.03 & 211 \\
273 & 05381561$-$6912121 & 16.68 & 0.02 & 16.63 & 0.03 & 16.66 & 0.07 & 111 \\
274 & 05381587$-$6909315 & 17.02 & 0.02 & 17.11 & 0.04 & 17.18 & 0.15 & 114 \\
276 & 05381601$-$6903547 & 15.67 & 0.03 & 15.77 & 0.03 & 15.66 & 0.06 & 111 \\
277 & 05381610$-$6909167 & 15.01 & 0.02 & 15.02 & 0.02 & 14.99 & 0.02 & 111 \\
278 & 05381619$-$6904038 &   $-$   &  $-$  & 16.24 & 0.08 &   $-$   &  $-$  & 020 \\
279 & 05381643$-$6903511 & 16.31 & 0.02 & 16.08 & 0.04 & 15.87 & 0.05 & 111 \\
280 & 05381655$-$6904532 & 15.32 & 0.02 & 15.30 & 0.02 & 15.32 & 0.03 & 111 \\
281 & 05381668$-$6904140 & \oo9.85& 0.03 &   $-$   &  $-$  &   $-$   &  $-$  & 500 \\
282 & 05381682$-$6903571 & 15.68 & 0.05 &   $-$   &  $-$  &   $-$   &  $-$  & 200 \\
283 & 05381707$-$6903507 & 14.72 & 0.03 & 14.59 & 0.03 & 14.40 & 0.03 & 551 \\
284 & 05381724$-$6909110 & 16.88 & 0.02 & 16.89 & 0.03 & 16.70 & 0.10 & 111 \\
285 & 05381733$-$6905421 & 15.66 & 0.02 & 15.66 & 0.02 & 15.66 & 0.04 & 111 \\
286 & 05381734$-$6904479 & 16.02 & 0.02 & 16.06 & 0.02 & 16.14 & 0.05 & 111 \\
287 & 05381731$-$6903566 & 16.04 & 0.06 &   $-$   &  $-$  &   $-$   &  $-$  & 100 \\
288 & 05381759$-$6907242 & 16.21 & 0.02 & 16.01 & 0.02 & 15.96 & 0.06 & 111 \\
289 & 05381763$-$6904119 & 10.82 & 0.02 &\oo9.98 & 0.02 &   $-$   &  $-$  & 150 \\
290 & 05381771$-$6905458 & 15.66 & 0.02 & 15.63 & 0.02 & 15.64 & 0.04 & 111 \\
291 & 05381772$-$6903386 & 14.33 & 0.02 & 14.19 & 0.02 & 14.03 & 0.01 & 111 \\
292 & 05381773$-$6903557 & 16.22 & 0.07 &   $-$   &  $-$  &   $-$   &  $-$  & 100 \\
293 & 05381799$-$6904097 & 13.95 & 0.02 & 13.82 & 0.02 & 13.65 & 0.02 & 111 \\
294 & 05381830$-$6904023 & 12.49 & 0.02 & 12.40 & 0.02 & 12.33 & 0.01 & 555 \\
295 & 05381824$-$6857262 & 16.46 & 0.02 & 16.48 & 0.03 & 16.42 & 0.08 & 111 \\
296 & 05381827$-$6911064 & 15.40 & 0.01 & 15.39 & 0.01 & 15.36 & 0.02 & 111 \\
297 & 05381841$-$6903517 & 16.44 & 0.02 & 16.40 & 0.03 & 16.32 & 0.06 & 111 \\
298 & 05381849$-$6909204 & 15.81 & 0.02 & 15.62 & 0.02 & 15.28 & 0.03 & 111 \\
299 & 05381852$-$6912280 & 16.48 & 0.02 & 16.46 & 0.03 & 16.49 & 0.06 & 111 \\
300 & 05381858$-$6901519 & 16.42 & 0.02 & 16.34 & 0.03 & 16.29 & 0.09 & 111 \\
301 & 05381885$-$6903597 & 15.26 & 0.02 & 15.09 & 0.05 & 14.83 & 0.04 & 111 \\
302 & 05381900$-$6911127 & 14.54 & 0.01 & 14.35 & 0.01 & 14.21 & 0.01 & 111 \\
303 & 05381905$-$6906346 & 15.18 & 0.02 & 15.13 & 0.02 & 15.16 & 0.03 & 111 \\
304 & 05381911$-$6904582 & 16.14 & 0.02 & 16.17 & 0.02 & 16.31 & 0.07 & 111 \\
305 & 05381921$-$6857374 & 16.88 & 0.02 & 17.00 & 0.04 & 16.90 & 0.11 & 114 \\
306 & 05381925$-$6906006 & 13.82 & 0.02 & 13.74 & 0.01 & 13.71 & 0.01 & 111 \\
307 & 05381930$-$6857157 & 13.54 & 0.02 & 13.51 & 0.01 & 13.46 & 0.01 & 111 \\
308 & 05381941$-$6904031 & 15.86 & 0.02 & 15.85 & 0.02 & 15.89 & 0.04 & 111 \\
309 & 05381975$-$6904105 & 16.15 & 0.02 & 16.13 & 0.03 & 16.11 & 0.05 & 111 \\
310 & 05381984$-$6903524 & 16.55 & 0.03 & 16.48 & 0.03 & 16.38 & 0.08 & 111 \\
311 & 05381986$-$6907102 & 13.03 & 0.02 & 12.34 & 0.01 & 12.02 & 0.01 & 111 \\
312 & 05382020$-$6859203 & 13.77 & 0.02 & 12.96 & 0.01 & 12.73 & 0.01 & 111 \\
313 & 05382038$-$6906228 & 16.23 & 0.02 & 16.22 & 0.02 & 16.24 & 0.07 & 111 \\
314 & 05382043$-$6903103 & 16.08 & 0.03 & 16.07 & 0.02 & 16.07 & 0.06 & 111 \\
315 & 05382061$-$6915378 & 14.76 & 0.01 & 14.74 & 0.01 & 14.68 & 0.02 & 111 \\
316 & 05382087$-$6906172 & 15.83 & 0.02 & 15.76 & 0.03 & 15.78 & 0.06 & 111 \\
317 & 05382092$-$6903500 & 12.16 & 0.02 & 11.84 & 0.01 & 11.63 & 0.01 & 511 \\
318 & 05382093$-$6912001 & 16.86 & 0.02 & 16.92 & 0.04 & 16.93 & 0.10 & 111 \\
319 & 05382099$-$6912212 & 13.07 & 0.01 & 12.23 & 0.01 & 11.95 & 0.01 & 111 \\
320 & 05382118$-$6906170 & 15.19 & 0.02 & 14.98 & 0.02 & 14.64 & 0.02 & 111 \\
321 & 05382134$-$6907513 & 16.97 & 0.02 & 16.96 & 0.04 & 16.96 & 0.14 & 114 \\
322 & 05382164$-$6903145 & 16.07 & 0.03 & 15.82 & 0.02 & 15.54 & 0.04 & 111 \\
323 & 05382177$-$6910429 & 14.26 & 0.01 & 14.07 & 0.01 & 13.91 & 0.01 & 111 \\
324 & 05382189$-$6912480 & 15.87 & 0.01 & 15.92 & 0.02 & 15.93 & 0.04 & 111 \\
325 & 05382197$-$6906001 & 16.80 & 0.03 & 16.82 & 0.04 & 16.87 & 0.11 & 111 \\
326 & 05382228$-$6908079 & 16.69 & 0.02 & 16.83 & 0.03 & 16.80 & 0.11 & 111 \\
327 & 05382227$-$6907509 & 15.15 & 0.02 & 15.14 & 0.02 & 15.12 & 0.03 & 111 \\
328 & 05382234$-$6913152 & 16.14 & 0.02 & 16.17 & 0.02 & 16.20 & 0.05 & 111 \\
329 & 05382243$-$6905213 & 15.57 & 0.02 & 15.55 & 0.02 & 15.55 & 0.04 & 111 \\
330 & 05382270$-$6909418 & 15.58 & 0.01 & 15.42 & 0.02 & 15.23 & 0.02 & 111 \\
331 & 05382329$-$6912540 & 16.88 & 0.02 & 16.80 & 0.04 & 16.86 & 0.09 & 111 \\
332 & 05382331$-$6907161 & 13.98 & 0.02 & 13.94 & 0.01 & 13.94 & 0.01 & 111 \\
333 & 05382371$-$6905036 & 12.61 & 0.02 & 12.62 & 0.01 & 12.64 & 0.01 & 111 \\
334 & 05382403$-$6905240 & 16.44 & 0.02 & 16.43 & 0.03 & 16.51 & 0.08 & 111 \\
335 & 05382430$-$6906282 & 15.83 & 0.02 & 15.72 & 0.02 & 15.60 & 0.04 & 111 \\
336 & 05382559$-$6906093 & 15.84 & 0.02 & 15.83 & 0.02 & 15.69 & 0.06 & 111 \\
337 & 05382561$-$6906044 & 16.19 & 0.02 & 16.06 & 0.02 & 15.85 & 0.05 & 111 \\
338 & 05382620$-$6903388 & 14.93 & 0.02 & 14.51 & 0.02 & 14.02 & 0.01 & 111 \\
339 & 05382622$-$6905019 & 15.67 & 0.02 & 15.67 & 0.02 & 15.63 & 0.04 & 111 \\
340 & 05382657$-$6905317 & 16.41 & 0.02 & 16.38 & 0.02 & 16.33 & 0.07 & 111 \\
341 & 05382670$-$6908526 & \oo9.68& 0.03 &   $-$   &  $-$  &   $-$   &  $-$  & 533 \\
342 & 05382688$-$6904178 & 16.94 & 0.02 & 16.95 & 0.03 & 16.87 & 0.09 & 111 \\
343 & 05382704$-$6904468 & 16.25 & 0.03 & 16.16 & 0.04 & 16.14 & 0.06 & 111 \\
344 & 05382723$-$6857432 & 13.72 & 0.02 & 12.93 & 0.01 & 12.72 & 0.01 & 111 \\
345 & 05382741$-$6908094 & 15.48 & 0.02 & 15.47 & 0.03 & 15.37 & 0.04 & 111 \\
346 & 05382777$-$6906067 & 15.97 & 0.03 & 16.00 & 0.03 & 15.78 & 0.07 & 511 \\
347 & 05382781$-$6905273 & 16.68 & 0.02 & 16.67 & 0.03 & 16.82 & 0.13 & 114 \\
348 & 05382782$-$6903366 & 16.18 & 0.03 & 16.21 & 0.03 & 16.15 & 0.06 & 111 \\
349 & 05382800$-$6904094 & 16.66 & 0.02 & 16.71 & 0.03 & 16.73 & 0.10 & 111 \\
350 & 05382806$-$6906290 & 14.46 & 0.03 & 14.42 & 0.02 & 14.38 & 0.03 & 511 \\
351 & 05382840$-$6906409 & 15.83 & 0.02 & 15.87 & 0.02 & 15.93 & 0.06 & 111 \\
352 & 05382846$-$6911192 & 14.32 & 0.01 & 14.31 & 0.01 & 14.31 & 0.01 & 111 \\
353 & 05382855$-$6907512 & 16.31 & 0.02 & 16.23 & 0.02 & 16.13 & 0.06 & 111 \\
354 & 05382855$-$6904325 & 15.89 & 0.02 & 15.90 & 0.02 & 15.90 & 0.05 & 111 \\
355 & 05382915$-$6857393 & 14.40 & 0.02 & 14.40 & 0.01 & 14.45 & 0.02 & 111 \\
356 & 05382921$-$6909138 & 15.32 & 0.02 & 15.27 & 0.02 & 15.15 & 0.03 & 111 \\
357 & 05382935$-$6859202 & 13.90 & 0.02 & 13.11 & 0.01 & 12.94 & 0.01 & 111 \\
358 & 05382938$-$6908504 & 17.07 & 0.04 & 17.09 & 0.06 & 17.35 & 0.21 & 114 \\
359 & 05382935$-$6905592 & 15.86 & 0.04 & 15.59 & 0.04 & 15.59 & 0.07 & 151 \\
360 & 05382943$-$6905212 & 14.05 & 0.02 & 13.89 & 0.01 & 13.68 & 0.01 & 111 \\
361 & 05382949$-$6906206 & 14.96 & 0.02 & 14.82 & 0.01 & 14.74 & 0.02 & 111 \\
362 & 05382958$-$6905310 & 16.04 & 0.06 & 16.23 & 0.08 & 15.83 & 0.12 & 222 \\
363 & 05382999$-$6905052 & 14.55 & 0.02 & 14.54 & 0.02 & 14.52 & 0.03 & 511 \\
364 & 05383007$-$6908275 & 16.79 & 0.02 & 16.82 & 0.05 & 16.81 & 0.11 & 111 \\
365 & 05383010$-$6859313 & 16.20 & 0.02 & 16.18 & 0.02 & 16.16 & 0.06 & 111 \\
366 & 05383012$-$6904446 & 17.00 & 0.04 & 17.03 & 0.05 & 16.83 & 0.12 & 114 \\
367 & 05383027$-$6903527 & 15.97 & 0.02 & 16.00 & 0.02 & 15.99 & 0.05 & 111 \\
368 & 05383038$-$6905295 & 16.62 & 0.04 & 16.25 & 0.06 & 16.82 & 0.15 & 114 \\
369 & 05383062$-$6908244 & 16.14 & 0.02 & 16.02 & 0.02 & 15.90 & 0.05 & 111 \\
370 & 05383076$-$6908271 & 15.95 & 0.02 & 15.97 & 0.03 & 16.11 & 0.07 & 111 \\
371 & 05383105$-$6904272 & 15.54 & 0.02 & 15.56 & 0.02 & 15.57 & 0.03 & 111 \\
372 & 05383117$-$6914018 & 14.87 & 0.01 & 14.40 & 0.01 & 14.26 & 0.02 & 111 \\
373 & 05383123$-$6905530 & 14.89 & 0.02 & 14.83 & 0.02 & 14.88 & 0.02 & 511 \\
374 & 05383126$-$6905570 & 15.99 & 0.03 & 15.91 & 0.03 & 15.77 & 0.06 & 111 \\
375 & 05383163$-$6905270 & 16.42 & 0.07 & 16.35 & 0.07 & 16.70 & 0.25 & 555 \\
376 & 05383162$-$6905490 & 15.86 & 0.04 & 15.75 & 0.05 & 15.80 & 0.07 & 221 \\
377 & 05383175$-$6905567 & 16.42 & 0.10 & 16.15 & 0.05 & 16.73 & 0.13 & 114 \\
378 & 05383187$-$6905329 & 17.15 & 0.07 & 17.06 & 0.08 & 15.93 & 0.12 & 512 \\
379 & 05383200$-$6911446 & 13.57 & 0.01 & 12.72 & 0.01 & 12.46 & 0.01 & 111 \\
380 & 05383202$-$6902525 & 15.88 & 0.02 & 15.77 & 0.02 & 15.78 & 0.05 & 111 \\
381 & 05383213$-$6904319 & 16.10 & 0.03 & 16.16 & 0.04 & 16.24 & 0.07 & 111 \\
382 & 05383225$-$6905446 & 14.96 & 0.04 & 15.02 & 0.03 & 14.73 & 0.06 & 212 \\
383 & 05383232$-$6907322 & 15.55 & 0.02 & 15.49 & 0.02 & 15.45 & 0.04 & 111 \\
384 & 05383233$-$6907359 & 15.37 & 0.02 & 15.07 & 0.01 & 14.97 & 0.03 & 111 \\
385 & 05383231$-$6905239 & 14.50 & 0.02 & 14.47 & 0.02 & 14.42 & 0.02 & 111 \\
386 & 05383254$-$6904320 & 14.67 & 0.04 & 14.83 & 0.05 & 14.67 & 0.10 & 111 \\
387 & 05383262$-$6857140 & 15.00 & 0.01 & 14.80 & 0.02 & 14.57 & 0.03 & 111 \\
388 & 05383263$-$6903559 & 16.48 & 0.02 & 16.51 & 0.03 & 16.43 & 0.08 & 111 \\
389 & 05383266$-$6904325 & 14.30 & 0.06 & 14.24 & 0.07 & 14.39 & 0.07 & 551 \\
390 & 05383281$-$6903195 & 15.13 & 0.01 & 14.92 & 0.02 & 14.89 & 0.04 & 111 \\
391 & 05383277$-$6905250 & 16.22 & 0.03 & 16.23 & 0.03 & 16.03 & 0.06 & 111 \\
392 & 05383282$-$6905446 & 15.49 & 0.02 & 15.33 & 0.02 & 15.22 & 0.03 & 111 \\
393 & 05383301$-$6905131 & 14.67 & 0.06 & 15.00 & 0.04 & 14.67 & 0.05 & 211 \\
394 & 05383303$-$6902429 & 16.61 & 0.03 & 16.61 & 0.04 & 16.56 & 0.11 & 111 \\
395 & 05383320$-$6904513 & 16.92 & 0.03 & 17.09 & 0.06 & 17.11 & 0.15 & 114 \\
396 & 05383328$-$6910239 & 16.03 & 0.02 & 16.01 & 0.02 & 15.93 & 0.05 & 111 \\
397 & 05383336$-$6904171 & 16.49 & 0.03 & 16.60 & 0.04 & 16.48 & 0.10 & 112 \\
398 & 05383338$-$6904384 & 14.34 & 0.03 & 14.40 & 0.02 & 14.41 & 0.02 & 511 \\
399 & 05383341$-$6911590 & 15.40 & 0.01 & 15.30 & 0.01 & 15.22 & 0.02 & 111 \\
400 & 05383353$-$6905218 & 16.45 & 0.11 & 15.83 & 0.02 & 16.37 & 0.19 & 515 \\
401 & 05383360$-$6856057 & 14.76 & 0.02 & 14.58 & 0.02 & 14.31 & 0.02 & 111 \\
402 & 05383362$-$6904505 & 11.99 & 0.02 & 11.77 & 0.01 & 11.47 & 0.01 & 111 \\
403 & 05383383$-$6904364 & 16.45 & 0.06 & 16.41 & 0.08 & 16.95 & 0.16 & 224 \\
404 & 05383383$-$6909571 & 13.77 & 0.02 & 13.70 & 0.01 & 13.69 & 0.01 & 111 \\
405 & 05383383$-$6905519 & 15.79 & 0.05 & 15.77 & 0.04 & 15.72 & 0.08 & 212 \\
406 & 05383397$-$6904212 & 14.15 & 0.02 & 14.15 & 0.01 & 14.13 & 0.02 & 111 \\
407 & 05383445$-$6906145 & 15.36 & 0.10 & 15.44 & 0.08 & 14.86 & 0.14 & 222 \\
408 & 05383448$-$6901397 & 15.96 & 0.02 & 15.82 & 0.03 & 15.58 & 0.05 & 111 \\
409 & 05383457$-$6906527 & 14.86 & 0.03 & 14.78 & 0.02 & 14.68 & 0.03 & 511 \\
410 & 05383459$-$6906057 & 14.75 & 0.07 & 14.20 & 0.05 & 13.85 & 0.07 & 525 \\
411 & 05383478$-$6905004 & 16.00 & 0.10 & 16.26 & 0.08 & 15.97 & 0.13 & 222 \\
412 & 05383490$-$6904539 & 15.78 & 0.06 & 15.85 & 0.08 &   $-$   &  $-$  & 220 \\
413 & 05383490$-$6858454 & 16.79 & 0.02 & 16.89 & 0.04 & 16.76 & 0.13 & 114 \\
414 & 05383523$-$6905120 & 16.28 & 0.04 & 16.27 & 0.04 & 16.06 & 0.07 & 111 \\
415 & 05383548$-$6904576 & 16.10 & 0.13 & 16.07 & 0.13 & 16.26 & 0.23 & 555 \\
416 & 05383556$-$6906067 & 14.18 & 0.02 & 14.06 & 0.02 & 14.00 & 0.03 & 111 \\
417 & 05383566$-$6906175 & 14.28 & 0.03 & 14.17 & 0.02 & 14.02 & 0.02 & 511 \\
418 & 05383574$-$6908197 & 15.44 & 0.02 & 15.35 & 0.02 & 15.27 & 0.03 & 111 \\
419 & 05383589$-$6905349 & 14.96 & 0.03 & 14.87 & 0.03 & 14.63 & 0.06 & 511 \\
420 & 05383594$-$6906092 & 12.32 & 0.02 & 12.17 & 0.01 & 12.05 & 0.01 & 111 \\
421 & 05383599$-$6904206 & 16.54 & 0.05 & 16.52 & 0.05 & 16.77 & 0.16 & 514 \\
422 & 05383600$-$6906169 & 14.15 & 0.02 & 14.03 & 0.01 & 13.89 & 0.02 & 111 \\
423 & 05383605$-$6906465 & 12.51 & 0.02 & 12.29 & 0.01 & 12.12 & 0.01 & 111 \\
424 & 05383611$-$6905579 & 10.84 & 0.02 & 10.61 & 0.02 &   $-$   &  $-$  & 153 \\
425 & 05383618$-$6906057 & 16.20 & 0.04 & 16.16 & 0.06 & 16.26 & 0.13 & 111 \\
426 & 05383630$-$6904488 & 16.17 & 0.08 & 16.31 & 0.08 & 16.55 & 0.12 & 221 \\
427 & 05383641$-$6906575 & 12.22 & 0.02 & 11.92 & 0.01 & 11.62 & 0.01 & 111 \\
428 & 05383650$-$6903511 & 16.07 & 0.02 & 16.04 & 0.02 & 16.03 & 0.06 & 111 \\
429 & 05383686$-$6904583 & 14.68 & 0.02 & 14.66 & 0.02 & 14.71 & 0.02 & 111 \\
430 & 05383686$-$6906461 & 13.48 & 0.02 & 13.16 & 0.01 & 12.99 & 0.02 & 115 \\
431 & 05383696$-$6905078 & 11.59 & 0.02 & 11.51 & 0.01 & 11.44 & 0.01 & 115 \\
432 & 05383703$-$6906507 & 14.90 & 0.03 & 14.76 & 0.02 & 14.71 & 0.05 & 111 \\
433 & 05383708$-$6905489 & 16.12 & 0.08 & 16.34 & 0.07 & 15.86 & 0.11 & 212 \\
434 & 05383723$-$6904258 & 15.19 & 0.10 & 15.61 & 0.09 & 15.17 & 0.12 & 222 \\
435 & 05383724$-$6907056 & 15.50 & 0.08 & 15.44 & 0.08 & 15.14 & 0.08 & 221 \\
436 & 05383736$-$6905212 & 15.51 & 0.07 & 15.57 & 0.05 & 15.51 & 0.08 & 211 \\
437 & 05383739$-$6908429 & 13.41 & 0.02 & 12.58 & 0.01 & 12.35 & 0.01 & 111 \\
438 & 05383756$-$6904376 & 15.29 & 0.11 &   $-$   &  $-$  &   $-$   &  $-$  & 200 \\
439 & 05383768$-$6906527 & 14.20 & 0.02 & 13.38 & 0.02 & 13.21 & 0.02 & 111 \\
440 & 05383772$-$6905210 & 13.33 & 0.02 & 13.31 & 0.01 & 13.28 & 0.02 & 511 \\
441 & 05383782$-$6903290 & 15.09 & 0.03 & 15.10 & 0.03 & 15.05 & 0.04 & 511 \\
442 & 05383790$-$6903367 & 16.25 & 0.05 & 16.36 & 0.05 & 16.22 & 0.10 & 212 \\
443 & 05383798$-$6906153 & 14.90 & 0.02 & 14.79 & 0.02 & 14.63 & 0.03 & 111 \\
444 & 05383798$-$6905089 & 15.98 & 0.05 & 15.98 & 0.06 & 15.80 & 0.11 & 511 \\
445 & 05383803$-$6905433 & 14.18 & 0.02 & 14.08 & 0.01 & 14.03 & 0.02 & 111 \\
446 & 05383825$-$6906174 & 14.43 & 0.03 & 14.10 & 0.02 & 13.88 & 0.03 & 551 \\
447 & 05383834$-$6902275 & 15.96 & 0.03 & 15.85 & 0.03 & 15.85 & 0.08 & 111 \\
448 & 05383835$-$6906449 & 16.00 & 0.06 & 15.91 & 0.05 & 15.59 & 0.09 & 211 \\
449 & 05383835$-$6905083 & 16.65 & 0.06 &   $-$   &  $-$  &   $-$   &  $-$  & 100 \\
450 & 05383848$-$6906220 & 13.08 & 0.02 & 12.91 & 0.01 & 12.89 & 0.03 & 115 \\
451 & 05383850$-$6906300 & 14.20 & 0.07 & 14.12 & 0.04 & 13.61 & 0.07 & 252 \\
452 & 05383871$-$6912326 & 16.44 & 0.03 & 16.38 & 0.06 & 16.42 & 0.10 & 111 \\
453 & 05383876$-$6904124 & 15.28 & 0.03 & 15.34 & 0.02 & 15.26 & 0.04 & 511 \\
454 & 05383877$-$6911203 & 13.46 & 0.01 & 12.75 & 0.01 & 12.51 & 0.01 & 111 \\
455 & 05383875$-$6906132 & 14.51 & 0.02 & 14.45 & 0.02 & 14.30 & 0.03 & 111 \\
456 & 05383882$-$6905256 & 14.86 & 0.03 & 14.73 & 0.02 & 14.50 & 0.03 & 111 \\
457 & 05383884$-$6906495 & 12.78 & 0.02 & 12.58 & 0.01 & 12.38 & 0.01 & 111 \\
458 & 05383887$-$6908145 & 11.24 & 0.02 & 10.95 & 0.02 & 10.79 & 0.02 & 155 \\
459 & 05383897$-$6903121 & 16.41 & 0.02 & 16.38 & 0.03 & 16.43 & 0.10 & 111 \\
460 & 05383899$-$6906589 & 14.73 & 0.02 & 14.51 & 0.02 & 14.42 & 0.02 & 111 \\
461 & 05383916$-$6905057 & 16.13 & 0.04 & 16.21 & 0.04 & 16.27 & 0.08 & 511 \\
462 & 05383918$-$6901408 & 16.58 & 0.02 & 16.60 & 0.04 & 16.60 & 0.11 & 111 \\
463 & 05383923$-$6906013 & 16.40 & 0.05 & 16.05 & 0.06 & 15.79 & 0.07 & 111 \\
464 & 05383928$-$6905527 & 14.55 & 0.06 & 14.26 & 0.04 & 13.63 & 0.05 & 211 \\
465 & 05383928$-$6906390 & 14.55 & 0.03 & 14.22 & 0.02 & 13.93 & 0.03 & 511 \\
466 & 05383929$-$6907529 & 14.61 & 0.02 & 14.44 & 0.02 & 14.38 & 0.02 & 111 \\
467 & 05383933$-$6915350 & 16.00 & 0.02 & 15.80 & 0.02 & 15.47 & 0.03 & 111 \\
468 & 05383937$-$6906064 & 13.80 & 0.03 & 13.64 & 0.03 & 13.61 & 0.03 & 151 \\
469 & 05383943$-$6903076 & 15.91 & 0.02 & 15.84 & 0.02 & 15.78 & 0.06 & 111 \\
470 & 05383950$-$6904386 & 15.46 & 0.03 & 15.52 & 0.02 & 15.46 & 0.05 & 511 \\
471 & 05383950$-$6902308 & 16.60 & 0.02 & 16.58 & 0.03 & 16.70 & 0.12 & 114 \\
472 & 05383956$-$6907053 & 15.80 & 0.02 & 15.69 & 0.02 & 15.62 & 0.05 & 111 \\
473 & 05383957$-$6904569 & 16.85 & 0.04 & 16.82 & 0.06 & 16.79 & 0.17 & 114 \\
474 & 05383971$-$6909277 & 16.58 & 0.02 & 16.54 & 0.03 & 16.50 & 0.08 & 111 \\
475 & 05383974$-$6907560 & 15.38 & 0.02 & 15.23 & 0.02 & 15.13 & 0.03 & 111 \\
476 & 05383974$-$6905393 & 14.73 & 0.02 & 14.49 & 0.02 & 14.40 & 0.03 & 511 \\
477 & 05383971$-$6905506 &   $-$   &  $-$  & 15.42 & 0.06 & 15.08 & 0.09 & 022 \\
478 & 05383983$-$6907109 & 15.96 & 0.02 & 15.82 & 0.02 & 15.78 & 0.06 & 111 \\
479 & 05383983$-$6903411 & 15.40 & 0.03 & 15.31 & 0.02 & 15.26 & 0.04 & 111 \\
480 & 05384018$-$6905135 & 17.05 & 0.06 & 17.09 & 0.10 & 16.63 & 0.11 & 151 \\
481 & 05384019$-$6901123 & 14.09 & 0.01 & 14.06 & 0.01 & 14.08 & 0.03 & 511 \\
482 & 05384022$-$6905599 & 12.39 & 0.02 & 12.24 & 0.02 & 12.16 & 0.01 & 551 \\
483 & 05384025$-$6905311 & 15.36 & 0.05 & 15.79 & 0.07 & 15.44 & 0.08 & 211 \\
484 & 05384036$-$6905438 & 14.47 & 0.02 & 14.37 & 0.01 & 14.28 & 0.02 & 111 \\
485 & 05384056$-$6905114 &   $-$   &  $-$  &   $-$   &  $-$  & 17.09 & 0.18 & 004 \\
486 & 05384061$-$6904560 & 14.94 & 0.04 & 14.66 & 0.02 & 14.52 & 0.05 & 511 \\
487 & 05384068$-$6905260 &   $-$   &  $-$  & 15.69 & 0.09 & 15.37 & 0.12 & 021 \\
488 & 05384073$-$6908249 & 15.14 & 0.02 & 14.99 & 0.02 & 14.93 & 0.02 & 111 \\
489 & 05384076$-$6901489 & 16.48 & 0.02 & 16.45 & 0.03 & 16.52 & 0.10 & 111 \\
490 & 05384083$-$6910090 & 13.51 & 0.01 & 12.71 & 0.01 & 12.49 & 0.01 & 111 \\
491 & 05384085$-$6906575 & 14.86 & 0.02 & 14.69 & 0.02 & 14.62 & 0.03 & 111 \\
492 & 05384104$-$6904249 & 14.17 & 0.03 & 14.25 & 0.02 & 14.33 & 0.02 & 511 \\
493 & 05384103$-$6906168 & 15.74 & 0.03 & 15.46 & 0.03 & 15.37 & 0.05 & 111 \\
494 & 05384106$-$6906599 & 15.83 & 0.02 & 15.64 & 0.02 & 15.55 & 0.04 & 111 \\
495 & 05384110$-$6901460 & 15.78 & 0.04 & 15.84 & 0.03 & 15.90 & 0.08 & 211 \\
496 & 05384110$-$6906516 & 16.08 & 0.04 & 15.87 & 0.03 & 15.91 & 0.08 & 511 \\
497 & 05384113$-$6905132 & 14.63 & 0.03 & 14.66 & 0.03 & 14.65 & 0.05 & 151 \\
498 & 05384117$-$6906352 & 15.65 & 0.07 & 15.62 & 0.04 & 15.13 & 0.09 & 512 \\
499 & 05384119$-$6904063 & 16.99 & 0.03 & 17.31 & 0.08 &   $-$   &  $-$  & 110 \\
500 & 05384123$-$6902582 & 13.80 & 0.02 & 13.73 & 0.01 & 13.68 & 0.03 & 511 \\
501 & 05384124$-$6904142 & 15.67 & 0.03 & 15.71 & 0.02 & 15.70 & 0.04 & 111 \\
502 & 05384129$-$6905325 & 13.21 & 0.04 & 13.14 & 0.02 & 13.11 & 0.02 & 555 \\
504 & 05384141$-$6903008 & 16.04 & 0.03 & 15.95 & 0.04 & 15.94 & 0.12 & 111 \\
505 & 05384152$-$6905346 & 15.92 & 0.05 & 16.09 & 0.07 & 16.11 & 0.13 & 111 \\
506 & 05384155$-$6905194 & 12.99 & 0.02 & 12.97 & 0.02 & 12.96 & 0.01 & 111 \\
507 & 05384160$-$6905134 & 11.67 & 0.02 & 11.46 & 0.01 & 11.18 & 0.02 & 115 \\
508 & 05384162$-$6907024 & 15.57 & 0.02 & 15.33 & 0.04 & 15.48 & 0.05 & 151 \\
509 & 05384162$-$6905152 & 12.33 & 0.02 & 12.16 & 0.01 & 11.95 & 0.01 & 111 \\
510 & 05384168$-$6906185 & 15.37 & 0.12 &   $-$   &  $-$  &   $-$   &  $-$  & 100 \\
511 & 05384172$-$6906282 & 14.91 & 0.02 & 14.79 & 0.02 & 14.81 & 0.04 & 111 \\
512 & 05384174$-$6906250 & 13.69 & 0.02 & 13.55 & 0.01 & 13.49 & 0.01 & 111 \\
513 & 05384180$-$6905321 & 15.47 & 0.11 & 15.23 & 0.03 & 15.33 & 0.14 & 111 \\
514 & 05384188$-$6901588 & 16.12 & 0.02 & 16.16 & 0.03 & 16.25 & 0.08 & 111 \\
515 & 05384186$-$6905327 & $-$     & $-$   & $-$    & $-$    & 16.19 & 0.16 & 002 \\
516 & 05384189$-$6909229 & 16.61 & 0.02 & 16.63 & 0.03 & 16.59 & 0.09 & 111 \\
517 & 05384193$-$6904388 & 14.74 & 0.02 & 14.73 & 0.02 & 14.70 & 0.02 & 111 \\
518 & 05384194$-$6906297 & 14.38 & 0.02 & 14.24 & 0.02 & 14.20 & 0.03 & 111 \\
519 & 05384194$-$6905131 & 13.98 & 0.03 & 13.91 & 0.02 & 13.91 & 0.04 & 111 \\
520 & 05384199$-$6906535 & 16.52 & 0.03 & 16.51 & 0.06 & 16.80 & 0.19 & 114 \\
521 & 05384201$-$6907049 & 14.83 & 0.07 & 14.86 & 0.08 & 14.79 & 0.08 & 222 \\
522 & 05384208$-$6905455 & 14.95 & 0.03 & 14.69 & 0.02 & 14.74 & 0.02 & 111 \\
523 & 05384211$-$6904329 & 16.34 & 0.08 & 16.29 & 0.05 & 16.09 & 0.09 & 211 \\
524 & 05384219$-$6908042 & 13.73 & 0.02 & 13.04 & 0.01 & 12.88 & 0.01 & 111 \\
525 & 05384221$-$6906256 & 13.38 & 0.02 & 13.26 & 0.01 & 13.21 & 0.01 & 111 \\
526 & 05384224$-$6908323 & 13.57 & 0.02 & 13.31 & 0.01 & 13.15 & 0.01 & 111 \\
527 & 05384235$-$6904581 & 11.52 & 0.02 & 11.42 & 0.01 & 11.31 & 0.01 & 115 \\
528 & 05384237$-$6904248 & 15.30 & 0.06 & 15.55 & 0.03 & 14.98 & 0.11 & 212 \\
529 & 05384238$-$6904432 & 15.78 & 0.02 & 15.76 & 0.03 & 15.70 & 0.05 & 111 \\
530 & 05384243$-$6903042 & 16.27 & 0.06 & 15.80 & 0.04 & 15.72 & 0.06 & 111 \\
531 & 05384265$-$6904135 & 14.56 & 0.02 & 14.57 & 0.02 & 14.48 & 0.03 & 511 \\
532 & 05384266$-$6906359 & 14.24 & 0.02 & 14.12 & 0.02 & 14.08 & 0.02 & 111 \\
533 & 05384274$-$6905426 & 11.15 & 0.02 & 11.00 & 0.02 & 10.95 & 0.02 & 155 \\
534 & 05384281$-$6915403 & 15.15 & 0.01 & 15.06 & 0.01 & 14.98 & 0.02 & 111 \\
535 & 05384281$-$6904313 & 15.97 & 0.09 & 16.24 & 0.11 & 15.95 & 0.13 & 222 \\
536 & 05384280$-$6906325 & 15.52 & 0.02 & 15.38 & 0.03 & 15.33 & 0.04 & 111 \\
537 & 05384303$-$6903448 & 15.37 & 0.02 & 15.24 & 0.02 & 15.13 & 0.03 & 111 \\
538 & 05384308$-$6904131 & 13.89 & 0.02 & 13.84 & 0.02 & 13.77 & 0.02 & 111 \\
539 & 05384310$-$6907020 & 15.23 & 0.10 & 15.59 & 0.06 & 15.05 & 0.09 & 212 \\
540 & 05384308$-$6906370 & 16.02 & 0.02 & 15.88 & 0.02 & 15.91 & 0.06 & 111 \\
541 & 05384309$-$6901325 & 12.83 & 0.02 & 12.74 & 0.01 & 12.70 & 0.02 & 511 \\
542 & 05384309$-$6905469 & 13.13 & 0.02 & 12.99 & 0.02 & 12.93 & 0.02 & 111 \\
543 & 05384318$-$6905274 & 15.50 & 0.06 & 15.43 & 0.05 & 15.74 & 0.13 & 515 \\
544 & 05384321$-$6915047 & 14.17 & 0.01 & 13.41 & 0.01 & 13.24 & 0.01 & 111 \\
545 & 05384320$-$6906145 & 12.93 & 0.02 & 12.83 & 0.02 & 12.75 & 0.02 & 111 \\
546 & 05384338$-$6904464 & 15.09 & 0.02 & 15.00 & 0.02 & 14.99 & 0.04 & 111 \\
547 & 05384356$-$6901589 & 16.59 & 0.02 & 16.50 & 0.03 & 16.37 & 0.08 & 111 \\
548 & 05384357$-$6905293 & 16.25 & 0.08 & 16.05 & 0.04 & 16.17 & 0.12 & 515 \\
549 & 05384359$-$6907518 & 15.64 & 0.02 & 15.49 & 0.02 & 15.43 & 0.03 & 111 \\
550 & 05384362$-$6904425 & 15.00 & 0.04 & 15.02 & 0.02 & 14.89 & 0.03 & 511 \\
551 & 05384365$-$6906186 & 16.39 & 0.07 &   $-$   &  $-$  &   $-$   &  $-$  & 200 \\
552 & 05384368$-$6906168 & 15.80 & 0.05 & 15.57 & 0.09 & 15.57 & 0.10 & 522 \\
553 & 05384372$-$6906272 & 16.68 & 0.03 & 16.62 & 0.04 & 16.45 & 0.08 & 111 \\
554 & 05384376$-$6905389 & 17.06 & 0.11 &   $-$   &  $-$  & 17.12 & 0.24 & 504 \\
555 & 05384392$-$6903163 & 15.51 & 0.02 & 15.37 & 0.02 & 15.29 & 0.04 & 111 \\
556 & 05384402$-$6904482 & 16.78 & 0.04 & 16.91 & 0.08 &   $-$   &  $-$  & 150 \\
557 & 05384408$-$6904595 & 14.89 & 0.10 & 15.24 & 0.05 & 14.96 & 0.07 & 211 \\
558 & 05384425$-$6900275 & 16.22 & 0.02 & 16.17 & 0.02 & 16.09 & 0.07 & 111 \\
559 & 05384429$-$6907166 & 16.12 & 0.04 & 16.22 & 0.05 & 16.07 & 0.14 & 511 \\
560 & 05384434$-$6906408 & 16.30 & 0.03 & 16.29 & 0.03 & 16.27 & 0.07 & 111 \\
561 & 05384436$-$6905144 & 14.77 & 0.05 & 14.77 & 0.04 & 14.26 & 0.10 & 212 \\
562 & 05384441$-$6905362 & 13.29 & 0.02 & 13.18 & 0.01 & 13.13 & 0.02 & 111 \\
563 & 05384453$-$6906288 & 15.54 & 0.02 & 15.40 & 0.02 & 15.37 & 0.04 & 111 \\
564 & 05384458$-$6905123 & 15.01 & 0.08 & 14.95 & 0.09 & 14.29 & 0.13 & 222 \\
565 & 05384456$-$6904551 & 15.59 & 0.10 & 15.75 & 0.08 & 15.17 & 0.13 & 222 \\
566 & 05384457$-$6904512 & 13.72 & 0.03 & 13.73 & 0.02 & 13.65 & 0.02 & 511 \\
567 & 05384461$-$6907566 & 15.57 & 0.02 & 15.44 & 0.02 & 15.36 & 0.03 & 111 \\
568 & 05384465$-$6904249 & 16.39 & 0.02 & 16.39 & 0.04 & 16.27 & 0.07 & 111 \\
569 & 05384470$-$6905139 & 15.27 & 0.08 & 15.06 & 0.09 & 14.86 & 0.09 & 222 \\
570 & 05384466$-$6905452 & 14.08 & 0.03 & 13.85 & 0.03 & 13.55 & 0.03 & 151 \\
571 & 05384468$-$6905411 & 16.09 & 0.05 &   $-$   &  $-$  &   $-$   &  $-$  & 100 \\
572 & 05384473$-$6908571 & 16.07 & 0.02 & 16.03 & 0.02 & 16.01 & 0.05 & 111 \\
573 & 05384478$-$6906577 & 15.90 & 0.07 & 16.27 & 0.12 & 15.64 & 0.12 & 212 \\
574 & 05384482$-$6857346 & 16.24 & 0.02 & 16.23 & 0.03 & 16.26 & 0.07 & 111 \\
575 & 05384490$-$6905331 & 15.21 & 0.04 & 15.16 & 0.04 & 15.18 & 0.07 & 511 \\
576 & 05384495$-$6915114 & 13.63 & 0.01 & 13.27 & 0.01 & 13.04 & 0.01 & 111 \\
577 & 05384494$-$6907046 & 15.57 & 0.03 & 15.39 & 0.03 & 15.38 & 0.04 & 511 \\
578 & 05384497$-$6908067 & 13.41 & 0.02 & 13.19 & 0.01 & 13.05 & 0.01 & 111 \\
579 & 05384493$-$6905078 & 14.39 & 0.07 & 14.17 & 0.06 & 13.65 & 0.07 & 222 \\
580 & 05384506$-$6903193 & 16.40 & 0.03 & 16.21 & 0.02 & 16.28 & 0.09 & 111 \\
581 & 05384508$-$6904156 & 15.10 & 0.02 & 14.92 & 0.02 & 14.67 & 0.03 & 111 \\
582 & 05384519$-$6905375 & 16.58 & 0.05 &   $-$   &  $-$  & 16.41 & 0.13 & 101 \\
583 & 05384521$-$6905485 & 14.68 & 0.02 & 14.78 & 0.03 & 14.62 & 0.03 & 111 \\
584 & 05384524$-$6906549 & 16.12 & 0.06 & 16.19 & 0.05 & 15.91 & 0.11 & 212 \\
585 & 05384527$-$6905466 & 13.45 & 0.02 & 13.43 & 0.02 & 13.36 & 0.01 & 111 \\
586 & 05384540$-$6902514 & 14.96 & 0.02 & 14.91 & 0.01 & 14.88 & 0.03 & 511 \\
587 & 05384538$-$6905245 & 16.10 & 0.04 & 16.23 & 0.04 & 15.94 & 0.09 & 512 \\
588 & 05384538$-$6905399 & 16.31 & 0.04 & 16.84 & 0.15 & 16.34 & 0.09 & 151 \\
589 & 05384559$-$6907348 & 15.62 & 0.04 & 15.71 & 0.02 & 15.65 & 0.05 & 211 \\
590 & 05384558$-$6905478 & 12.03 & 0.02 & 11.92 & 0.01 & 11.84 & 0.01 & 111 \\
591 & 05384569$-$6906225 & 11.76 & 0.02 & 11.62 & 0.01 & 11.53 & 0.01 & 111 \\
592 & 05384568$-$6906154 & 16.06 & 0.02 & 15.99 & 0.03 & 15.79 & 0.06 & 111 \\
593 & 05384571$-$6909401 & 16.59 & 0.02 & 16.62 & 0.04 & 16.55 & 0.08 & 111 \\
594 & 05384578$-$6905133 & 15.02 & 0.11 & 15.95 & 0.04 & 14.97 & 0.12 & 212 \\
595 & 05384590$-$6902434 & 13.38 & 0.02 & 12.57 & 0.01 & 12.35 & 0.02 & 511 \\
596 & 05384606$-$6906156 & 14.67 & 0.02 & 14.60 & 0.02 & 14.53 & 0.02 & 111 \\
597 & 05384606$-$6906563 & 15.46 & 0.02 & 15.46 & 0.02 & 15.36 & 0.05 & 111 \\
598 & 05384616$-$6906236 & 15.70 & 0.07 & 15.73 & 0.06 & 15.57 & 0.07 & 211 \\
599 & 05384618$-$6906174 & 13.49 & 0.02 & 13.42 & 0.01 & 13.38 & 0.01 & 111 \\
600 & 05384625$-$6910148 & 16.55 & 0.02 & 16.57 & 0.03 & 16.61 & 0.08 & 111 \\
601 & 05384628$-$6905594 & 14.33 & 0.02 & 14.24 & 0.02 & 14.23 & 0.02 & 111 \\
602 & 05384636$-$6904335 & 16.72 & 0.07 & 16.61 & 0.08 & 16.89 & 0.23 & 554 \\
603 & 05384653$-$6904280 & 13.49 & 0.02 & 13.40 & 0.01 & 13.29 & 0.02 & 111 \\
604 & 05384658$-$6905371 & 14.80 & 0.02 & 14.71 & 0.02 & 14.71 & 0.03 & 111 \\
605 & 05384671$-$6902405 & 16.74 & 0.03 & 16.80 & 0.04 & 16.74 & 0.14 & 114 \\
606 & 05384671$-$6905388 & 16.57 & 0.04 & 16.46 & 0.05 & 16.66 & 0.12 & 111 \\
607 & 05384674$-$6905489 & 16.04 & 0.04 & 16.01 & 0.04 & 15.96 & 0.07 & 511 \\
608 & 05384679$-$6906031 & 13.70 & 0.02 & 13.62 & 0.01 & 13.58 & 0.02 & 111 \\
609 & 05384686$-$6905199 & 15.55 & 0.10 & 15.54 & 0.10 & 15.20 & 0.13 & 222 \\
610 & 05384688$-$6906267 & 16.38 & 0.06 & 16.20 & 0.08 &   $-$   &  $-$  & 110 \\
611 & 05384689$-$6905588 & 15.94 & 0.02 & 15.85 & 0.03 & 15.89 & 0.06 & 111 \\
612 & 05384715$-$6906359 & 15.81 & 0.04 & 15.83 & 0.02 & 15.67 & 0.07 & 511 \\
613 & 05384716$-$6905545 & 15.38 & 0.02 & 15.38 & 0.02 & 15.19 & 0.03 & 111 \\
614 & 05384720$-$6906202 & 14.70 & 0.02 & 14.34 & 0.02 & 14.25 & 0.02 & 111 \\
615 & 05384733$-$6906178 & 15.64 & 0.02 & 15.60 & 0.02 & 15.59 & 0.04 & 111 \\
616 & 05384746$-$6907134 & 16.04 & 0.04 & 16.06 & 0.03 & 15.95 & 0.06 & 511 \\
617 & 05384752$-$6900252 & 12.89 & 0.01 & 12.79 & 0.01 & 12.67 & 0.02 & 511 \\
618 & 05384758$-$6907059 & 16.32 & 0.05 & 16.40 & 0.06 & 16.00 & 0.12 & 212 \\
619 & 05384772$-$6906450 & 15.71 & 0.02 & 15.65 & 0.02 & 15.54 & 0.03 & 111 \\
621 & 05384808$-$6904422 & 14.15 & 0.05 & 13.88 & 0.05 & 13.53 & 0.06 & 222 \\
622 & 05384811$-$6906123 & 16.55 & 0.02 & 16.37 & 0.03 & 16.33 & 0.07 & 111 \\
623 & 05384814$-$6907415 & 15.79 & 0.02 & 15.68 & 0.02 & 15.66 & 0.04 & 111 \\
624 & 05384812$-$6906049 & 16.62 & 0.02 & 16.70 & 0.04 & 16.56 & 0.09 & 111 \\
625 & 05384818$-$6908341 & 16.68 & 0.02 & 16.63 & 0.03 & 16.60 & 0.08 & 111 \\
626 & 05384820$-$6908108 & 14.23 & 0.02 & 14.10 & 0.01 & 14.05 & 0.01 & 111 \\
627 & 05384840$-$6859499 & 15.70 & 0.02 & 15.73 & 0.02 & 15.80 & 0.06 & 111 \\
628 & 05384845$-$6906364 & 15.98 & 0.04 & 15.97 & 0.05 & 15.85 & 0.07 & 111 \\
629 & 05384851$-$6905403 & 16.06 & 0.03 & 15.73 & 0.05 & 15.44 & 0.06 & 111 \\
630 & 05384863$-$6904591 & 15.56 & 0.08 & 15.92 & 0.05 & 15.47 & 0.15 & 212 \\
631 & 05384888$-$6908281 & 15.76 & 0.02 & 15.66 & 0.02 & 15.66 & 0.04 & 111 \\
632 & 05384890$-$6908552 & 15.86 & 0.02 & 15.82 & 0.02 & 15.84 & 0.05 & 111 \\
633 & 05384895$-$6908124 & 16.05 & 0.02 & 15.97 & 0.02 & 15.86 & 0.05 & 111 \\
634 & 05384901$-$6904106 & 14.91 & 0.06 & 14.79 & 0.05 & 14.31 & 0.07 & 251 \\
635 & 05384904$-$6906196 & 15.47 & 0.02 & 15.44 & 0.02 & 15.45 & 0.04 & 111 \\
636 & 05384920$-$6910045 & 16.52 & 0.02 & 16.55 & 0.03 & 16.61 & 0.07 & 111 \\
637 & 05384939$-$6906153 & 16.62 & 0.03 & 16.57 & 0.05 & 16.62 & 0.10 & 111 \\
638 & 05384952$-$6902303 & 15.94 & 0.02 & 15.99 & 0.02 & 15.98 & 0.06 & 111 \\
639 & 05384964$-$6909240 & 15.50 & 0.02 & 15.49 & 0.02 & 15.55 & 0.03 & 111 \\
640 & 05384967$-$6908548 & 16.58 & 0.02 & 16.54 & 0.03 & 16.49 & 0.09 & 111 \\
641 & 05384973$-$6906430 & 12.63 & 0.02 & 12.58 & 0.02 & 12.48 & 0.02 & 555 \\
642 & 05384990$-$6910428 & 15.20 & 0.01 & 15.04 & 0.01 & 15.03 & 0.03 & 111 \\
643 & 05384997$-$6907053 & 16.33 & 0.03 & 16.25 & 0.03 & 16.17 & 0.07 & 111 \\
644 & 05385002$-$6906522 & 15.18 & 0.03 & 14.65 & 0.02 & 14.39 & 0.03 & 511 \\
645 & 05385021$-$6907452 & 15.91 & 0.02 & 15.80 & 0.02 & 15.82 & 0.05 & 111 \\
646 & 05385027$-$6906044 & 14.59 & 0.02 & 14.49 & 0.01 & 14.45 & 0.02 & 111 \\
647 & 05385036$-$6905026 & 14.59 & 0.12 & 14.83 & 0.11 & 14.29 & 0.14 & 222 \\
648 & 05385040$-$6905382 & 14.00 & 0.02 & 13.95 & 0.01 & 13.92 & 0.01 & 111 \\
649 & 05385062$-$6905546 & 15.93 & 0.02 & 15.88 & 0.02 & 15.86 & 0.05 & 111 \\
650 & 05385068$-$6857555 & 17.17 & 0.03 & 17.14 & 0.05 & 17.34 & 0.20 & 114 \\
651 & 05385103$-$6905548 & 14.52 & 0.02 & 14.45 & 0.01 & 14.46 & 0.02 & 111 \\
652 & 05385104$-$6906204 & 13.40 & 0.02 & 13.28 & 0.01 & 13.22 & 0.01 & 111 \\
653 & 05385108$-$6906487 & 15.46 & 0.08 & 15.54 & 0.07 & 15.27 & 0.09 & 222 \\
654 & 05385116$-$6905419 & 15.54 & 0.02 & 15.43 & 0.02 & 15.39 & 0.03 & 111 \\
655 & 05385120$-$6906411 & 11.53 & 0.02 & 10.65 & 0.02 &   $-$   &  $-$  & 153 \\
656 & 05385120$-$6905593 & 14.14 & 0.02 & 14.10 & 0.01 & 14.09 & 0.02 & 111 \\
657 & 05385132$-$6904085 & 14.19 & 0.02 & 13.96 & 0.02 & 13.73 & 0.02 & 511 \\
658 & 05385171$-$6915413 & 14.32 & 0.02 & 13.96 & 0.01 & 13.80 & 0.01 & 111 \\
659 & 05385176$-$6906012 & 15.91 & 0.02 & 15.86 & 0.02 & 15.85 & 0.04 & 111 \\
660 & 05385180$-$6905469 & 15.78 & 0.02 & 15.65 & 0.02 & 15.66 & 0.05 & 111 \\
661 & 05385205$-$6905338 & 15.15 & 0.02 & 15.12 & 0.02 & 15.12 & 0.03 & 111 \\
662 & 05385257$-$6902203 & 15.93 & 0.02 & 15.85 & 0.02 & 15.77 & 0.05 & 111 \\
663 & 05385271$-$6910148 & 15.98 & 0.02 & 15.88 & 0.02 & 15.92 & 0.04 & 111 \\
664 & 05385272$-$6906432 & 13.88 & 0.02 & 13.78 & 0.01 & 13.74 & 0.02 & 111 \\
665 & 05385274$-$6907287 & 16.19 & 0.02 & 16.08 & 0.03 & 16.13 & 0.07 & 111 \\
666 & 05385281$-$6901381 & 16.65 & 0.02 & 16.71 & 0.04 & 16.75 & 0.12 & 114 \\
667 & 05385283$-$6906121 & 14.86 & 0.02 & 14.83 & 0.01 & 14.82 & 0.02 & 111 \\
668 & 05385287$-$6907360 & 16.37 & 0.02 & 16.27 & 0.03 & 16.33 & 0.08 & 111 \\
669 & 05385297$-$6907453 & 13.75 & 0.02 & 13.64 & 0.01 & 13.58 & 0.01 & 111 \\
670 & 05385306$-$6908248 & 15.70 & 0.02 & 15.58 & 0.02 & 15.62 & 0.04 & 111 \\
671 & 05385324$-$6902408 & 17.06 & 0.15 & 16.54 & 0.03 & 16.52 & 0.10 & 111 \\
672 & 05385410$-$6908077 & 13.94 & 0.02 & 13.79 & 0.01 & 13.68 & 0.01 & 111 \\
673 & 05385413$-$6906530 & 16.93 & 0.03 & 16.91 & 0.05 & 17.11 & 0.19 & 114 \\
674 & 05385437$-$6911101 & 14.48 & 0.02 & 14.24 & 0.02 & 14.10 & 0.02 & 111 \\
675 & 05385443$-$6908004 & 13.76 & 0.02 & 13.59 & 0.02 & 13.54 & 0.02 & 111 \\
676 & 05385462$-$6904550 & 15.87 & 0.06 & 15.70 & 0.07 & 15.28 & 0.15 & 222 \\
677 & 05385474$-$6903489 & 15.59 & 0.05 & 15.17 & 0.07 & 14.96 & 0.07 & 151 \\
678 & 05385483$-$6907502 & 16.07 & 0.03 & 15.87 & 0.03 & 15.79 & 0.05 & 111 \\
679 & 05385485$-$6903501 & 15.98 & 0.05 & 15.88 & 0.05 & 15.77 & 0.09 & 211 \\
680 & 05385511$-$6903319 & 15.37 & 0.02 & 15.05 & 0.01 & 15.01 & 0.02 & 111 \\
681 & 05385522$-$6905566 & 16.45 & 0.02 & 16.43 & 0.03 & 16.38 & 0.07 & 111 \\
682 & 05385552$-$6904267 & 13.53 & 0.02 & 12.96 & 0.01 & 12.48 & 0.01 & 111 \\
683 & 05385555$-$6858561 & 16.51 & 0.02 & 16.50 & 0.04 & 16.55 & 0.10 & 111 \\
684 & 05385556$-$6908283 & 16.64 & 0.02 & 16.51 & 0.03 & 16.52 & 0.09 & 111 \\
685 & 05385557$-$6909378 & 15.80 & 0.02 & 15.64 & 0.02 & 15.37 & 0.03 & 111 \\
686 & 05385564$-$6907238 & 14.56 & 0.02 & 14.45 & 0.01 & 14.42 & 0.02 & 111 \\
687 & 05385583$-$6908224 & 13.84 & 0.02 & 13.73 & 0.01 & 13.69 & 0.01 & 111 \\
688 & 05385606$-$6905541 & 15.34 & 0.02 & 15.28 & 0.02 & 15.28 & 0.04 & 111 \\
689 & 05385638$-$6908227 & 15.83 & 0.02 & 15.63 & 0.02 & 15.37 & 0.03 & 111 \\
690 & 05385663$-$6907197 & 16.21 & 0.02 & 16.13 & 0.03 & 16.14 & 0.06 & 111 \\
691 & 05385681$-$6908410 & 13.90 & 0.02 & 13.69 & 0.01 & 13.59 & 0.01 & 111 \\
692 & 05385692$-$6906389 & 16.09 & 0.05 & 16.15 & 0.03 & 16.02 & 0.09 & 211 \\
693 & 05385705$-$6900572 & 13.98 & 0.01 & 13.24 & 0.01 & 13.06 & 0.02 & 511 \\
694 & 05385705$-$6858067 & 13.36 & 0.01 & 12.47 & 0.01 & 12.23 & 0.02 & 151 \\
695 & 05385707$-$6906056 & 11.31 & 0.02 & 11.13 & 0.01 & 10.99 & 0.02 & 155 \\
696 & 05385716$-$6856531 & 12.50 & 0.01 & 12.45 & 0.01 & 12.40 & 0.02 & 551 \\
697 & 05385729$-$6903417 & 15.30 & 0.02 & 15.08 & 0.02 & 14.78 & 0.02 & 111 \\
698 & 05385732$-$6907097 & 12.34 & 0.02 & 11.89 & 0.01 & 11.43 & 0.01 & 111 \\
699 & 05385747$-$6903484 & 16.28 & 0.03 & 16.27 & 0.04 & 16.32 & 0.09 & 111 \\
700 & 05385786$-$6859168 & 13.61 & 0.01 & 12.75 & 0.01 & 12.52 & 0.02 & 111 \\
701 & 05385815$-$6904581 & 16.15 & 0.05 & 15.81 & 0.08 & 15.52 & 0.12 & 522 \\
702 & 05385839$-$6904351 & 15.35 & 0.02 & 15.12 & 0.02 & 14.91 & 0.03 & 111 \\
703 & 05385856$-$6907525 & 16.17 & 0.02 & 16.10 & 0.02 & 16.16 & 0.07 & 111 \\
704 & 05385873$-$6902448 & 16.29 & 0.04 & 16.32 & 0.04 & 16.05 & 0.10 & 111 \\
705 & 05385872$-$6906471 & 16.20 & 0.02 & 16.16 & 0.02 & 16.17 & 0.06 & 111 \\
706 & 05385877$-$6905239 & 15.60 & 0.04 & 15.49 & 0.03 & 15.61 & 0.10 & 515 \\
707 & 05385891$-$6906421 & 15.42 & 0.02 & 15.35 & 0.02 & 15.33 & 0.03 & 111 \\
708 & 05385903$-$6902445 & 14.20 & 0.02 & 13.52 & 0.01 & 13.33 & 0.02 & 111 \\
709 & 05385903$-$6900205 & 16.81 & 0.02 & 16.74 & 0.04 & 16.72 & 0.11 & 114 \\
710 & 05385914$-$6906243 & 16.15 & 0.02 & 16.15 & 0.03 & 16.21 & 0.06 & 111 \\
711 & 05385928$-$6908123 & 15.65 & 0.02 & 15.49 & 0.02 & 15.43 & 0.03 & 111 \\
712 & 05385945$-$6905496 & 15.71 & 0.02 & 15.61 & 0.02 & 15.56 & 0.04 & 111 \\
713 & 05385990$-$6908147 & 16.32 & 0.02 & 16.19 & 0.02 & 16.12 & 0.05 & 111 \\
714 & 05385994$-$6905419 & 14.81 & 0.02 & 14.71 & 0.02 & 14.65 & 0.02 & 111 \\
715 & 05390004$-$6901398 & 16.89 & 0.02 & 16.87 & 0.04 & 16.89 & 0.14 & 114 \\
716 & 05390039$-$6903305 & 15.57 & 0.02 & 15.51 & 0.02 & 15.45 & 0.03 & 111 \\
717 & 05390075$-$6907129 & 15.12 & 0.02 & 15.02 & 0.02 & 14.98 & 0.03 & 111 \\
718 & 05390089$-$6857297 & 16.04 & 0.01 & 16.03 & 0.03 & 16.04 & 0.06 & 111 \\
719 & 05390092$-$6906292 & 17.05 & 0.05 & 16.97 & 0.06 & 17.02 & 0.18 & 114 \\
720 & 05390105$-$6859058 & 16.79 & 0.02 & 16.77 & 0.05 & 16.60 & 0.10 & 111 \\
721 & 05390220$-$6914293 & 12.82 & 0.02 & 12.34 & 0.01 & 12.03 & 0.02 & 111 \\
722 & 05390278$-$6857078 & 15.33 & 0.01 & 15.40 & 0.02 & 15.39 & 0.04 & 111 \\
723 & 05390287$-$6905263 & 15.66 & 0.03 & 15.54 & 0.04 & 15.40 & 0.07 & 511 \\
724 & 05390295$-$6915000 & 15.71 & 0.02 & 15.54 & 0.02 & 15.40 & 0.03 & 111 \\
725 & 05390323$-$6908183 & 15.59 & 0.02 & 15.57 & 0.02 & 15.56 & 0.04 & 111 \\
726 & 05390331$-$6909319 & 16.26 & 0.02 & 16.25 & 0.02 & 16.17 & 0.06 & 111 \\
727 & 05390333$-$6910397 & 16.07 & 0.02 & 15.98 & 0.02 & 15.93 & 0.04 & 111 \\
728 & 05390343$-$6906346 & 15.50 & 0.02 & 15.45 & 0.02 & 15.42 & 0.04 & 111 \\
729 & 05390360$-$6907169 & 14.37 & 0.02 & 14.26 & 0.01 & 14.18 & 0.02 & 111 \\
730 & 05390364$-$6900191 & 15.53 & 0.02 & 15.49 & 0.03 & 15.50 & 0.05 & 111 \\
731 & 05390378$-$6903465 & 14.86 & 0.02 & 14.38 & 0.02 & 13.54 & 0.01 & 111 \\
732 & 05390477$-$6904098 & 12.35 & 0.02 & 12.19 & 0.01 & 12.08 & 0.01 & 511 \\
733 & 05390487$-$6905404 & 13.90 & 0.02 & 13.82 & 0.01 & 13.74 & 0.02 & 111 \\
734 & 05390493$-$6905353 & 15.84 & 0.03 & 15.66 & 0.03 & 15.61 & 0.05 & 111 \\
735 & 05390503$-$6913297 & 15.44 & 0.03 & 15.02 & 0.03 &   $-$   &  $-$  & 110 \\
736 & 05390530$-$6904161 & 15.51 & 0.02 & 15.50 & 0.02 & 15.41 & 0.03 & 111 \\
737 & 05390539$-$6904311 & 15.20 & 0.02 & 15.18 & 0.02 & 15.10 & 0.03 & 111 \\
738 & 05390542$-$6857373 & 14.19 & 0.01 & 14.04 & 0.01 & 13.78 & 0.02 & 111 \\
739 & 05390593$-$6916267 & 11.13 & 0.02 & 10.93 & 0.03 & 10.85 & 0.02 & 555 \\
740 & 05390603$-$6915416 & 15.66 & 0.01 & 15.53 & 0.02 & 15.43 & 0.03 & 111 \\
741 & 05390605$-$6909585 & 16.24 & 0.02 & 16.15 & 0.02 & 16.07 & 0.04 & 111 \\
742 & 05390640$-$6856586 & 16.89 & 0.03 & 16.87 & 0.06 & 17.14 & 0.16 & 114 \\
743 & 05390692$-$6900165 & 15.33 & 0.01 & 15.39 & 0.02 & 15.41 & 0.04 & 111 \\
744 & 05390715$-$6901528 & 11.64 & 0.02 & 10.73 & 0.01 &   $-$   &  $-$  & 553 \\
745 & 05390733$-$6902365 & 16.10 & 0.16 & 15.48 & 0.02 & 15.30 & 0.04 & 111 \\
746 & 05390733$-$6907460 & 15.01 & 0.02 & 14.94 & 0.02 & 14.88 & 0.02 & 111 \\
747 & 05390763$-$6906249 & 14.87 & 0.02 & 14.76 & 0.01 & 14.65 & 0.02 & 111 \\
748 & 05390795$-$6906026 & 16.41 & 0.02 & 16.40 & 0.03 & 16.39 & 0.08 & 111 \\
749 & 05390816$-$6905558 & 16.24 & 0.03 & 16.04 & 0.05 & 16.02 & 0.08 & 111 \\
750 & 05390836$-$6900575 & 15.70 & 0.01 & 15.71 & 0.02 & 15.68 & 0.06 & 111 \\
751 & 05390900$-$6901292 & 15.62 & 0.02 & 15.48 & 0.04 & 15.31 & 0.04 & 111 \\
752 & 05390913$-$6857473 & 16.71 & 0.02 & 16.81 & 0.04 & 16.76 & 0.11 & 114 \\
753 & 05390915$-$6912104 & 15.49 & 0.01 & 15.36 & 0.02 & 15.26 & 0.02 & 111 \\
754 & 05391006$-$6906214 & 15.83 & 0.02 & 15.71 & 0.02 & 15.63 & 0.04 & 111 \\
755 & 05391092$-$6906137 & 14.62 & 0.02 & 14.52 & 0.01 & 14.49 & 0.02 & 111 \\
756 & 05391093$-$6856468 & 14.07 & 0.01 & 13.93 & 0.01 & 13.67 & 0.02 & 111 \\
757 & 05391116$-$6902590 & 16.29 & 0.02 & 16.24 & 0.02 & 16.12 & 0.07 & 111 \\
758 & 05391132$-$6902015 & 12.27 & 0.02 & 12.06 & 0.01 & 11.78 & 0.02 & 511 \\
759 & 05391239$-$6858449 & 13.73 & 0.01 & 12.93 & 0.01 & 12.67 & 0.02 & 111 \\
760 & 05391252$-$6902096 & 12.82 & 0.02 & 12.57 & 0.01 & 12.44 & 0.02 & 511 \\
761 & 05391271$-$6858473 & 15.51 & 0.01 & 15.47 & 0.02 & 15.51 & 0.05 & 111 \\
762 & 05391328$-$6909275 & 15.95 & 0.02 & 15.87 & 0.02 & 15.82 & 0.04 & 111 \\
763 & 05391344$-$6909106 & 14.28 & 0.02 & 13.77 & 0.01 & 13.67 & 0.01 & 111 \\
764 & 05391453$-$6916424 & 12.34 & 0.01 & 12.32 & 0.01 & 12.32 & 0.01 & 111 \\
765 & 05391464$-$6905035 & 12.39 & 0.02 & 11.52 & 0.01 & 11.26 & 0.01 & 111 \\
766 & 05391520$-$6858515 & 15.14 & 0.01 & 15.01 & 0.01 & 14.76 & 0.03 & 111 \\
767 & 05391527$-$6859541 & 14.03 & 0.01 & 13.29 & 0.01 & 13.08 & 0.02 & 111 \\
768 & 05391623$-$6901203 & 15.29 & 0.02 & 15.16 & 0.02 & 15.02 & 0.04 & 111 \\
769 & 05391669$-$6907031 & 15.37 & 0.02 & 15.30 & 0.02 & 15.31 & 0.03 & 111 \\
770 & 05391675$-$6903276 & 15.48 & 0.02 & 15.46 & 0.02 & 15.44 & 0.03 & 111 \\
771 & 05391739$-$6906098 & 15.17 & 0.02 & 15.08 & 0.02 & 15.04 & 0.03 & 111 \\
772 & 05391780$-$6857337 & 16.82 & 0.02 & 16.79 & 0.04 & 16.87 & 0.14 & 114 \\
773 & 05391808$-$6905165 & 14.17 & 0.02 & 13.48 & 0.01 & 13.31 & 0.01 & 111 \\
774 & 05391868$-$6907473 & 15.48 & 0.02 & 15.28 & 0.02 & 15.17 & 0.03 & 111 \\
775 & 05391888$-$6914194 & 16.13 & 0.01 & 16.01 & 0.02 & 16.04 & 0.04 & 111 \\
776 & 05391953$-$6859209 & 13.15 & 0.01 & 12.33 & 0.01 & 12.00 & 0.02 & 111 \\
777 & 05391990$-$6901128 & 14.05 & 0.01 & 13.83 & 0.01 & 13.68 & 0.02 & 511 \\
778 & 05392077$-$6902118 & 15.98 & 0.04 & 15.77 & 0.03 & 15.64 & 0.06 & 511 \\
779 & 05392155$-$6903184 & 15.01 & 0.02 & 14.78 & 0.01 & 14.71 & 0.03 & 111 \\
780 & 05392164$-$6857016 & 16.94 & 0.02 & 17.02 & 0.05 & 16.96 & 0.14 & 114 \\
781 & 05392244$-$6915184 & 14.86 & 0.01 & 14.67 & 0.02 & 14.43 & 0.02 & 111 \\
782 & 05392381$-$6910545 & 14.58 & 0.02 & 14.44 & 0.01 & 14.35 & 0.02 & 111 \\
783 & 05392395$-$6913564 & 13.25 & 0.01 & 12.38 & 0.01 & 12.14 & 0.02 & 111 \\
784 & 05392422$-$6906117 & 16.19 & 0.02 & 16.10 & 0.03 & 16.02 & 0.06 & 111 \\
785 & 05392447$-$6859586 & 13.34 & 0.01 & 12.54 & 0.01 & 12.26 & 0.02 & 111 \\
786 & 05392472$-$6912396 & 15.54 & 0.01 & 15.30 & 0.02 & 15.03 & 0.02 & 111 \\
787 & 05392479$-$6905515 & 16.12 & 0.02 & 16.06 & 0.03 & 16.07 & 0.06 & 111 \\
788 & 05392511$-$6901307 & 16.18 & 0.10 & 15.81 & 0.02 & 15.77 & 0.05 & 111 \\
789 & 05392568$-$6912454 & 16.42 & 0.02 & 16.26 & 0.02 & 16.12 & 0.05 & 111 \\
790 & 05392596$-$6906290 & 14.76 & 0.02 & 14.38 & 0.01 & 14.23 & 0.02 & 111 \\
791 & 05392636$-$6905235 & 13.63 & 0.02 & 12.85 & 0.01 & 12.68 & 0.01 & 111 \\
792 & 05392805$-$6856588 & 15.97 & 0.03 & 15.88 & 0.03 & 15.81 & 0.07 & 111 \\
793 & 05392818$-$6905504 & 11.43 & 0.02 & 10.77 & 0.02 &   $-$   &  $-$  & 153 \\
794 & 05392915$-$6858050 & 15.40 & 0.01 & 15.28 & 0.02 & 15.01 & 0.03 & 111 \\
795 & 05392946$-$6909228 & 15.40 & 0.02 & 15.26 & 0.02 & 15.17 & 0.02 & 111 \\
796 & 05393009$-$6858577 & 16.60 & 0.02 & 16.48 & 0.03 & 16.27 & 0.07 & 111 \\
797 & 05393064$-$6909262 & 14.51 & 0.02 & 14.47 & 0.01 & 14.48 & 0.02 & 111 \\
798 & 05393089$-$6913177 & 15.81 & 0.02 & 15.68 & 0.02 & 15.67 & 0.03 & 111 \\
799 & 05393114$-$6904367 & 16.83 & 0.02 & 16.77 & 0.03 & 16.82 & 0.10 & 111 \\
800 & 05393146$-$6912114 & 15.47 & 0.02 & 15.22 & 0.02 & 14.89 & 0.02 & 111 \\
801 & 05393165$-$6859474 & 16.09 & 0.01 & 16.08 & 0.02 & 16.06 & 0.07 & 111 \\
802 & 05393258$-$6900025 & 14.49 & 0.01 & 14.56 & 0.01 & 14.59 & 0.03 & 111 \\
803 & 05393363$-$6908549 & 13.48 & 0.02 & 12.69 & 0.01 & 12.45 & 0.01 & 111 \\
804 & 05393377$-$6901019 & 16.81 & 0.02 & 16.73 & 0.04 & 16.68 & 0.10 & 111 \\
805 & 05393443$-$6900193 & 13.63 & 0.01 & 12.82 & 0.01 & 12.61 & 0.02 & 111 \\
806 & 05393487$-$6859486 & 14.35 & 0.01 & 14.40 & 0.01 & 14.44 & 0.03 & 111 \\
807 & 05393514$-$6910306 & 15.46 & 0.02 & 15.38 & 0.02 & 15.32 & 0.03 & 111 \\
808 & 05393523$-$6904004 & 14.26 & 0.02 & 13.54 & 0.01 & 13.40 & 0.01 & 111 \\
809 & 05393579$-$6903067 & 14.14 & 0.02 & 13.43 & 0.01 & 13.23 & 0.03 & 511 \\
810 & 05393580$-$6907080 & 16.24 & 0.02 & 16.17 & 0.02 & 16.26 & 0.07 & 111 \\
811 & 05393585$-$6859027 & 16.74 & 0.02 & 16.72 & 0.04 & 16.69 & 0.10 & 111 \\
812 & 05393612$-$6904590 & 14.46 & 0.02 & 14.40 & 0.01 & 14.36 & 0.02 & 111 \\
813 & 05393621$-$6857296 & 16.68 & 0.02 & 16.73 & 0.04 & 16.81 & 0.10 & 111 \\
814 & 05393640$-$6901078 & 16.67 & 0.02 & 16.60 & 0.04 & 16.63 & 0.10 & 111 \\
815 & 05393649$-$6912003 & 15.79 & 0.02 & 15.56 & 0.02 & 15.30 & 0.03 & 111 \\
816 & 05393654$-$6908488 & 13.56 & 0.02 & 12.78 & 0.01 & 12.62 & 0.01 & 111 \\
817 & 05393722$-$6904043 & 15.00 & 0.02 & 14.90 & 0.02 & 14.87 & 0.02 & 111 \\
818 & 05393781$-$6905008 & 12.39 & 0.02 & 11.39 & 0.01 & 11.06 & 0.02 & 115 \\
819 & 05393784$-$6913330 & 15.75 & 0.02 & 15.55 & 0.02 & 15.45 & 0.03 & 111 \\
820 & 05393794$-$6911462 & 10.95 & 0.02 & 10.19 & 0.02 & 10.19 & 0.04 & 555 \\
821 & 05393844$-$6858360 & 16.30 & 0.02 & 16.38 & 0.02 & 16.38 & 0.07 & 111 \\
822 & 05393849$-$6909004 & 14.36 & 0.02 & 13.63 & 0.01 & 12.46 & 0.01 & 111 \\
824 & 05393915$-$6911552 & 15.56 & 0.04 & 15.61 & 0.12 &   $-$   &  $-$  & 110 \\
825 & 05393922$-$6911417 & 15.39 & 0.02 & 15.13 & 0.03 & 14.96 & 0.03 & 111 \\
826 & 05393925$-$6911460 & 14.31 & 0.05 &   $-$   &  $-$  &   $-$   &  $-$  & 100 \\
827 & 05393928$-$6911442 & 14.71 & 0.02 &   $-$   &  $-$  &   $-$   &  $-$  & 100 \\
829 & 05393964$-$6912014 & 14.31 & 0.02 & 14.17 & 0.01 & 14.09 & 0.02 & 111 \\
830 & 05393976$-$6904303 & 15.29 & 0.01 & 15.31 & 0.02 & 15.34 & 0.03 & 111 \\
831 & 05393987$-$6912043 & 12.36 & 0.02 & 12.24 & 0.01 & 12.16 & 0.02 & 111 \\
832 & 05393997$-$6911556 & 15.78 & 0.03 & 15.64 & 0.04 &   $-$   &  $-$  & 110 \\
833 & 05394015$-$6909022 & 16.45 & 0.02 & 16.36 & 0.03 & 16.34 & 0.07 & 111 \\
834 & 05394032$-$6911439 & 14.46 & 0.02 & 14.32 & 0.03 & 14.24 & 0.04 & 155 \\
835 & 05394085$-$6911524 & 15.71 & 0.03 & 15.49 & 0.04 & 15.33 & 0.05 & 111 \\
836 & 05394095$-$6911536 & 14.65 & 0.01 & 14.36 & 0.02 & 13.99 & 0.02 & 111 \\
837 & 05394126$-$6859379 & 16.29 & 0.02 & 16.36 & 0.03 & 16.38 & 0.07 & 111 \\
838 & 05394176$-$6909324 & 15.25 & 0.01 & 15.17 & 0.02 & 15.16 & 0.02 & 111 \\
839 & 05394179$-$6911309 &   $-$   &  $-$  & \oo9.13& 0.03 &   $-$   &  $-$  & 353 \\
840 & 05394219$-$6911488 & 15.95 & 0.02 & 15.69 & 0.03 & 15.49 & 0.03 & 111 \\
841 & 05394225$-$6913284 & 13.63 & 0.01 & 13.28 & 0.02 & 13.06 & 0.02 & 111 \\
842 & 05394270$-$6911514 & 15.08 & 0.01 & 14.85 & 0.01 & 14.53 & 0.02 & 111 \\
843 & 05394338$-$6901223 & 15.93 & 0.02 & 15.95 & 0.02 & 16.06 & 0.05 & 111 \\
844 & 05394365$-$6910396 & 13.36 & 0.02 & 12.54 & 0.01 & 12.33 & 0.02 & 111 \\
845 & 05394381$-$6905497 & 14.73 & 0.01 & 14.63 & 0.01 & 14.62 & 0.02 & 111 \\
846 & 05394463$-$6914194 & 16.55 & 0.02 & 16.51 & 0.03 & 16.49 & 0.06 & 111 \\
847 & 05394559$-$6904263 & 15.34 & 0.01 & 15.27 & 0.02 & 15.20 & 0.03 & 111 \\
848 & 05394567$-$6912082 & 14.53 & 0.01 & 14.28 & 0.01 & 13.99 & 0.02 & 111 \\
849 & 05394737$-$6859220 & 15.30 & 0.01 & 15.35 & 0.01 & 15.39 & 0.03 & 111 \\
850 & 05395117$-$6911536 & 15.59 & 0.02 & 15.52 & 0.02 & 15.51 & 0.03 & 111 \\
851 & 05395154$-$6902226 & 16.01 & 0.02 & 16.04 & 0.02 & 16.08 & 0.05 & 111 \\
852 & 05395240$-$6909412 & 10.65 & 0.01 &   $-$   &  $-$  & \oo9.61& 0.03 & 535 \\
853 & 05395251$-$6907387 & 15.73 & 0.01 & 15.51 & 0.02 & 15.27 & 0.03 & 111 \\
854 & 05395265$-$6900198 & 15.55 & 0.01 & 15.36 & 0.01 & 15.05 & 0.03 & 111 \\
855 & 05395355$-$6911310 & 14.74 & 0.02 & 14.67 & 0.01 & 14.63 & 0.02 & 111 \\
856 & 05395368$-$6910346 & 14.75 & 0.02 & 14.50 & 0.01 & 14.31 & 0.02 & 111 \\
857 & 05395373$-$6911022 & 15.94 & 0.02 & 15.92 & 0.02 & 15.95 & 0.04 & 111 \\
858 & 05395381$-$6903018 & 13.55 & 0.02 & 13.37 & 0.01 & 13.25 & 0.02 & 511 \\
859 & 05395460$-$6906402 & 15.58 & 0.01 & 15.58 & 0.02 & 15.62 & 0.03 & 111 \\
860 & 05395513$-$6911221 & 16.41 & 0.02 & 16.39 & 0.03 & 16.42 & 0.06 & 111 \\
861 & 05395543$-$6902266 & 13.54 & 0.02 & 12.88 & 0.01 & 12.69 & 0.01 & 111 \\
862 & 05395609$-$6912050 & 14.98 & 0.02 & 14.54 & 0.02 & 14.45 & 0.02 & 111 \\
863 & 05395663$-$6907429 & 13.63 & 0.01 & 13.16 & 0.01 & 13.02 & 0.01 & 111 \\
864 & 05395683$-$6901231 & 16.68 & 0.02 & 16.70 & 0.03 & 16.66 & 0.09 & 111 \\
865 & 05395820$-$6900207 & 15.24 & 0.01 & 14.85 & 0.01 & 14.73 & 0.02 & 111 \\
866 & 05400041$-$6901163 & 16.53 & 0.02 & 16.61 & 0.02 & 16.66 & 0.08 & 111 \\
867 & 05400133$-$6907596 & 14.34 & 0.01 & 14.27 & 0.01 & 14.26 & 0.02 & 111 \\
868 & 05400428$-$6911030 & 16.03 & 0.02 & 15.91 & 0.02 & 15.85 & 0.03 & 111 \\
869 & 05400555$-$6902449 & 16.38 & 0.02 & 16.23 & 0.02 & 16.13 & 0.05 & 111 \\
870 & 05400633$-$6900011 & 13.94 & 0.01 & 13.65 & 0.01 & 13.50 & 0.02 & 111 \\
871 & 05400733$-$6910427 & 14.08 & 0.01 & 13.79 & 0.01 & 13.61 & 0.01 & 111 \\
872 & 05400764$-$6903240 & 16.18 & 0.01 & 16.19 & 0.03 & 16.25 & 0.05 & 111 \\
873 & 05400767$-$6906440 & 14.41 & 0.01 & 14.29 & 0.01 & 14.25 & 0.01 & 111 \\
874 & 05401034$-$6903049 & 14.56 & 0.02 & 14.35 & 0.01 & 14.04 & 0.02 & 511 \\
875 & 05401176$-$6900379 & 16.41 & 0.02 & 16.40 & 0.03 & 16.36 & 0.07 & 111 \\
876 & 05401249$-$6903582 & 16.11 & 0.01 & 15.99 & 0.03 & 15.98 & 0.05 & 111 \\
877 & 05401281$-$6909103 & 15.56 & 0.01 & 15.38 & 0.02 & 15.15 & 0.02 & 111 \\
878 & 05401285$-$6908135 & 13.55 & 0.01 & 12.83 & 0.01 & 12.63 & 0.01 & 111 \\
879 & 05401370$-$6905098 & 16.42 & 0.02 & 16.33 & 0.03 & 16.35 & 0.06 & 111 \\
880 & 05401479$-$6901044 & 16.48 & 0.09 & 16.29 & 0.10 & 16.48 & 0.09 & 221 \\
881 & 05401725$-$6906272 & 15.78 & 0.02 & 15.86 & 0.03 & 15.91 & 0.05 & 111 \\
882 & 05401796$-$6904171 & 16.14 & 0.01 & 16.16 & 0.03 & 16.25 & 0.05 & 111 \\
883 & 05401803$-$6908361 & 16.21 & 0.01 & 16.19 & 0.03 & 16.19 & 0.06 & 111 \\
884 & 05401997$-$6901239 & 12.45 & 0.02 & 11.51 & 0.01 & 11.03 & 0.02 & 555 \\
885 & 05402029$-$6903119 & 15.90 & 0.02 & 15.91 & 0.02 & 15.91 & 0.04 & 111 \\
886 & 05402120$-$6903296 & 15.88 & 0.01 & 15.73 & 0.02 & 15.61 & 0.04 & 111 \\
887 & 05402154$-$6904237 & 15.09 & 0.01 & 15.08 & 0.01 & 15.15 & 0.02 & 111 \\
888 & 05402263$-$6904061 & 16.28 & 0.01 & 16.25 & 0.03 & 16.35 & 0.07 & 111 \\
889 & 05402366$-$6905144 & 15.59 & 0.01 & 15.39 & 0.02 & 15.19 & 0.03 & 111 \\
890 & 05402486$-$6909441 & 16.17 & 0.02 & 16.19 & 0.02 & 16.20 & 0.03 & 111 \\
891 & 05402573$-$6906308 & 16.35 & 0.02 & 16.32 & 0.03 & 16.37 & 0.07 & 111 \\
892 & 05402599$-$6907582 & 15.58 & 0.01 & 15.54 & 0.02 & 15.58 & 0.03 & 111 \\
893 & 05403331$-$6905375 & 14.38 & 0.03 & 14.04 & 0.01 & 13.94 & 0.01 & 111 \\
1001 & 05384055$-$6905572 & 11.65 & 0.02 & 11.35 & 0.02 & 11.31 & 0.05 & 551 \\
1002 & 05384067$-$6906058 & 15.80 & 0.09 & 15.82 & 0.09 & 15.65 & 0.12 & 222 \\
1003 & 05384078$-$6906035 & 13.86 & 0.08 & 13.32 & 0.05 & 12.45 & 0.02 & 255 \\
1004 & 05384089$-$6906046 & 14.79 & 0.12 & 14.62 & 0.12 & 14.49 & 0.12 & 222 \\
1005 & 05384100$-$6906081 & 16.38 & 0.08 & 15.66 & 0.07 & 15.91 & 0.13 & 511 \\
1006 & 05384104$-$6906151 & 15.16 & 0.02 & 14.99 & 0.03 & 14.93 & 0.03 & 111 \\
1007 & 05384109$-$6906019 & 13.77 & 0.06 & 13.66 & 0.06 & 13.65 & 0.05 & 225 \\
1008 & 05384107$-$6905582 & $-$     & $-$   & 14.51 & 0.12 & $-$    & $-$   & 020 \\
1009 & 05384119$-$6906030 & $-$     & $-$   & $-$     & $-$  & 14.29 & 0.14 & 002 \\
1010 & 05384126$-$6906170 & 14.79 & 0.02 & 14.63 & 0.02 & 14.57 & 0.02 & 111 \\
1011 & 05384134$-$6906140 & 14.53 & 0.03 & 14.32 & 0.02 & 14.18 & 0.02 & 111 \\
1013 & 05384142$-$6906093 & 15.98 & 0.06 & 15.72 & 0.08 & 15.54 & 0.11 & 222 \\
1016 & 05384174$-$6906190 & 14.70 & 0.02 & 14.20 & 0.04 & 14.28 & 0.04 & 151 \\
1017 & 05384185$-$6906144 & 13.50 & 0.03 & 13.26 & 0.03 & 13.15 & 0.02 & 511 \\
1018 & 05384188$-$6906125 & 13.61 & 0.03 & 13.47 & 0.02 & 13.40 & 0.03 & 551 \\
1020 & 05384202$-$6906168 & 14.99 & 0.03 & 14.88 & 0.03 & 14.94 & 0.04 & 111 \\
1021 & 05384208$-$6906144 & 12.55 & 0.03 & 12.46 & 0.02 & 12.34 & 0.02 & 511 \\
1022 & 05384238$-$6906151 & 12.67 & 0.03 & 12.54 & 0.03 & 12.36 & 0.02 & 551 \\
1023 & 05384261$-$6906111 & 14.39 & 0.07 & 14.54 & 0.05 & $-$    & $-$   & 210 \\
1026 & 05384306$-$6906113 & 13.59 & 0.04 & 13.60 & 0.03 & 13.52 & 0.03 & 555 \\
1027 & 05384320$-$6905426 & 14.65 & 0.02 & 14.59 & 0.03 & $-$    & $-$   & 110 \\
1028 & 05384327$-$6906166 & 13.47 & 0.03 & 13.42 & 0.04 & 13.51 & 0.02 & 551 \\
1029 & 05384335$-$6905475 & 14.51 & 0.02 & $-$     & $-$ & $-$    & $-$   & 100 \\
1030 & 05384342$-$6905422 & 16.02 & 0.08 & 15.95 & 0.09 & $-$    & $-$   & 110 \\
1031 & 05384368$-$6905479 & 13.84 & 0.03 & 13.70 & 0.02 & 13.85 & 0.03 & 511 \\
1032 & 05384406$-$6905448 & 14.41 & 0.02 & 14.46 & 0.02 & 14.30 & 0.04 & 111 \\
1033 & 05384416$-$6905422 & 14.39 & 0.02 & 14.35 & 0.02 & 14.26 & 0.03 & 111 \\
1034 & 05384421$-$6905471 & 12.81 & 0.02 & 12.72 & 0.01 & 12.64 & 0.02 & 511 \\
1035 & 05384434$-$6905451 & 15.31 & 0.09 & 15.42 & 0.05 & 15.05 & 0.12 & 112 \\
1036 & 05384483$-$6905438 & 16.11 & 0.04 & 16.41 & 0.07 & 15.84 & 0.09 & 111 \\
1037 & 05384508$-$6905429 & 16.32 & 0.03 & 16.47 & 0.07 & 15.94 & 0.07 & 111 \\
\end{longtable}
\begin{tabular}{llll}
\hline
Field & \lam-setting & Epoch & MJD \\
\hline
A & LR02 & 01 [a$+$b]& 54794.187  \\
& LR02 & 02 [a$+$b]& 54794.231  \\
& LR02 & 03 [a$+$b]& 54794.328  \\
& LR02 & 04 [a$+$b]& 54798.303  \\
&      & 04 [c$+$d]& 54836.146  \\
& LR02 & 05 [a$+$b] & 54836.191  \\
& & 05 [c$+$d] & 54867.058 \\
& LR02 & 06 [a$+$b]& 55108.281  \\
& LR03 & 01 [a$+$b]& 54794.279  \\
& LR03 & 02 [a$+$b]& 54795.182  \\
& LR03 & 03 [a$+$b]& 54795.228  \\
& HR15N & 01 [a$+$b]& 54795.281  \\
& HR15N & 02 [a$+$b]& 54796.207  \\
& & & \\
B & LR02 & 01 [a$+$b]& 54804.105  \\
& LR02 & 02 [a$+$b]& 54804.148  \\
& LR02 & 03 [a$+$b]& 54804.191  \\
& LR02 & 04 [a$+$b]& 54836.239  \\
& LR02 & 05 [a$+$b]& 54836.287  \\
&      & 05 [c$+$d]& 54867.109  \\
& LR02 & 06 [a$+$b]& 55114.320  \\
&      & 06 [c] & 55108.318  \\
& LR03 & 01 [a$+$b]& 54808.143  \\
& LR03 & 02 [a$+$b]& 54808.187  \\
& LR03 & 03 [a$+$b]& 54808.230  \\
& HR15N & 01 [a$+$b]& 54804.247  \\
& HR15N & 02 [a$+$b]& 54804.300  \\
& & & \\
C & LR02 & 01 [a$+$b]& 54774.286 \\
& LR02 & 02 [a$+$b]& 54809.098 \\
& LR02 & 03 [a$+$b]& 54809.141 \\
& LR02 & 04 [a$+$b]& 54837.182 \\
& LR02 & 05 [a$+$b]& 54867.159 \\
& LR02 & 06 [a$+$b]& 55112.264 \\
& LR02 & 07 [a$+$b]& 55459.292 \\
& LR03 & 01 [a$+$b]& 54809.191 \\
& LR03 & 02 [a$+$b]& 54809.235 \\
& LR03 & 03 [a$+$b]& 54809.290 \\
& HR15N & 01 [a$+$b]& 54808.285 \\
& HR15N & 02 [a$+$b]& 54819.262 \\
& & & \\
D & LR02 & 01 [a$+$b]& 54824.242  \\
& LR02 & 02 [a$+$b]& 54824.285  \\
& LR02 & 03 [a$+$b]& 54822.156  \\
& LR02 & 04 [a$+$b]& 54858.171  \\
& LR02 & 05 [a$+$b]& 54879.052  \\
& LR02 & 06 [a$+$b]& 55111.336  \\
& LR03 & 01 [a$+$b]& 54820.252  \\
& LR03 & 02 [a$+$b]& 54821.328  \\
& LR03 & 03 [a$+$b]& 54822.107  \\
& HR15N & 01 [a$+$b]& 54818.189 \\
& HR15N & 02 [a$+$b]& 54819.062 \\
\hline
\end{tabular}
\begin{tabular}{llll}
\hline
Field & \lam-setting & Epoch & MJD \\
\hline
E & LR02 & 01 [a$+$b]& 54822.254 \\
& LR02 & 02 [a$+$b]& 54822.298 \\
& LR02 & 03 [a$+$b] & 54822.341 \\
&      & 03 [c$+$d] & 54824.333 \\
& LR02 & 04 [a$+$b]& 54858.220 \\
& LR02 & 05 [a$+$b]& 54889.052 \\
& LR02 & 06 [a$+$b]& 55114.272 \\
& LR03 & 01 [a$+$b]& 54825.240 \\
& LR03 & 02 [a$+$b]& 54825.284 \\
& LR03 & 03 [a$+$b]& 54825.327 \\
& HR15N & 01 [a$+$b]& 54819.120 \\
& HR15N & 02 [a$+$b]& 54819.174 \\
& & & \\
F & LR02 & 01 [a$+$b]& 54748.277 \\
& LR02 & 02 [a$+$b]& 54748.323 \\
& LR02 & 03 [a$+$b]& 54749.223 \\
& LR02 & 04 [a$+$b]& 54837.133 \\
& LR02 & 05 [a$+$b]& 54868.057 \\
& LR02 & 06 [a$+$b]& 55112.313 \\
& LR03 & 01 [a$+$b]& 54810.238 \\
& LR03 & 01 [c] & 54755.188 \\
& LR03 & 02 [a$+$b]& 54810.281 \\
& LR03 & 03 [a$+$b]& 54810.336 \\
& HR15N & 01 [a$+$b]& 54749.273 \\
& HR15N & 02 [a$+$b] & 54810.170 \\
& & & \\
G & LR02 & 01 [a$+$b]& 54817.223 \\
& LR02 & 02 [a$+$b]& 54817.267 \\
& LR02 & 03 [a$+$b]& 54822.058 \\
& LR02 & 04 [a$+$b]& 54860.105 \\
& LR02 & 05 [a$+$b]& 54890.041 \\
& LR02 & 06 [a$+$b]& 55112.361 \\
& LR03 & 01 [a$+$b]& 54818.243 \\
& LR03 & 02 [a$+$b]& 54818.287 \\
& LR03 & 03 [a$+$b]& 54818.330 \\
& HR15N & 01 [a$+$b]& 54818.076 \\
& HR15N & 02 [a$+$b]& 54818.129 \\
& & & \\
H & LR02 & 01 [a$+$b]& 54815.276 \\
& LR02 & 02 [a$+$b]& 54815.328 \\
& LR02 & 03 [a$+$b]& 54822.206 \\
& LR02 & 04 [a$+$b]& 54859.231 \\
& LR02 & 05 [a$+$b]& 54891.084 \\
& LR02 & 06 [a$+$b]& 55113.329 \\
& LR03 & 01 [a$+$b]& 54813.240 \\
& LR03 & 02 [a$+$b]& 54813.285 \\
& LR03 & 03 [a$+$b]& 54813.336 \\
& HR15N & 01 [a$+$b]& 54776.268 \\
& HR15N & 02 [a$+$b]& 54776.322 \\
& & & \\
I & LR02 & 01 [a$+$b] & 54767.334 \\
&      & 01 [c$+$d] & 54827.283 \\
& LR02 & 02 [a$+$b]& 54828.240 \\
& LR02 & 03 [a$+$b]& 54828.284 \\
& LR02 & 04 [a$+$b]& 54860.154 \\
& LR02 & 05 [a$+$b]& 54886.127 \\
& LR02 & 06 [a$+$b]& 55114.370 \\
& LR03 & 01 [a$+$b]& 54828.332 \\
& LR03 & 02 [a$+$b]& 54836.052 \\
& LR03 & 03 [a$+$b]& 54836.096 \\
& HR15N & 01 [a$+$b]& 54819.323 \\
& HR15N & 02 [a$+$b]& 54827.338 \\
\hline
\end{tabular}
\begin{tabular}{llll}
\hline
Field & \lam-setting & Epoch & MJD \\
\hline
A1 & LR02 & 01 [a-f]& 54761.237 \\ 
&      & 02 [a-f]& 54761.287 \\ 
&      & 03 [a-f] & 54845.177 \\ 
&      & 03 [g-l] & 54767.283 \\
 &      & 04 [a-f] & 54876.131 \\ 
&      & 05 [a$+$b] & 55178.167 \\ 
&      & 05 [c$+$d] & 55173.310 \\ 
&      & 05 [e$+$f] & 55172.292 \\  
& & & \\
A2 & LR02 & 01 [a$+$b]& 54790.290 \\ 
&      & 02 [a$+$b]& 54791.140 \\
&      & 03 [a$+$b]& 54846.095 \\
&      & 04 [a$+$b]& 54889.102 \\
&      & 05 [a$+$b]& 55173.232 \\
& & & \\
A3 & LR02 & 01 [a$+$b]& 54791.200 \\
&      & 02 [a$+$b]& 54791.247 \\
&      & 03 [a$+$b]& 54846.256 \\
&      & 04 [a$+$b]& 54890.094 \\
 &    & 05 [a$+$b]& 55202.149 \\  
& & & \\
A4 & LR02 & 01 [a$+$b]& 54791.317 \\
&      & 02 [a$+$b]& 54792.176 \\
&      & 03 [a$+$b]& 54847.161 \\
&      & 04 [a$+$b] & 54898.057 \\ 
&      & 04 [c$+$d] & 54892.102 \\ 
&      & 04 [e$+$f] & 54894.039 \\ 
&      & 04 [g$+$h] & 54896.040 \\ 
&      & 04 [i] & 54987.020 \\ 
&      & 05 [a$+$b]& 55201.187 \\
& & & \\
A5 & LR02 & 01 [a$+$b]& 54803.172 \\
&      & 02 [a$+$b]& 54803.216 \\
&      & 03 [a$+$b]& 54851.099 \\
&      & 04 [a$+$b] & 54907.085 \\
&      & 04 [c$+$d] & 54893.045 \\  
&      & 04 [e$+$f$+$g] & 54906.014 \\ 
&      & 05 [a$+$b]& 55204.144 \\
\hline
\end{tabular}
